Enriched Categories for Parameterized Circuit Semantics

It is well-known that combinatorial circuits are modeled mathematically by string diagrams in a monoidal category. Given a gate set $\Sigma$, the circuits over $\Sigma$ can be thought of as string diagrams in the free monoidal category generated by $\Sigma$. In this model, circuit semantics are then given by monoidal functors out of this free category. For quantum circuits, this functor is often valued in the category of unitary matrices. This model suffices for concrete quantum circuits, but fails to describe parameterized families of quantum circuits, such as those which arise in the analysis of ansatz circuits. Intuitively, this functor should be valued in parameterized families of unitary matices, though it is not immediately clear what this mean through a categorical lens. In this paper, we show that the parameterized semantics studied in prior work can be understood through enrichment and internal constructions. We determine sufficient conditions under which this construction yields a symmetric monoidal category, and suggest how these semantics could be extended to classical circuit analysis and parameterized equivalence checking.

==> figs/box_1var_comp_1.tex <==
%matrix {
%&&&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes Y, X \otimes W )$#]&&&\\
%&&&&&&\\
%&&&mult(d2l,d2r,u)[l,t=#$M_{\mathcal{C}}$#]&&&\\
%&&&&&&\\
%&mult(dl,3dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&&&&mult(dl,3dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&\\
%&&&&&&\\
%&&&&&&\\
%&&&&&&\\
%unit(3u)[l,t=#$1_X^{\mathcal{V}}$#]&&1box1(u,d)[l,t=#$g$#]&&unit(3u)[l,t=#$1_X^{\mathcal{V}}$#]&&1box1(u,d)[l,t=#$f$#]\\
%&&&&&&\\
%&&&&&mult(u3l,ur,d)[l,t=#$\Delta_P$#]&\\
%&&&&&&\\
%&&&&&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,12.5);
\draw[,,] (3.00,10.00) -- (3.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.98,8.11) -- (0.98,8.16) -- (0.97,8.21) -- (0.96,8.27) -- (0.96,8.32) -- (0.95,8.37) -- (0.95,8.42) -- (0.94,8.48) -- (0.94,8.53) -- (0.94,8.58) -- (0.94,8.63) -- (0.94,8.68) -- (0.94,8.73) -- (0.95,8.77) -- (0.95,8.82) -- (0.96,8.87) -- (0.97,8.91) -- (0.99,8.96) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.04,9.08) -- (1.08,9.17) -- (1.14,9.24) -- (1.20,9.31) -- (1.28,9.38) -- (1.35,9.44) -- (1.44,9.50) -- (1.53,9.56) -- (1.62,9.61) -- (1.72,9.66) -- (1.83,9.71) -- (1.93,9.75) -- (2.04,9.79) -- (2.15,9.82) -- (2.26,9.85) -- (2.37,9.88) -- (2.48,9.91) -- (2.59,9.94) -- (2.70,9.96) -- (2.80,9.98);
\draw[] (2.80,9.98) -- (2.81,9.98) -- (2.82,9.98) -- (2.83,9.98) -- (2.84,9.98) -- (2.85,9.99) -- (2.86,9.99) -- (2.87,9.99) -- (2.88,9.99) -- (2.89,9.99) -- (2.90,9.99) -- (2.91,9.99) -- (2.92,10.00) -- (2.93,10.00) -- (2.94,10.00) -- (2.95,10.00) -- (2.96,10.00) -- (2.97,10.00) -- (2.98,10.00) -- (2.99,10.00) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (3.01,10.00) -- (3.02,10.00) -- (3.03,10.00) -- (3.04,10.00) -- (3.05,10.00) -- (3.06,10.00) -- (3.07,10.00) -- (3.08,10.00) -- (3.09,9.99) -- (3.10,9.99) -- (3.11,9.99) -- (3.12,9.99) -- (3.13,9.99) -- (3.14,9.99) -- (3.15,9.99) -- (3.16,9.98) -- (3.17,9.98) -- (3.18,9.98) -- (3.19,9.98) -- (3.20,9.98);
\draw[] (3.20,9.98) -- (3.30,9.96) -- (3.41,9.94) -- (3.52,9.91) -- (3.63,9.88) -- (3.74,9.85) -- (3.85,9.82) -- (3.96,9.79) -- (4.07,9.75) -- (4.17,9.71) -- (4.28,9.66) -- (4.38,9.61) -- (4.47,9.56) -- (4.56,9.50) -- (4.65,9.44) -- (4.72,9.38) -- (4.80,9.31) -- (4.86,9.24) -- (4.92,9.17) -- (4.96,9.08) -- (5.00,9.00);
\draw[] (5.00,9.00) -- (5.01,8.96) -- (5.03,8.91) -- (5.04,8.87) -- (5.05,8.82) -- (5.05,8.77) -- (5.06,8.73) -- (5.06,8.68) -- (5.06,8.63) -- (5.06,8.58) -- (5.06,8.53) -- (5.06,8.48) -- (5.05,8.42) -- (5.05,8.37) -- (5.04,8.32) -- (5.04,8.27) -- (5.03,8.21) -- (5.02,8.16) -- (5.02,8.11) -- (5.01,8.05) -- (5.00,8.00);
\draw[] (0.00,4.00) -- (-0.03,4.15) -- (-0.05,4.30) -- (-0.08,4.45) -- (-0.10,4.60) -- (-0.13,4.75) -- (-0.15,4.90) -- (-0.16,5.05) -- (-0.18,5.20) -- (-0.19,5.35) -- (-0.20,5.50) -- (-0.21,5.65) -- (-0.21,5.80) -- (-0.20,5.95) -- (-0.19,6.10) -- (-0.18,6.25) -- (-0.15,6.40) -- (-0.13,6.55) -- (-0.09,6.70) -- (-0.05,6.85) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.05,7.13) -- (0.07,7.19) -- (0.10,7.25) -- (0.13,7.31) -- (0.16,7.37) -- (0.20,7.43) -- (0.23,7.49) -- (0.27,7.54) -- (0.30,7.60) -- (0.35,7.65) -- (0.39,7.70) -- (0.43,7.74) -- (0.48,7.79) -- (0.53,7.83) -- (0.58,7.86) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.95) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.99) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,8.00) -- (0.90,8.00) -- (0.91,8.00) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,7.99) -- (1.04,7.99) -- (1.05,7.99) -- (1.06,7.99) -- (1.07,7.98) -- (1.08,7.98) -- (1.09,7.98) -- (1.10,7.97) -- (1.11,7.97) -- (1.11,7.97) -- (1.12,7.96) -- (1.13,7.96) -- (1.14,7.95) -- (1.15,7.95) -- (1.16,7.94) -- (1.17,7.94) -- (1.18,7.93) -- (1.19,7.93);
\draw[] (1.19,7.93) -- (1.31,7.84) -- (1.42,7.75) -- (1.52,7.64) -- (1.61,7.53) -- (1.69,7.40) -- (1.75,7.27) -- (1.81,7.13) -- (1.86,6.98) -- (1.90,6.83) -- (1.93,6.67) -- (1.95,6.51) -- (1.97,6.34) -- (1.99,6.18) -- (2.00,6.01) -- (2.00,5.84) -- (2.00,5.67) -- (2.01,5.50) -- (2.00,5.33) -- (2.00,5.16) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.00,4.95) -- (2.00,4.90) -- (2.00,4.84) -- (2.00,4.79) -- (2.00,4.74) -- (2.00,4.69) -- (2.00,4.64) -- (2.00,4.59) -- (2.00,4.54) -- (2.00,4.49) -- (2.00,4.44) -- (2.00,4.39) -- (2.00,4.34) -- (2.00,4.29) -- (2.00,4.24) -- (2.00,4.19) -- (2.00,4.15) -- (2.00,4.10) -- (2.00,4.05) -- (2.00,4.00);
\draw[] (4.00,4.00) -- (3.97,4.15) -- (3.95,4.30) -- (3.92,4.45) -- (3.90,4.60) -- (3.87,4.75) -- (3.85,4.90) -- (3.84,5.05) -- (3.82,5.20) -- (3.81,5.35) -- (3.80,5.50) -- (3.79,5.65) -- (3.79,5.80) -- (3.80,5.95) -- (3.81,6.10) -- (3.82,6.25) -- (3.85,6.40) -- (3.87,6.55) -- (3.91,6.70) -- (3.95,6.85) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.02,7.06) -- (4.05,7.13) -- (4.07,7.19) -- (4.10,7.25) -- (4.13,7.31) -- (4.16,7.37) -- (4.20,7.43) -- (4.23,7.49) -- (4.27,7.54) -- (4.30,7.60) -- (4.35,7.65) -- (4.39,7.70) -- (4.43,7.74) -- (4.48,7.79) -- (4.53,7.83) -- (4.58,7.86) -- (4.63,7.90) -- (4.68,7.93) -- (4.74,7.95) -- (4.80,7.97);
\draw[] (4.80,7.97) -- (4.81,7.98) -- (4.82,7.98) -- (4.83,7.98) -- (4.84,7.99) -- (4.85,7.99) -- (4.86,7.99) -- (4.87,7.99) -- (4.88,7.99) -- (4.89,8.00) -- (4.90,8.00) -- (4.91,8.00) -- (4.92,8.00) -- (4.93,8.00) -- (4.94,8.00) -- (4.95,8.00) -- (4.96,8.00) -- (4.97,8.00) -- (4.98,8.00) -- (4.99,8.00) -- (5.00,8.00);
\draw[] (5.00,8.00) -- (5.01,8.00) -- (5.02,8.00) -- (5.03,7.99) -- (5.04,7.99) -- (5.05,7.99) -- (5.06,7.99) -- (5.07,7.98) -- (5.08,7.98) -- (5.09,7.98) -- (5.10,7.97) -- (5.11,7.97) -- (5.11,7.97) -- (5.12,7.96) -- (5.13,7.96) -- (5.14,7.95) -- (5.15,7.95) -- (5.16,7.94) -- (5.17,7.94) -- (5.18,7.93) -- (5.19,7.93);
\draw[] (5.19,7.93) -- (5.31,7.84) -- (5.42,7.75) -- (5.52,7.64) -- (5.61,7.53) -- (5.69,7.40) -- (5.75,7.27) -- (5.81,7.13) -- (5.86,6.98) -- (5.90,6.83) -- (5.93,6.67) -- (5.95,6.51) -- (5.97,6.34) -- (5.99,6.18) -- (6.00,6.01) -- (6.00,5.84) -- (6.00,5.67) -- (6.01,5.50) -- (6.00,5.33) -- (6.00,5.16) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.00,4.95) -- (6.00,4.90) -- (6.00,4.84) -- (6.00,4.79) -- (6.00,4.74) -- (6.00,4.69) -- (6.00,4.64) -- (6.00,4.59) -- (6.00,4.54) -- (6.00,4.49) -- (6.00,4.44) -- (6.00,4.39) -- (6.00,4.34) -- (6.00,4.29) -- (6.00,4.24) -- (6.00,4.19) -- (6.00,4.15) -- (6.00,4.10) -- (6.00,4.05) -- (6.00,4.00);
\draw[] (2.00,4.00) -- (1.99,3.95) -- (1.99,3.89) -- (1.98,3.84) -- (1.97,3.78) -- (1.97,3.73) -- (1.96,3.68) -- (1.96,3.62) -- (1.95,3.57) -- (1.95,3.52) -- (1.95,3.47) -- (1.95,3.42) -- (1.95,3.37) -- (1.95,3.32) -- (1.95,3.27) -- (1.95,3.22) -- (1.96,3.17) -- (1.97,3.13) -- (1.98,3.08) -- (1.99,3.04) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.05,2.88) -- (2.12,2.78) -- (2.20,2.68) -- (2.30,2.60) -- (2.41,2.52) -- (2.54,2.46) -- (2.67,2.40) -- (2.82,2.35) -- (2.97,2.30) -- (3.13,2.26) -- (3.29,2.22) -- (3.46,2.19) -- (3.63,2.17) -- (3.81,2.14) -- (3.98,2.12) -- (4.15,2.10) -- (4.32,2.08) -- (4.49,2.06) -- (4.65,2.04) -- (4.80,2.02);
\draw[] (4.80,2.02) -- (4.81,2.02) -- (4.82,2.02) -- (4.83,2.02) -- (4.84,2.01) -- (4.85,2.01) -- (4.86,2.01) -- (4.87,2.01) -- (4.88,2.01) -- (4.89,2.01) -- (4.90,2.01) -- (4.91,2.01) -- (4.92,2.00) -- (4.93,2.00) -- (4.94,2.00) -- (4.95,2.00) -- (4.96,2.00) -- (4.97,2.00) -- (4.98,2.00) -- (4.99,2.00) -- (5.00,2.00);
\draw[] (5.00,2.00) -- (5.01,2.00) -- (5.02,2.00) -- (5.03,2.00) -- (5.04,2.00) -- (5.05,2.00) -- (5.06,2.00) -- (5.07,2.00) -- (5.08,2.00) -- (5.09,2.00) -- (5.10,2.01) -- (5.11,2.01) -- (5.12,2.01) -- (5.13,2.01) -- (5.14,2.01) -- (5.15,2.01) -- (5.16,2.02) -- (5.17,2.02) -- (5.18,2.02) -- (5.19,2.02) -- (5.20,2.03);
\draw[] (5.20,2.03) -- (5.26,2.04) -- (5.32,2.07) -- (5.37,2.10) -- (5.43,2.13) -- (5.48,2.16) -- (5.53,2.20) -- (5.58,2.25) -- (5.63,2.29) -- (5.67,2.34) -- (5.71,2.39) -- (5.75,2.45) -- (5.79,2.50) -- (5.83,2.56) -- (5.86,2.62) -- (5.89,2.68) -- (5.92,2.75) -- (5.94,2.81) -- (5.96,2.87) -- (5.98,2.94) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (6.01,3.05) -- (6.02,3.10) -- (6.03,3.15) -- (6.03,3.20) -- (6.04,3.25) -- (6.04,3.30) -- (6.05,3.35) -- (6.05,3.40) -- (6.05,3.45) -- (6.05,3.50) -- (6.04,3.55) -- (6.04,3.60) -- (6.04,3.65) -- (6.03,3.70) -- (6.03,3.75) -- (6.02,3.80) -- (6.02,3.85) -- (6.01,3.90) -- (6.01,3.95) -- (6.00,4.00);
\draw[,,] (5.00,2.00) -- (5.00,1.00);
\filldraw[fill=white] (3.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, X \boxtimes W )$};
\draw (3.00,10.00) node{$M_{\mathcal{C}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (5.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,4.00) node{$1_X^{\mathcal{V}}$};
\draw (2.00,4.00) node{$g$};
\draw (4.00,4.00) node{$1_X^{\mathcal{V}}$};
\draw (6.00,4.00) node{$f$};
\draw (5.00,2.00) node{$\Delta_P$};
\draw (5.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_1var_comp_2.tex <==
%matrix {
%&&&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes Y, X \otimes W )$#]&&&\\
%&&&&&&\\
%&&&mult(d2l,d2r,u)[l,t=#$M_{\mathcal{C}}$#]&&&\\
%&&&&&&\\
%&mult(dl,dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&&&&mult(dl,3dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&\\
%&&&&&&\\
%&&&sym(dl,dr,ul,ur)&&&\\
%&&&&&&\\
%unit(3u)[l,t=#$1_X^{\mathcal{V}}$#]&&1box1(u,d)[l,t=#$g$#]&&unit(u)[l,t=#$1_X^{\mathcal{V}}$#]&&1box1(u,d)[l,t=#$f$#]\\
%&&&&&&\\
%&&&&&mult(u3l,ur,d)[l,t=#$\Delta_P$#]&\\
%&&&&&&\\
%&&&&&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,12.5);
\draw[,,] (3.00,10.00) -- (3.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.98,8.11) -- (0.98,8.16) -- (0.97,8.21) -- (0.96,8.27) -- (0.96,8.32) -- (0.95,8.37) -- (0.95,8.42) -- (0.94,8.48) -- (0.94,8.53) -- (0.94,8.58) -- (0.94,8.63) -- (0.94,8.68) -- (0.94,8.73) -- (0.95,8.77) -- (0.95,8.82) -- (0.96,8.87) -- (0.97,8.91) -- (0.99,8.96) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.04,9.08) -- (1.08,9.17) -- (1.14,9.24) -- (1.20,9.31) -- (1.28,9.38) -- (1.35,9.44) -- (1.44,9.50) -- (1.53,9.56) -- (1.62,9.61) -- (1.72,9.66) -- (1.83,9.71) -- (1.93,9.75) -- (2.04,9.79) -- (2.15,9.82) -- (2.26,9.85) -- (2.37,9.88) -- (2.48,9.91) -- (2.59,9.94) -- (2.70,9.96) -- (2.80,9.98);
\draw[] (2.80,9.98) -- (2.81,9.98) -- (2.82,9.98) -- (2.83,9.98) -- (2.84,9.98) -- (2.85,9.99) -- (2.86,9.99) -- (2.87,9.99) -- (2.88,9.99) -- (2.89,9.99) -- (2.90,9.99) -- (2.91,9.99) -- (2.92,10.00) -- (2.93,10.00) -- (2.94,10.00) -- (2.95,10.00) -- (2.96,10.00) -- (2.97,10.00) -- (2.98,10.00) -- (2.99,10.00) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (3.01,10.00) -- (3.02,10.00) -- (3.03,10.00) -- (3.04,10.00) -- (3.05,10.00) -- (3.06,10.00) -- (3.07,10.00) -- (3.08,10.00) -- (3.09,9.99) -- (3.10,9.99) -- (3.11,9.99) -- (3.12,9.99) -- (3.13,9.99) -- (3.14,9.99) -- (3.15,9.99) -- (3.16,9.98) -- (3.17,9.98) -- (3.18,9.98) -- (3.19,9.98) -- (3.20,9.98);
\draw[] (3.20,9.98) -- (3.30,9.96) -- (3.41,9.94) -- (3.52,9.91) -- (3.63,9.88) -- (3.74,9.85) -- (3.85,9.82) -- (3.96,9.79) -- (4.07,9.75) -- (4.17,9.71) -- (4.28,9.66) -- (4.38,9.61) -- (4.47,9.56) -- (4.56,9.50) -- (4.65,9.44) -- (4.72,9.38) -- (4.80,9.31) -- (4.86,9.24) -- (4.92,9.17) -- (4.96,9.08) -- (5.00,9.00);
\draw[] (5.00,9.00) -- (5.01,8.96) -- (5.03,8.91) -- (5.04,8.87) -- (5.05,8.82) -- (5.05,8.77) -- (5.06,8.73) -- (5.06,8.68) -- (5.06,8.63) -- (5.06,8.58) -- (5.06,8.53) -- (5.06,8.48) -- (5.05,8.42) -- (5.05,8.37) -- (5.04,8.32) -- (5.04,8.27) -- (5.03,8.21) -- (5.02,8.16) -- (5.02,8.11) -- (5.01,8.05) -- (5.00,8.00);
\draw[] (0.00,4.00) -- (-0.03,4.15) -- (-0.05,4.30) -- (-0.08,4.44) -- (-0.10,4.59) -- (-0.13,4.74) -- (-0.15,4.89) -- (-0.17,5.04) -- (-0.18,5.19) -- (-0.20,5.34) -- (-0.20,5.49) -- (-0.21,5.64) -- (-0.21,5.79) -- (-0.20,5.94) -- (-0.19,6.09) -- (-0.18,6.24) -- (-0.16,6.39) -- (-0.13,6.54) -- (-0.09,6.69) -- (-0.05,6.85) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.05,7.13) -- (0.08,7.19) -- (0.10,7.26) -- (0.13,7.32) -- (0.16,7.38) -- (0.20,7.44) -- (0.23,7.50) -- (0.27,7.55) -- (0.31,7.61) -- (0.35,7.66) -- (0.39,7.71) -- (0.43,7.75) -- (0.48,7.80) -- (0.53,7.84) -- (0.58,7.87) -- (0.63,7.90) -- (0.69,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.95) -- (1.31,7.93) -- (1.36,7.90) -- (1.41,7.87) -- (1.46,7.83) -- (1.50,7.79) -- (1.54,7.74) -- (1.58,7.69) -- (1.62,7.64) -- (1.66,7.59) -- (1.70,7.53) -- (1.73,7.47) -- (1.76,7.42) -- (1.80,7.36) -- (1.83,7.30) -- (1.86,7.24) -- (1.90,7.18) -- (1.93,7.12) -- (1.97,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.04,6.94) -- (2.08,6.88) -- (2.12,6.82) -- (2.17,6.76) -- (2.21,6.71) -- (2.26,6.65) -- (2.30,6.60) -- (2.35,6.55) -- (2.40,6.50) -- (2.45,6.45) -- (2.50,6.40) -- (2.55,6.36) -- (2.60,6.31) -- (2.66,6.26) -- (2.71,6.22) -- (2.77,6.18) -- (2.82,6.13) -- (2.88,6.09) -- (2.94,6.04) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (3.06,5.96) -- (3.12,5.91) -- (3.18,5.87) -- (3.24,5.82) -- (3.30,5.78) -- (3.36,5.73) -- (3.42,5.69) -- (3.48,5.64) -- (3.54,5.59) -- (3.59,5.55) -- (3.65,5.50) -- (3.70,5.45) -- (3.75,5.40) -- (3.79,5.34) -- (3.84,5.29) -- (3.88,5.24) -- (3.91,5.18) -- (3.95,5.12) -- (3.98,5.06) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.01,4.96) -- (4.03,4.91) -- (4.04,4.86) -- (4.04,4.82) -- (4.05,4.77) -- (4.06,4.72) -- (4.06,4.67) -- (4.06,4.62) -- (4.06,4.57) -- (4.06,4.52) -- (4.06,4.47) -- (4.05,4.42) -- (4.05,4.37) -- (4.04,4.32) -- (4.04,4.26) -- (4.03,4.21) -- (4.02,4.16) -- (4.02,4.11) -- (4.01,4.05) -- (4.00,4.00);
\draw[] (2.00,4.00) -- (1.99,4.05) -- (1.98,4.11) -- (1.98,4.16) -- (1.97,4.21) -- (1.96,4.26) -- (1.96,4.32) -- (1.95,4.37) -- (1.95,4.42) -- (1.94,4.47) -- (1.94,4.52) -- (1.94,4.57) -- (1.94,4.62) -- (1.94,4.67) -- (1.94,4.72) -- (1.95,4.77) -- (1.96,4.82) -- (1.96,4.86) -- (1.97,4.91) -- (1.99,4.96) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.02,5.06) -- (2.05,5.12) -- (2.09,5.18) -- (2.12,5.23) -- (2.16,5.29) -- (2.21,5.34) -- (2.25,5.40) -- (2.30,5.45) -- (2.35,5.50) -- (2.41,5.55) -- (2.46,5.59) -- (2.52,5.64) -- (2.58,5.69) -- (2.64,5.73) -- (2.70,5.78) -- (2.76,5.82) -- (2.82,5.87) -- (2.88,5.91) -- (2.94,5.96) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (3.06,6.04) -- (3.12,6.09) -- (3.18,6.13) -- (3.23,6.18) -- (3.29,6.22) -- (3.34,6.27) -- (3.40,6.31) -- (3.45,6.36) -- (3.50,6.41) -- (3.55,6.45) -- (3.60,6.50) -- (3.65,6.55) -- (3.70,6.60) -- (3.74,6.66) -- (3.79,6.71) -- (3.83,6.76) -- (3.88,6.82) -- (3.92,6.88) -- (3.96,6.94) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.03,7.06) -- (4.07,7.11) -- (4.10,7.17) -- (4.13,7.23) -- (4.17,7.29) -- (4.20,7.35) -- (4.23,7.41) -- (4.27,7.46) -- (4.30,7.52) -- (4.34,7.58) -- (4.38,7.63) -- (4.41,7.68) -- (4.45,7.73) -- (4.50,7.77) -- (4.54,7.82) -- (4.59,7.86) -- (4.64,7.89) -- (4.69,7.92) -- (4.74,7.95) -- (4.80,7.97);
\draw[] (4.80,7.97) -- (4.81,7.98) -- (4.82,7.98) -- (4.83,7.98) -- (4.84,7.99) -- (4.85,7.99) -- (4.86,7.99) -- (4.87,7.99) -- (4.88,7.99) -- (4.89,8.00) -- (4.90,8.00) -- (4.91,8.00) -- (4.92,8.00) -- (4.93,8.00) -- (4.94,8.00) -- (4.95,8.00) -- (4.96,8.00) -- (4.97,8.00) -- (4.98,8.00) -- (4.99,8.00) -- (5.00,8.00);
\draw[] (5.00,8.00) -- (5.01,8.00) -- (5.02,8.00) -- (5.03,7.99) -- (5.04,7.99) -- (5.05,7.99) -- (5.06,7.99) -- (5.07,7.98) -- (5.08,7.98) -- (5.09,7.98) -- (5.10,7.97) -- (5.11,7.97) -- (5.11,7.96) -- (5.12,7.96) -- (5.13,7.96) -- (5.14,7.95) -- (5.15,7.95) -- (5.16,7.94) -- (5.17,7.94) -- (5.18,7.93) -- (5.19,7.93);
\draw[] (5.19,7.93) -- (5.31,7.84) -- (5.42,7.75) -- (5.52,7.64) -- (5.61,7.53) -- (5.69,7.40) -- (5.75,7.27) -- (5.81,7.13) -- (5.86,6.98) -- (5.90,6.83) -- (5.93,6.67) -- (5.95,6.51) -- (5.97,6.34) -- (5.99,6.18) -- (6.00,6.01) -- (6.00,5.84) -- (6.00,5.67) -- (6.00,5.50) -- (6.00,5.33) -- (6.00,5.16) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.00,4.95) -- (6.00,4.90) -- (6.00,4.84) -- (6.00,4.79) -- (6.00,4.74) -- (6.00,4.69) -- (6.00,4.64) -- (6.00,4.59) -- (6.00,4.54) -- (6.00,4.49) -- (6.00,4.44) -- (6.00,4.39) -- (6.00,4.34) -- (6.00,4.29) -- (6.00,4.24) -- (6.00,4.19) -- (6.00,4.15) -- (6.00,4.10) -- (6.00,4.05) -- (6.00,4.00);
\draw[] (2.00,4.00) -- (1.99,3.95) -- (1.99,3.89) -- (1.98,3.84) -- (1.97,3.78) -- (1.97,3.73) -- (1.96,3.68) -- (1.96,3.62) -- (1.95,3.57) -- (1.95,3.52) -- (1.95,3.47) -- (1.95,3.42) -- (1.95,3.37) -- (1.95,3.32) -- (1.95,3.27) -- (1.95,3.22) -- (1.96,3.17) -- (1.97,3.13) -- (1.98,3.08) -- (1.99,3.04) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.05,2.88) -- (2.12,2.78) -- (2.20,2.68) -- (2.30,2.60) -- (2.41,2.52) -- (2.54,2.46) -- (2.67,2.40) -- (2.82,2.35) -- (2.97,2.30) -- (3.13,2.26) -- (3.29,2.22) -- (3.46,2.19) -- (3.63,2.17) -- (3.81,2.14) -- (3.98,2.12) -- (4.15,2.10) -- (4.32,2.08) -- (4.49,2.06) -- (4.65,2.04) -- (4.80,2.02);
\draw[] (4.80,2.02) -- (4.81,2.02) -- (4.82,2.02) -- (4.83,2.02) -- (4.84,2.01) -- (4.85,2.01) -- (4.86,2.01) -- (4.87,2.01) -- (4.88,2.01) -- (4.89,2.01) -- (4.90,2.01) -- (4.91,2.01) -- (4.92,2.00) -- (4.93,2.00) -- (4.94,2.00) -- (4.95,2.00) -- (4.96,2.00) -- (4.97,2.00) -- (4.98,2.00) -- (4.99,2.00) -- (5.00,2.00);
\draw[] (5.00,2.00) -- (5.01,2.00) -- (5.02,2.00) -- (5.03,2.00) -- (5.04,2.00) -- (5.05,2.00) -- (5.06,2.00) -- (5.07,2.00) -- (5.08,2.00) -- (5.09,2.00) -- (5.10,2.01) -- (5.11,2.01) -- (5.12,2.01) -- (5.13,2.01) -- (5.14,2.01) -- (5.15,2.01) -- (5.16,2.02) -- (5.17,2.02) -- (5.18,2.02) -- (5.19,2.02) -- (5.20,2.03);
\draw[] (5.20,2.03) -- (5.26,2.04) -- (5.32,2.07) -- (5.37,2.10) -- (5.43,2.13) -- (5.48,2.16) -- (5.53,2.20) -- (5.58,2.25) -- (5.63,2.29) -- (5.67,2.34) -- (5.71,2.39) -- (5.75,2.45) -- (5.79,2.50) -- (5.83,2.56) -- (5.86,2.62) -- (5.89,2.68) -- (5.92,2.75) -- (5.94,2.81) -- (5.96,2.87) -- (5.98,2.94) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (6.01,3.05) -- (6.02,3.10) -- (6.03,3.15) -- (6.03,3.20) -- (6.04,3.25) -- (6.04,3.30) -- (6.05,3.35) -- (6.05,3.40) -- (6.05,3.45) -- (6.05,3.50) -- (6.04,3.55) -- (6.04,3.60) -- (6.04,3.65) -- (6.03,3.70) -- (6.03,3.75) -- (6.02,3.80) -- (6.02,3.85) -- (6.01,3.90) -- (6.01,3.95) -- (6.00,4.00);
\draw[,,] (5.00,2.00) -- (5.00,1.00);
\filldraw[fill=white] (3.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, X \boxtimes W )$};
\draw (3.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (1.00,8.00) node{$M_{\mathcal{C}}$};
\draw (5.00,8.00) node{$M_{\mathcal{C}}$};
\draw (0.00,4.00) node{$1_X^{\mathcal{V}}$};
\draw (2.00,4.00) node{$g$};
\draw (4.00,4.00) node{$1_X^{\mathcal{V}}$};
\draw (6.00,4.00) node{$f$};
\draw (5.00,2.00) node{$\Delta_P$};
\draw (5.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_1var_comp_3.tex <==
%matrix {
%&&&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes Y, X \otimes W )$#]&&&\\
%&&&&&&\\
%&&&mult(d2l,d2r,u)[l,t=#$\otimes^{\mathcal{V}}$#]&&&\\
%&&&&&&\\
%&mult(dl,dr,u)[l,t=#$M_{\mathcal{C}}$#]&&&&mult(3dl,3dr,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%&&&&&&\\
%&&&&&&\\
%&&&&&&\\
%unit(3u)[l,t=#$1_X^{\mathcal{V}}$#]&&unit(3u)[l,t=#$1_X^{\mathcal{V}}$#]&&1box1(u,d)[l,t=#$g$#]&&1box1(u,d)[l,t=#$f$#]\\
%&&&&&&\\
%&&&&&mult(ul,ur,d)[l,t=#$\Delta_P$#]&\\
%&&&&&&\\
%&&&&&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,12.5);
\draw[,,] (3.00,10.00) -- (3.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.98,8.11) -- (0.98,8.16) -- (0.97,8.21) -- (0.96,8.27) -- (0.96,8.32) -- (0.95,8.37) -- (0.95,8.42) -- (0.94,8.48) -- (0.94,8.53) -- (0.94,8.58) -- (0.94,8.63) -- (0.94,8.68) -- (0.94,8.73) -- (0.95,8.77) -- (0.95,8.82) -- (0.96,8.87) -- (0.97,8.91) -- (0.99,8.96) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.04,9.08) -- (1.08,9.17) -- (1.14,9.24) -- (1.20,9.31) -- (1.28,9.38) -- (1.35,9.44) -- (1.44,9.50) -- (1.53,9.56) -- (1.62,9.61) -- (1.72,9.66) -- (1.83,9.71) -- (1.93,9.75) -- (2.04,9.79) -- (2.15,9.82) -- (2.26,9.85) -- (2.37,9.88) -- (2.48,9.91) -- (2.59,9.94) -- (2.70,9.96) -- (2.80,9.98);
\draw[] (2.80,9.98) -- (2.81,9.98) -- (2.82,9.98) -- (2.83,9.98) -- (2.84,9.98) -- (2.85,9.99) -- (2.86,9.99) -- (2.87,9.99) -- (2.88,9.99) -- (2.89,9.99) -- (2.90,9.99) -- (2.91,9.99) -- (2.92,10.00) -- (2.93,10.00) -- (2.94,10.00) -- (2.95,10.00) -- (2.96,10.00) -- (2.97,10.00) -- (2.98,10.00) -- (2.99,10.00) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (3.01,10.00) -- (3.02,10.00) -- (3.03,10.00) -- (3.04,10.00) -- (3.05,10.00) -- (3.06,10.00) -- (3.07,10.00) -- (3.08,10.00) -- (3.09,9.99) -- (3.10,9.99) -- (3.11,9.99) -- (3.12,9.99) -- (3.13,9.99) -- (3.14,9.99) -- (3.15,9.99) -- (3.16,9.98) -- (3.17,9.98) -- (3.18,9.98) -- (3.19,9.98) -- (3.20,9.98);
\draw[] (3.20,9.98) -- (3.30,9.96) -- (3.41,9.94) -- (3.52,9.91) -- (3.63,9.88) -- (3.74,9.85) -- (3.85,9.82) -- (3.96,9.79) -- (4.07,9.75) -- (4.17,9.71) -- (4.28,9.66) -- (4.38,9.61) -- (4.47,9.56) -- (4.56,9.50) -- (4.65,9.44) -- (4.72,9.38) -- (4.80,9.31) -- (4.86,9.24) -- (4.92,9.17) -- (4.96,9.08) -- (5.00,9.00);
\draw[] (5.00,9.00) -- (5.01,8.96) -- (5.03,8.91) -- (5.04,8.87) -- (5.05,8.82) -- (5.05,8.77) -- (5.06,8.73) -- (5.06,8.68) -- (5.06,8.63) -- (5.06,8.58) -- (5.06,8.53) -- (5.06,8.48) -- (5.05,8.42) -- (5.05,8.37) -- (5.04,8.32) -- (5.04,8.27) -- (5.03,8.21) -- (5.02,8.16) -- (5.02,8.11) -- (5.01,8.05) -- (5.00,8.00);
\draw[] (0.00,4.00) -- (-0.03,4.15) -- (-0.05,4.30) -- (-0.08,4.44) -- (-0.10,4.59) -- (-0.13,4.74) -- (-0.15,4.89) -- (-0.17,5.04) -- (-0.18,5.19) -- (-0.20,5.34) -- (-0.20,5.49) -- (-0.21,5.64) -- (-0.21,5.79) -- (-0.20,5.94) -- (-0.19,6.09) -- (-0.18,6.24) -- (-0.16,6.39) -- (-0.13,6.54) -- (-0.09,6.69) -- (-0.05,6.85) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.05,7.13) -- (0.08,7.19) -- (0.10,7.26) -- (0.13,7.32) -- (0.16,7.38) -- (0.20,7.44) -- (0.23,7.50) -- (0.27,7.55) -- (0.31,7.61) -- (0.35,7.66) -- (0.39,7.71) -- (0.43,7.75) -- (0.48,7.80) -- (0.53,7.84) -- (0.58,7.87) -- (0.63,7.90) -- (0.69,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.31,7.93) -- (1.37,7.90) -- (1.42,7.87) -- (1.47,7.84) -- (1.52,7.80) -- (1.57,7.75) -- (1.61,7.71) -- (1.65,7.66) -- (1.69,7.61) -- (1.73,7.55) -- (1.77,7.50) -- (1.80,7.44) -- (1.84,7.38) -- (1.87,7.32) -- (1.90,7.26) -- (1.92,7.19) -- (1.95,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.05,6.85) -- (2.09,6.69) -- (2.13,6.54) -- (2.16,6.39) -- (2.18,6.24) -- (2.19,6.09) -- (2.20,5.94) -- (2.21,5.79) -- (2.21,5.64) -- (2.20,5.49) -- (2.20,5.34) -- (2.18,5.19) -- (2.17,5.04) -- (2.15,4.89) -- (2.13,4.74) -- (2.10,4.59) -- (2.08,4.44) -- (2.05,4.30) -- (2.03,4.15) -- (2.00,4.00);
\draw[] (4.00,4.00) -- (4.00,4.05) -- (4.00,4.10) -- (4.00,4.15) -- (4.00,4.20) -- (4.00,4.24) -- (4.00,4.29) -- (4.00,4.34) -- (4.00,4.39) -- (4.00,4.44) -- (4.00,4.49) -- (4.00,4.54) -- (4.00,4.59) -- (4.00,4.64) -- (4.00,4.69) -- (4.00,4.74) -- (4.00,4.79) -- (4.00,4.84) -- (4.00,4.90) -- (4.00,4.95) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.00,5.16) -- (4.00,5.32) -- (3.99,5.49) -- (3.99,5.66) -- (3.99,5.82) -- (4.00,5.99) -- (4.01,6.16) -- (4.02,6.32) -- (4.04,6.49) -- (4.06,6.65) -- (4.10,6.80) -- (4.13,6.95) -- (4.18,7.10) -- (4.24,7.24) -- (4.30,7.38) -- (4.38,7.50) -- (4.47,7.62) -- (4.57,7.73) -- (4.69,7.84) -- (4.81,7.93);
\draw[] (4.81,7.93) -- (4.82,7.93) -- (4.83,7.94) -- (4.84,7.94) -- (4.85,7.95) -- (4.86,7.95) -- (4.87,7.96) -- (4.88,7.96) -- (4.89,7.97) -- (4.90,7.97) -- (4.91,7.98) -- (4.91,7.98) -- (4.92,7.99) -- (4.93,7.99) -- (4.94,7.99) -- (4.95,7.99) -- (4.96,8.00) -- (4.97,8.00) -- (4.98,8.00) -- (4.99,8.00) -- (5.00,8.00);
\draw[] (5.00,8.00) -- (5.01,8.00) -- (5.02,8.00) -- (5.03,8.00) -- (5.04,8.00) -- (5.05,7.99) -- (5.06,7.99) -- (5.07,7.99) -- (5.08,7.99) -- (5.09,7.98) -- (5.09,7.98) -- (5.10,7.97) -- (5.11,7.97) -- (5.12,7.96) -- (5.13,7.96) -- (5.14,7.95) -- (5.15,7.95) -- (5.16,7.94) -- (5.17,7.94) -- (5.18,7.93) -- (5.19,7.93);
\draw[] (5.19,7.93) -- (5.31,7.84) -- (5.43,7.73) -- (5.53,7.62) -- (5.62,7.50) -- (5.70,7.38) -- (5.76,7.24) -- (5.82,7.10) -- (5.87,6.95) -- (5.90,6.80) -- (5.94,6.65) -- (5.96,6.49) -- (5.98,6.32) -- (5.99,6.16) -- (6.00,5.99) -- (6.01,5.82) -- (6.01,5.66) -- (6.01,5.49) -- (6.00,5.32) -- (6.00,5.16) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.00,4.95) -- (6.00,4.90) -- (6.00,4.84) -- (6.00,4.79) -- (6.00,4.74) -- (6.00,4.69) -- (6.00,4.64) -- (6.00,4.59) -- (6.00,4.54) -- (6.00,4.49) -- (6.00,4.44) -- (6.00,4.39) -- (6.00,4.34) -- (6.00,4.29) -- (6.00,4.24) -- (6.00,4.20) -- (6.00,4.15) -- (6.00,4.10) -- (6.00,4.05) -- (6.00,4.00);
\draw[] (4.00,4.00) -- (3.99,3.95) -- (3.99,3.90) -- (3.98,3.85) -- (3.98,3.80) -- (3.97,3.75) -- (3.97,3.70) -- (3.96,3.65) -- (3.96,3.60) -- (3.96,3.55) -- (3.95,3.50) -- (3.95,3.45) -- (3.95,3.40) -- (3.95,3.35) -- (3.96,3.30) -- (3.96,3.25) -- (3.97,3.20) -- (3.97,3.15) -- (3.98,3.10) -- (3.99,3.05) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.02,2.94) -- (4.04,2.87) -- (4.06,2.81) -- (4.08,2.75) -- (4.11,2.68) -- (4.14,2.62) -- (4.17,2.56) -- (4.21,2.50) -- (4.25,2.45) -- (4.29,2.39) -- (4.33,2.34) -- (4.37,2.29) -- (4.42,2.25) -- (4.47,2.20) -- (4.52,2.16) -- (4.57,2.13) -- (4.63,2.10) -- (4.68,2.07) -- (4.74,2.04) -- (4.80,2.03);
\draw[] (4.80,2.03) -- (4.81,2.02) -- (4.82,2.02) -- (4.83,2.02) -- (4.84,2.02) -- (4.85,2.01) -- (4.86,2.01) -- (4.87,2.01) -- (4.88,2.01) -- (4.89,2.01) -- (4.90,2.01) -- (4.91,2.01) -- (4.92,2.00) -- (4.93,2.00) -- (4.94,2.00) -- (4.95,2.00) -- (4.96,2.00) -- (4.97,2.00) -- (4.98,2.00) -- (4.99,2.00) -- (5.00,2.00);
\draw[] (5.00,2.00) -- (5.01,2.00) -- (5.02,2.00) -- (5.03,2.00) -- (5.04,2.00) -- (5.05,2.00) -- (5.06,2.00) -- (5.07,2.00) -- (5.08,2.00) -- (5.09,2.01) -- (5.10,2.01) -- (5.11,2.01) -- (5.12,2.01) -- (5.13,2.01) -- (5.14,2.01) -- (5.15,2.01) -- (5.16,2.02) -- (5.17,2.02) -- (5.18,2.02) -- (5.19,2.02) -- (5.20,2.03);
\draw[] (5.20,2.03) -- (5.26,2.04) -- (5.32,2.07) -- (5.37,2.10) -- (5.43,2.13) -- (5.48,2.16) -- (5.53,2.20) -- (5.58,2.25) -- (5.63,2.29) -- (5.67,2.34) -- (5.71,2.39) -- (5.75,2.45) -- (5.79,2.50) -- (5.83,2.56) -- (5.86,2.62) -- (5.89,2.68) -- (5.92,2.75) -- (5.94,2.81) -- (5.96,2.87) -- (5.98,2.94) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (6.01,3.05) -- (6.02,3.10) -- (6.03,3.15) -- (6.03,3.20) -- (6.04,3.25) -- (6.04,3.30) -- (6.05,3.35) -- (6.05,3.40) -- (6.05,3.45) -- (6.05,3.50) -- (6.04,3.55) -- (6.04,3.60) -- (6.04,3.65) -- (6.03,3.70) -- (6.03,3.75) -- (6.02,3.80) -- (6.02,3.85) -- (6.01,3.90) -- (6.01,3.95) -- (6.00,4.00);
\draw[,,] (5.00,2.00) -- (5.00,1.00);
\filldraw[fill=white] (3.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, X \boxtimes W )$};
\draw (3.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (1.00,8.00) node{$M_{\mathcal{C}}$};
\draw (5.00,8.00) node{$M_{\mathcal{C}}$};
\draw (0.00,4.00) node{$1_X^{\mathcal{V}}$};
\draw (2.00,4.00) node{$1_X^{\mathcal{V}}$};
\draw (4.00,4.00) node{$g$};
\draw (6.00,4.00) node{$f$};
\draw (5.00,2.00) node{$\Delta_P$};
\draw (5.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_1var_comp_4.tex <==
%matrix {
%&&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes Z, X \otimes W )$#]&&\\
%&&&&\\
%&&mult(3d2l,dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&&\\
%&&&&\\
%&&&mult(3dl,3dr,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%&&&&\\
%&&&&\\
%&&&&\\
%unit(3u)[l,t=#$1_X^{\mathcal{V}}$#]&&1box1(u,d)[l,t=#$g$#]&&1box1(u,d)[l,t=#$f$#]\\
%&&&&\\
%&&&mult(ul,ur,d)[l,t=#$\Delta_P$#]&\\
%&&&&\\
%&&&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (0.00,4.00) -- (-0.01,4.15) -- (-0.03,4.30) -- (-0.04,4.44) -- (-0.05,4.59) -- (-0.06,4.74) -- (-0.07,4.89) -- (-0.08,5.04) -- (-0.09,5.19) -- (-0.10,5.34) -- (-0.10,5.48) -- (-0.10,5.63) -- (-0.10,5.78) -- (-0.10,5.93) -- (-0.09,6.09) -- (-0.09,6.24) -- (-0.08,6.39) -- (-0.06,6.54) -- (-0.05,6.69) -- (-0.02,6.85) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.03,7.18) -- (0.07,7.35) -- (0.12,7.53) -- (0.17,7.71) -- (0.22,7.88) -- (0.28,8.06) -- (0.35,8.23) -- (0.42,8.39) -- (0.50,8.56) -- (0.59,8.71) -- (0.68,8.87) -- (0.78,9.02) -- (0.88,9.16) -- (0.99,9.29) -- (1.11,9.42) -- (1.24,9.54) -- (1.37,9.65) -- (1.51,9.76) -- (1.66,9.85) -- (1.81,9.93);
\draw[] (1.81,9.93) -- (1.82,9.94) -- (1.83,9.94) -- (1.84,9.95) -- (1.85,9.95) -- (1.86,9.96) -- (1.87,9.96) -- (1.88,9.96) -- (1.89,9.97) -- (1.89,9.97) -- (1.90,9.98) -- (1.91,9.98) -- (1.92,9.98) -- (1.93,9.99) -- (1.94,9.99) -- (1.95,9.99) -- (1.96,9.99) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,10.00) -- (2.05,10.00) -- (2.06,10.00) -- (2.07,10.00) -- (2.08,10.00) -- (2.09,10.00) -- (2.10,10.00) -- (2.11,10.00) -- (2.12,9.99) -- (2.13,9.99) -- (2.14,9.99) -- (2.15,9.99) -- (2.16,9.99) -- (2.17,9.98) -- (2.18,9.98) -- (2.19,9.98) -- (2.20,9.97);
\draw[] (2.20,9.97) -- (2.26,9.95) -- (2.32,9.93) -- (2.37,9.90) -- (2.43,9.86) -- (2.48,9.83) -- (2.53,9.79) -- (2.58,9.74) -- (2.63,9.70) -- (2.67,9.65) -- (2.72,9.60) -- (2.75,9.54) -- (2.79,9.49) -- (2.83,9.43) -- (2.86,9.37) -- (2.89,9.31) -- (2.92,9.25) -- (2.94,9.19) -- (2.96,9.13) -- (2.98,9.06) -- (3.00,9.00);
\draw[] (3.00,9.00) -- (3.01,8.95) -- (3.02,8.90) -- (3.03,8.85) -- (3.03,8.80) -- (3.04,8.75) -- (3.04,8.70) -- (3.04,8.65) -- (3.05,8.60) -- (3.05,8.55) -- (3.04,8.50) -- (3.04,8.45) -- (3.04,8.40) -- (3.04,8.35) -- (3.03,8.30) -- (3.03,8.25) -- (3.02,8.20) -- (3.02,8.15) -- (3.01,8.10) -- (3.01,8.05) -- (3.00,8.00);
\draw[] (2.00,4.00) -- (2.00,4.05) -- (2.00,4.10) -- (2.00,4.15) -- (2.00,4.20) -- (2.00,4.24) -- (2.00,4.29) -- (2.00,4.34) -- (2.00,4.39) -- (2.00,4.44) -- (2.00,4.49) -- (2.00,4.54) -- (2.00,4.59) -- (2.00,4.64) -- (2.00,4.69) -- (2.00,4.74) -- (2.00,4.79) -- (2.00,4.84) -- (2.00,4.90) -- (2.00,4.95) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.00,5.16) -- (2.00,5.32) -- (1.99,5.49) -- (1.99,5.66) -- (1.99,5.82) -- (2.00,5.99) -- (2.01,6.16) -- (2.02,6.32) -- (2.04,6.49) -- (2.06,6.65) -- (2.10,6.80) -- (2.13,6.95) -- (2.18,7.10) -- (2.24,7.24) -- (2.30,7.38) -- (2.38,7.50) -- (2.47,7.62) -- (2.57,7.73) -- (2.69,7.84) -- (2.81,7.93);
\draw[] (2.81,7.93) -- (2.82,7.93) -- (2.83,7.94) -- (2.84,7.94) -- (2.85,7.95) -- (2.86,7.95) -- (2.87,7.96) -- (2.88,7.96) -- (2.89,7.97) -- (2.90,7.97) -- (2.91,7.98) -- (2.91,7.98) -- (2.92,7.99) -- (2.93,7.99) -- (2.94,7.99) -- (2.95,7.99) -- (2.96,8.00) -- (2.97,8.00) -- (2.98,8.00) -- (2.99,8.00) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.01,8.00) -- (3.02,8.00) -- (3.03,8.00) -- (3.04,8.00) -- (3.05,7.99) -- (3.06,7.99) -- (3.07,7.99) -- (3.08,7.99) -- (3.09,7.98) -- (3.09,7.98) -- (3.10,7.97) -- (3.11,7.97) -- (3.12,7.96) -- (3.13,7.96) -- (3.14,7.95) -- (3.15,7.95) -- (3.16,7.94) -- (3.17,7.94) -- (3.18,7.93) -- (3.19,7.93);
\draw[] (3.19,7.93) -- (3.31,7.84) -- (3.43,7.73) -- (3.53,7.62) -- (3.62,7.50) -- (3.70,7.38) -- (3.76,7.24) -- (3.82,7.10) -- (3.87,6.95) -- (3.90,6.80) -- (3.94,6.65) -- (3.96,6.49) -- (3.98,6.32) -- (3.99,6.16) -- (4.00,5.99) -- (4.01,5.82) -- (4.01,5.66) -- (4.01,5.49) -- (4.00,5.32) -- (4.00,5.16) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.00,4.95) -- (4.00,4.90) -- (4.00,4.84) -- (4.00,4.79) -- (4.00,4.74) -- (4.00,4.69) -- (4.00,4.64) -- (4.00,4.59) -- (4.00,4.54) -- (4.00,4.49) -- (4.00,4.44) -- (4.00,4.39) -- (4.00,4.34) -- (4.00,4.29) -- (4.00,4.24) -- (4.00,4.20) -- (4.00,4.15) -- (4.00,4.10) -- (4.00,4.05) -- (4.00,4.00);
\draw[] (2.00,4.00) -- (1.99,3.95) -- (1.99,3.90) -- (1.98,3.85) -- (1.98,3.80) -- (1.97,3.75) -- (1.97,3.70) -- (1.96,3.65) -- (1.96,3.60) -- (1.96,3.55) -- (1.95,3.50) -- (1.95,3.45) -- (1.95,3.40) -- (1.95,3.35) -- (1.96,3.30) -- (1.96,3.25) -- (1.97,3.20) -- (1.97,3.15) -- (1.98,3.10) -- (1.99,3.05) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.02,2.94) -- (2.04,2.87) -- (2.06,2.81) -- (2.08,2.75) -- (2.11,2.68) -- (2.14,2.62) -- (2.17,2.56) -- (2.21,2.50) -- (2.25,2.45) -- (2.29,2.39) -- (2.33,2.34) -- (2.37,2.29) -- (2.42,2.25) -- (2.47,2.20) -- (2.52,2.16) -- (2.57,2.13) -- (2.63,2.10) -- (2.68,2.07) -- (2.74,2.04) -- (2.80,2.03);
\draw[] (2.80,2.03) -- (2.81,2.02) -- (2.82,2.02) -- (2.83,2.02) -- (2.84,2.02) -- (2.85,2.01) -- (2.86,2.01) -- (2.87,2.01) -- (2.88,2.01) -- (2.89,2.01) -- (2.90,2.01) -- (2.91,2.01) -- (2.92,2.00) -- (2.93,2.00) -- (2.94,2.00) -- (2.95,2.00) -- (2.96,2.00) -- (2.97,2.00) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.00) -- (3.04,2.00) -- (3.05,2.00) -- (3.06,2.00) -- (3.07,2.00) -- (3.08,2.00) -- (3.09,2.01) -- (3.10,2.01) -- (3.11,2.01) -- (3.12,2.01) -- (3.13,2.01) -- (3.14,2.01) -- (3.15,2.01) -- (3.16,2.02) -- (3.17,2.02) -- (3.18,2.02) -- (3.19,2.02) -- (3.20,2.03);
\draw[] (3.20,2.03) -- (3.26,2.04) -- (3.32,2.07) -- (3.37,2.10) -- (3.43,2.13) -- (3.48,2.16) -- (3.53,2.20) -- (3.58,2.25) -- (3.63,2.29) -- (3.67,2.34) -- (3.71,2.39) -- (3.75,2.45) -- (3.79,2.50) -- (3.83,2.56) -- (3.86,2.62) -- (3.89,2.68) -- (3.92,2.75) -- (3.94,2.81) -- (3.96,2.87) -- (3.98,2.94) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.01,3.05) -- (4.02,3.10) -- (4.03,3.15) -- (4.03,3.20) -- (4.04,3.25) -- (4.04,3.30) -- (4.05,3.35) -- (4.05,3.40) -- (4.05,3.45) -- (4.05,3.50) -- (4.04,3.55) -- (4.04,3.60) -- (4.04,3.65) -- (4.03,3.70) -- (4.03,3.75) -- (4.02,3.80) -- (4.02,3.85) -- (4.01,3.90) -- (4.01,3.95) -- (4.00,4.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Z, X \boxtimes W )$};
\draw (2.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (3.00,8.00) node{$M_{\mathcal{C}}$};
\draw (0.00,4.00) node{$1_X^{\mathcal{V}}$};
\draw (2.00,4.00) node{$g$};
\draw (4.00,4.00) node{$f$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_1var_id_1.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes Y, X \otimes Y )$#]&\\
%&&\\
%&mult(dl,2dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&\\
%&&\\
%&&\\
%unit(2u)[l,t=#$1_X^{\mathcal{V}}$#]&&1box1(u,2d)[l,t=#$i_Y$#]\\
%&&\\
%&&\\
%&&text(u)[l,t=#$P$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,8.5);
\draw[,,] (1.00,6.00) -- (1.00,7.00);
\draw[] (0.00,3.00) -- (-0.02,3.10) -- (-0.03,3.20) -- (-0.05,3.30) -- (-0.06,3.40) -- (-0.08,3.50) -- (-0.09,3.60) -- (-0.10,3.70) -- (-0.11,3.80) -- (-0.12,3.90) -- (-0.12,4.00) -- (-0.12,4.10) -- (-0.12,4.20) -- (-0.12,4.30) -- (-0.11,4.40) -- (-0.11,4.50) -- (-0.09,4.60) -- (-0.08,4.70) -- (-0.05,4.80) -- (-0.03,4.90) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,5.06) -- (0.04,5.13) -- (0.07,5.19) -- (0.10,5.25) -- (0.13,5.31) -- (0.16,5.38) -- (0.19,5.43) -- (0.22,5.49) -- (0.26,5.55) -- (0.30,5.60) -- (0.34,5.65) -- (0.38,5.70) -- (0.43,5.75) -- (0.48,5.79) -- (0.52,5.83) -- (0.58,5.87) -- (0.63,5.90) -- (0.68,5.93) -- (0.74,5.95) -- (0.80,5.97);
\draw[] (0.80,5.97) -- (0.81,5.98) -- (0.82,5.98) -- (0.83,5.98) -- (0.84,5.98) -- (0.85,5.99) -- (0.86,5.99) -- (0.87,5.99) -- (0.88,5.99) -- (0.89,5.99) -- (0.90,6.00) -- (0.91,6.00) -- (0.92,6.00) -- (0.93,6.00) -- (0.94,6.00) -- (0.95,6.00) -- (0.96,6.00) -- (0.97,6.00) -- (0.98,6.00) -- (0.99,6.00) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (1.01,6.00) -- (1.02,6.00) -- (1.03,6.00) -- (1.04,6.00) -- (1.05,5.99) -- (1.06,5.99) -- (1.07,5.99) -- (1.08,5.99) -- (1.09,5.99) -- (1.10,5.98) -- (1.11,5.98) -- (1.12,5.98) -- (1.13,5.97) -- (1.14,5.97) -- (1.15,5.97) -- (1.16,5.96) -- (1.17,5.96) -- (1.18,5.96) -- (1.18,5.95) -- (1.19,5.95);
\draw[] (1.19,5.95) -- (1.29,5.90) -- (1.37,5.85) -- (1.45,5.79) -- (1.52,5.71) -- (1.59,5.64) -- (1.65,5.55) -- (1.70,5.46) -- (1.75,5.36) -- (1.79,5.26) -- (1.83,5.16) -- (1.86,5.05) -- (1.89,4.93) -- (1.91,4.82) -- (1.93,4.70) -- (1.95,4.58) -- (1.97,4.47) -- (1.98,4.35) -- (1.99,4.23) -- (1.99,4.11) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.00,3.95) -- (2.00,3.89) -- (2.01,3.84) -- (2.01,3.79) -- (2.01,3.74) -- (2.01,3.69) -- (2.01,3.64) -- (2.01,3.59) -- (2.01,3.54) -- (2.01,3.49) -- (2.01,3.44) -- (2.01,3.39) -- (2.01,3.34) -- (2.01,3.29) -- (2.01,3.24) -- (2.00,3.19) -- (2.00,3.14) -- (2.00,3.10) -- (2.00,3.05) -- (2.00,3.00);
\draw[,,] (2.00,3.00) -- (2.00,1.00);
\filldraw[fill=white] (1.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,3.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,3.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, X \boxtimes Y )$};
\draw (1.00,6.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,3.00) node{$1_X^{\mathcal{V}}$};
\draw (2.00,3.00) node{$i_Y$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_1var_id_2.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes Y, X \otimes Y )$#]&\\
%&&\\
%&mult(dl,dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&\\
%&&\\
%&&unit(u)[l,t=#$1_Y^{\mathcal{V}}$#]\\
%unit(2u)[l,t=#$1_X^{\mathcal{V}}$#]&&\\
%&&unit(d)[l,t=#$\Delta_P$#]\\
%&&\\
%&&text(u)[l,t=#$P$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,8.5);
\draw[,,] (1.00,6.00) -- (1.00,7.00);
\draw[] (0.00,3.00) -- (-0.02,3.10) -- (-0.03,3.20) -- (-0.05,3.30) -- (-0.06,3.40) -- (-0.08,3.50) -- (-0.09,3.59) -- (-0.10,3.69) -- (-0.11,3.79) -- (-0.12,3.89) -- (-0.12,3.99) -- (-0.12,4.09) -- (-0.12,4.19) -- (-0.12,4.29) -- (-0.11,4.39) -- (-0.11,4.49) -- (-0.09,4.59) -- (-0.08,4.70) -- (-0.06,4.80) -- (-0.03,4.90) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,5.06) -- (0.04,5.13) -- (0.07,5.19) -- (0.10,5.26) -- (0.13,5.32) -- (0.16,5.38) -- (0.19,5.44) -- (0.22,5.50) -- (0.26,5.55) -- (0.30,5.61) -- (0.34,5.66) -- (0.38,5.71) -- (0.43,5.75) -- (0.48,5.80) -- (0.53,5.84) -- (0.58,5.87) -- (0.63,5.90) -- (0.69,5.93) -- (0.74,5.96) -- (0.80,5.97);
\draw[] (0.80,5.97) -- (0.81,5.98) -- (0.82,5.98) -- (0.83,5.98) -- (0.84,5.98) -- (0.85,5.99) -- (0.86,5.99) -- (0.87,5.99) -- (0.88,5.99) -- (0.89,5.99) -- (0.90,5.99) -- (0.91,5.99) -- (0.92,6.00) -- (0.93,6.00) -- (0.94,6.00) -- (0.95,6.00) -- (0.96,6.00) -- (0.97,6.00) -- (0.98,6.00) -- (0.99,6.00) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (1.01,6.00) -- (1.02,6.00) -- (1.03,6.00) -- (1.04,6.00) -- (1.05,6.00) -- (1.06,6.00) -- (1.07,6.00) -- (1.08,6.00) -- (1.09,5.99) -- (1.10,5.99) -- (1.11,5.99) -- (1.12,5.99) -- (1.13,5.99) -- (1.14,5.99) -- (1.15,5.99) -- (1.16,5.98) -- (1.17,5.98) -- (1.18,5.98) -- (1.19,5.98) -- (1.20,5.97);
\draw[] (1.20,5.97) -- (1.26,5.96) -- (1.32,5.93) -- (1.37,5.90) -- (1.43,5.87) -- (1.48,5.84) -- (1.53,5.80) -- (1.58,5.75) -- (1.63,5.71) -- (1.67,5.66) -- (1.71,5.61) -- (1.75,5.55) -- (1.79,5.50) -- (1.83,5.44) -- (1.86,5.38) -- (1.89,5.32) -- (1.92,5.25) -- (1.94,5.19) -- (1.96,5.13) -- (1.98,5.06) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,4.95) -- (2.02,4.90) -- (2.03,4.85) -- (2.03,4.80) -- (2.04,4.75) -- (2.04,4.70) -- (2.05,4.65) -- (2.05,4.60) -- (2.05,4.55) -- (2.05,4.50) -- (2.04,4.45) -- (2.04,4.40) -- (2.04,4.35) -- (2.03,4.30) -- (2.03,4.25) -- (2.02,4.20) -- (2.02,4.15) -- (2.01,4.10) -- (2.01,4.05) -- (2.00,4.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (1.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,3.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, X \boxtimes Y )$};
\draw (1.00,6.00) node{$\otimes^{\mathcal{V}}$};
\draw (2.00,4.00) node{$1_Y^{\mathcal{V}}$};
\draw (0.00,3.00) node{$1_X^{\mathcal{V}}$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_1var_id_3.tex <==
%matrix {
%text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X %\otimes Y, X \otimes Y )$#]\\
%\\
%\\
%\\
%unit(3u)[l,t=#$1_Y^{\mathcal{V}}$#]\\
%\\
%unit(d)[l,t=#$\Delta_P$#]\\
%\\
%text(u)[l,t=#$P$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,8.5);
\draw[,,] (0.00,4.00) -- (0.00,7.00);
\draw[,,] (0.00,2.00) -- (0.00,1.00);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, X \boxtimes Y )$};
\draw (0.00,4.00) node{$1_Y^{\mathcal{V}}$};
\draw (0.00,2.00) node{$\Delta_P$};
\draw (0.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_acohere_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,16.5);
\draw[,,] (4.00,14.00) -- (4.00,15.00);
\draw[] (1.00,10.00) -- (1.00,10.05) -- (0.99,10.10) -- (0.99,10.15) -- (0.99,10.20) -- (0.98,10.25) -- (0.98,10.30) -- (0.98,10.35) -- (0.98,10.40) -- (0.98,10.46) -- (0.97,10.51) -- (0.97,10.56) -- (0.97,10.61) -- (0.97,10.66) -- (0.98,10.71) -- (0.98,10.75) -- (0.98,10.80) -- (0.98,10.85) -- (0.99,10.90) -- (0.99,10.95) -- (1.00,11.00);
\draw[] (1.00,11.00) -- (1.04,11.20) -- (1.09,11.39) -- (1.16,11.57) -- (1.24,11.76) -- (1.34,11.94) -- (1.45,12.11) -- (1.57,12.28) -- (1.70,12.44) -- (1.84,12.60) -- (1.99,12.76) -- (2.15,12.90) -- (2.32,13.04) -- (2.49,13.18) -- (2.67,13.31) -- (2.85,13.43) -- (3.04,13.55) -- (3.23,13.66) -- (3.42,13.76) -- (3.62,13.85) -- (3.81,13.94);
\draw[] (3.81,13.94) -- (3.82,13.94) -- (3.83,13.95) -- (3.84,13.95) -- (3.85,13.96) -- (3.86,13.96) -- (3.87,13.96) -- (3.88,13.97) -- (3.88,13.97) -- (3.89,13.98) -- (3.90,13.98) -- (3.91,13.98) -- (3.92,13.98) -- (3.93,13.99) -- (3.94,13.99) -- (3.95,13.99) -- (3.96,13.99) -- (3.97,14.00) -- (3.98,14.00) -- (3.99,14.00) -- (4.00,14.00);
\draw[] (4.00,14.00) -- (4.01,14.00) -- (4.02,14.00) -- (4.03,14.00) -- (4.04,14.00) -- (4.05,14.00) -- (4.06,14.00) -- (4.07,14.00) -- (4.08,14.00) -- (4.09,14.00) -- (4.10,14.00) -- (4.11,13.99) -- (4.12,13.99) -- (4.13,13.99) -- (4.14,13.99) -- (4.15,13.99) -- (4.16,13.99) -- (4.17,13.98) -- (4.18,13.98) -- (4.19,13.98) -- (4.20,13.98);
\draw[] (4.20,13.98) -- (4.30,13.95) -- (4.41,13.93) -- (4.52,13.90) -- (4.63,13.87) -- (4.74,13.84) -- (4.85,13.81) -- (4.96,13.77) -- (5.07,13.73) -- (5.18,13.69) -- (5.28,13.65) -- (5.38,13.60) -- (5.47,13.55) -- (5.56,13.49) -- (5.65,13.44) -- (5.72,13.37) -- (5.80,13.31) -- (5.86,13.24) -- (5.92,13.16) -- (5.96,13.08) -- (6.00,13.00);
\draw[] (6.00,13.00) -- (6.01,12.96) -- (6.03,12.91) -- (6.04,12.87) -- (6.05,12.82) -- (6.05,12.78) -- (6.06,12.73) -- (6.06,12.68) -- (6.06,12.63) -- (6.06,12.58) -- (6.06,12.53) -- (6.06,12.48) -- (6.05,12.43) -- (6.05,12.37) -- (6.04,12.32) -- (6.04,12.27) -- (6.03,12.22) -- (6.02,12.16) -- (6.02,12.11) -- (6.01,12.05) -- (6.00,12.00);
\draw[] (4.00,7.00) -- (4.00,7.05) -- (4.00,7.10) -- (4.00,7.15) -- (4.00,7.20) -- (3.99,7.25) -- (3.99,7.30) -- (3.99,7.35) -- (3.99,7.40) -- (3.99,7.45) -- (3.99,7.50) -- (3.99,7.55) -- (3.99,7.60) -- (3.99,7.65) -- (3.99,7.70) -- (3.99,7.75) -- (3.99,7.80) -- (3.99,7.85) -- (4.00,7.90) -- (4.00,7.95) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.01,8.22) -- (4.03,8.44) -- (4.06,8.67) -- (4.09,8.89) -- (4.14,9.12) -- (4.19,9.34) -- (4.24,9.56) -- (4.31,9.78) -- (4.38,9.99) -- (4.47,10.20) -- (4.56,10.41) -- (4.66,10.61) -- (4.77,10.80) -- (4.89,10.99) -- (5.02,11.17) -- (5.16,11.34) -- (5.31,11.50) -- (5.47,11.65) -- (5.64,11.79) -- (5.82,11.92);
\draw[] (5.82,11.92) -- (5.83,11.92) -- (5.84,11.93) -- (5.84,11.93) -- (5.85,11.94) -- (5.86,11.94) -- (5.87,11.95) -- (5.88,11.95) -- (5.89,11.96) -- (5.90,11.96) -- (5.91,11.97) -- (5.92,11.97) -- (5.93,11.98) -- (5.93,11.98) -- (5.94,11.98) -- (5.95,11.99) -- (5.96,11.99) -- (5.97,11.99) -- (5.98,12.00) -- (5.99,12.00) -- (6.00,12.00);
\draw[] (6.00,12.00) -- (6.01,12.00) -- (6.02,12.00) -- (6.03,12.00) -- (6.04,12.00) -- (6.05,12.00) -- (6.06,12.00) -- (6.07,12.00) -- (6.08,12.00) -- (6.09,12.00) -- (6.10,12.00) -- (6.11,12.00) -- (6.12,12.00) -- (6.13,11.99) -- (6.14,11.99) -- (6.15,11.99) -- (6.16,11.99) -- (6.17,11.98) -- (6.18,11.98) -- (6.19,11.98) -- (6.20,11.97);
\draw[] (6.20,11.97) -- (6.26,11.95) -- (6.32,11.92) -- (6.38,11.89) -- (6.43,11.86) -- (6.48,11.82) -- (6.53,11.78) -- (6.58,11.74) -- (6.63,11.69) -- (6.67,11.64) -- (6.72,11.59) -- (6.76,11.54) -- (6.79,11.48) -- (6.83,11.43) -- (6.86,11.37) -- (6.89,11.31) -- (6.92,11.25) -- (6.94,11.19) -- (6.96,11.13) -- (6.98,11.06) -- (7.00,11.00);
\draw[] (7.00,11.00) -- (7.01,10.95) -- (7.02,10.90) -- (7.03,10.85) -- (7.03,10.80) -- (7.04,10.75) -- (7.04,10.70) -- (7.04,10.65) -- (7.05,10.60) -- (7.05,10.55) -- (7.04,10.50) -- (7.04,10.45) -- (7.04,10.40) -- (7.04,10.35) -- (7.03,10.30) -- (7.03,10.25) -- (7.02,10.20) -- (7.02,10.15) -- (7.01,10.10) -- (7.01,10.05) -- (7.00,10.00);
\draw[] (0.00,7.00) -- (-0.00,7.05) -- (-0.00,7.10) -- (-0.00,7.14) -- (-0.00,7.19) -- (-0.01,7.24) -- (-0.01,7.29) -- (-0.01,7.34) -- (-0.01,7.39) -- (-0.01,7.44) -- (-0.01,7.49) -- (-0.01,7.54) -- (-0.01,7.59) -- (-0.01,7.64) -- (-0.01,7.69) -- (-0.01,7.74) -- (-0.01,7.79) -- (-0.01,7.84) -- (-0.00,7.89) -- (-0.00,7.95) -- (0.00,8.00);
\draw[] (0.00,8.00) -- (0.01,8.11) -- (0.01,8.23) -- (0.02,8.35) -- (0.03,8.47) -- (0.05,8.58) -- (0.07,8.70) -- (0.09,8.82) -- (0.11,8.93) -- (0.14,9.05) -- (0.17,9.16) -- (0.21,9.26) -- (0.25,9.36) -- (0.30,9.46) -- (0.35,9.55) -- (0.41,9.64) -- (0.48,9.71) -- (0.55,9.79) -- (0.63,9.85) -- (0.71,9.90) -- (0.81,9.95);
\draw[] (0.81,9.95) -- (0.82,9.95) -- (0.82,9.96) -- (0.83,9.96) -- (0.84,9.96) -- (0.85,9.97) -- (0.86,9.97) -- (0.87,9.97) -- (0.88,9.98) -- (0.89,9.98) -- (0.90,9.98) -- (0.91,9.99) -- (0.92,9.99) -- (0.93,9.99) -- (0.94,9.99) -- (0.95,9.99) -- (0.96,10.00) -- (0.97,10.00) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,10.00) -- (1.06,10.00) -- (1.07,10.00) -- (1.08,10.00) -- (1.09,10.00) -- (1.10,10.00) -- (1.11,9.99) -- (1.12,9.99) -- (1.13,9.99) -- (1.14,9.99) -- (1.15,9.99) -- (1.16,9.98) -- (1.17,9.98) -- (1.18,9.98) -- (1.19,9.98) -- (1.20,9.97);
\draw[] (1.20,9.97) -- (1.26,9.95) -- (1.32,9.93) -- (1.37,9.90) -- (1.43,9.87) -- (1.48,9.83) -- (1.53,9.79) -- (1.58,9.75) -- (1.63,9.70) -- (1.67,9.65) -- (1.71,9.60) -- (1.75,9.55) -- (1.79,9.49) -- (1.83,9.43) -- (1.86,9.37) -- (1.89,9.31) -- (1.92,9.25) -- (1.94,9.19) -- (1.96,9.13) -- (1.98,9.06) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.01,8.95) -- (2.02,8.90) -- (2.03,8.85) -- (2.03,8.80) -- (2.04,8.75) -- (2.04,8.70) -- (2.05,8.65) -- (2.05,8.60) -- (2.05,8.55) -- (2.05,8.50) -- (2.04,8.45) -- (2.04,8.40) -- (2.04,8.35) -- (2.03,8.30) -- (2.03,8.25) -- (2.02,8.20) -- (2.02,8.15) -- (2.01,8.10) -- (2.01,8.05) -- (2.00,8.00);
\draw[] (6.00,8.00) -- (5.99,8.05) -- (5.99,8.10) -- (5.98,8.15) -- (5.98,8.20) -- (5.97,8.25) -- (5.97,8.30) -- (5.96,8.35) -- (5.96,8.40) -- (5.96,8.45) -- (5.95,8.50) -- (5.95,8.55) -- (5.95,8.60) -- (5.95,8.65) -- (5.96,8.70) -- (5.96,8.75) -- (5.97,8.80) -- (5.97,8.85) -- (5.98,8.90) -- (5.99,8.95) -- (6.00,9.00);
\draw[] (6.00,9.00) -- (6.02,9.06) -- (6.04,9.13) -- (6.06,9.19) -- (6.08,9.25) -- (6.11,9.31) -- (6.14,9.37) -- (6.17,9.43) -- (6.21,9.49) -- (6.25,9.55) -- (6.29,9.60) -- (6.33,9.65) -- (6.37,9.70) -- (6.42,9.75) -- (6.47,9.79) -- (6.52,9.83) -- (6.57,9.87) -- (6.63,9.90) -- (6.68,9.93) -- (6.74,9.95) -- (6.80,9.97);
\draw[] (6.80,9.97) -- (6.81,9.98) -- (6.82,9.98) -- (6.83,9.98) -- (6.84,9.98) -- (6.85,9.99) -- (6.86,9.99) -- (6.87,9.99) -- (6.88,9.99) -- (6.89,9.99) -- (6.90,10.00) -- (6.91,10.00) -- (6.92,10.00) -- (6.93,10.00) -- (6.94,10.00) -- (6.95,10.00) -- (6.96,10.00) -- (6.97,10.00) -- (6.98,10.00) -- (6.99,10.00) -- (7.00,10.00);
\draw[] (7.00,10.00) -- (7.01,10.00) -- (7.02,10.00) -- (7.03,10.00) -- (7.04,10.00) -- (7.05,9.99) -- (7.06,9.99) -- (7.07,9.99) -- (7.08,9.99) -- (7.09,9.99) -- (7.10,9.98) -- (7.11,9.98) -- (7.12,9.98) -- (7.13,9.97) -- (7.14,9.97) -- (7.15,9.97) -- (7.16,9.96) -- (7.17,9.96) -- (7.18,9.96) -- (7.18,9.95) -- (7.19,9.95);
\draw[] (7.19,9.95) -- (7.29,9.90) -- (7.37,9.85) -- (7.45,9.79) -- (7.52,9.71) -- (7.59,9.64) -- (7.65,9.55) -- (7.70,9.46) -- (7.75,9.36) -- (7.79,9.26) -- (7.83,9.16) -- (7.86,9.05) -- (7.89,8.93) -- (7.91,8.82) -- (7.93,8.70) -- (7.95,8.58) -- (7.97,8.47) -- (7.98,8.35) -- (7.99,8.23) -- (7.99,8.11) -- (8.00,8.00);
\draw[] (8.00,8.00) -- (8.00,7.95) -- (8.00,7.89) -- (8.01,7.84) -- (8.01,7.79) -- (8.01,7.74) -- (8.01,7.69) -- (8.01,7.64) -- (8.01,7.59) -- (8.01,7.54) -- (8.01,7.49) -- (8.01,7.44) -- (8.01,7.39) -- (8.01,7.34) -- (8.01,7.29) -- (8.01,7.24) -- (8.00,7.19) -- (8.00,7.14) -- (8.00,7.10) -- (8.00,7.05) -- (8.00,7.00);
\draw[] (0.00,7.00) -- (-0.00,6.95) -- (-0.00,6.90) -- (-0.01,6.85) -- (-0.01,6.80) -- (-0.01,6.75) -- (-0.01,6.70) -- (-0.01,6.65) -- (-0.02,6.60) -- (-0.02,6.55) -- (-0.02,6.50) -- (-0.02,6.45) -- (-0.02,6.40) -- (-0.02,6.35) -- (-0.02,6.30) -- (-0.01,6.25) -- (-0.01,6.20) -- (-0.01,6.15) -- (-0.01,6.10) -- (-0.00,6.05) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (0.03,5.76) -- (0.08,5.52) -- (0.14,5.29) -- (0.21,5.06) -- (0.30,4.83) -- (0.40,4.61) -- (0.51,4.38) -- (0.63,4.17) -- (0.77,3.96) -- (0.92,3.75) -- (1.07,3.55) -- (1.24,3.36) -- (1.41,3.17) -- (1.59,2.99) -- (1.78,2.81) -- (1.98,2.65) -- (2.18,2.49) -- (2.39,2.34) -- (2.60,2.21) -- (2.82,2.08);
\draw[] (2.82,2.08) -- (2.82,2.07) -- (2.83,2.07) -- (2.84,2.06) -- (2.85,2.06) -- (2.86,2.05) -- (2.87,2.05) -- (2.88,2.04) -- (2.89,2.04) -- (2.90,2.03) -- (2.91,2.03) -- (2.92,2.02) -- (2.92,2.02) -- (2.93,2.02) -- (2.94,2.01) -- (2.95,2.01) -- (2.96,2.01) -- (2.97,2.01) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.00) -- (3.04,2.00) -- (3.05,2.00) -- (3.06,2.00) -- (3.07,2.00) -- (3.08,2.00) -- (3.09,2.00) -- (3.10,2.00) -- (3.11,2.00) -- (3.12,2.00) -- (3.13,2.01) -- (3.14,2.01) -- (3.15,2.01) -- (3.16,2.01) -- (3.17,2.01) -- (3.18,2.02) -- (3.19,2.02) -- (3.20,2.02);
\draw[] (3.20,2.02) -- (3.36,2.05) -- (3.52,2.08) -- (3.68,2.10) -- (3.86,2.13) -- (4.03,2.15) -- (4.20,2.17) -- (4.37,2.20) -- (4.55,2.23) -- (4.71,2.26) -- (4.88,2.29) -- (5.04,2.33) -- (5.19,2.37) -- (5.33,2.42) -- (5.47,2.47) -- (5.59,2.54) -- (5.70,2.61) -- (5.80,2.69) -- (5.88,2.78) -- (5.95,2.89) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (6.01,3.04) -- (6.02,3.08) -- (6.03,3.13) -- (6.04,3.17) -- (6.05,3.22) -- (6.05,3.27) -- (6.05,3.31) -- (6.05,3.36) -- (6.05,3.41) -- (6.05,3.46) -- (6.05,3.52) -- (6.05,3.57) -- (6.04,3.62) -- (6.04,3.67) -- (6.03,3.73) -- (6.03,3.78) -- (6.02,3.84) -- (6.01,3.89) -- (6.01,3.95) -- (6.00,4.00);
\draw[] (4.00,7.00) -- (4.00,6.95) -- (3.99,6.90) -- (3.99,6.85) -- (3.98,6.80) -- (3.98,6.75) -- (3.98,6.70) -- (3.97,6.65) -- (3.97,6.60) -- (3.97,6.55) -- (3.97,6.50) -- (3.97,6.45) -- (3.97,6.40) -- (3.97,6.35) -- (3.97,6.30) -- (3.97,6.25) -- (3.97,6.20) -- (3.98,6.15) -- (3.98,6.10) -- (3.99,6.05) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.03,5.87) -- (4.07,5.74) -- (4.11,5.62) -- (4.17,5.50) -- (4.23,5.37) -- (4.30,5.26) -- (4.37,5.14) -- (4.46,5.03) -- (4.54,4.92) -- (4.64,4.82) -- (4.74,4.72) -- (4.84,4.62) -- (4.95,4.53) -- (5.07,4.44) -- (5.18,4.36) -- (5.30,4.29) -- (5.42,4.22) -- (5.55,4.15) -- (5.68,4.10) -- (5.81,4.04);
\draw[] (5.81,4.04) -- (5.81,4.04) -- (5.82,4.04) -- (5.83,4.03) -- (5.84,4.03) -- (5.85,4.03) -- (5.86,4.02) -- (5.87,4.02) -- (5.88,4.02) -- (5.89,4.02) -- (5.90,4.01) -- (5.91,4.01) -- (5.92,4.01) -- (5.93,4.01) -- (5.94,4.01) -- (5.95,4.00) -- (5.96,4.00) -- (5.97,4.00) -- (5.98,4.00) -- (5.99,4.00) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.01,4.00) -- (6.02,4.00) -- (6.03,4.00) -- (6.04,4.00) -- (6.05,4.00) -- (6.06,4.01) -- (6.07,4.01) -- (6.08,4.01) -- (6.09,4.01) -- (6.10,4.01) -- (6.11,4.02) -- (6.12,4.02) -- (6.13,4.02) -- (6.14,4.02) -- (6.15,4.03) -- (6.16,4.03) -- (6.17,4.03) -- (6.18,4.04) -- (6.19,4.04) -- (6.19,4.04);
\draw[] (6.19,4.04) -- (6.32,4.10) -- (6.45,4.15) -- (6.58,4.22) -- (6.70,4.29) -- (6.82,4.36) -- (6.93,4.44) -- (7.05,4.53) -- (7.16,4.62) -- (7.26,4.72) -- (7.36,4.82) -- (7.46,4.92) -- (7.54,5.03) -- (7.63,5.14) -- (7.70,5.26) -- (7.77,5.37) -- (7.83,5.50) -- (7.89,5.62) -- (7.93,5.74) -- (7.97,5.87) -- (8.00,6.00);
\draw[] (8.00,6.00) -- (8.01,6.05) -- (8.02,6.10) -- (8.02,6.15) -- (8.03,6.20) -- (8.03,6.25) -- (8.03,6.30) -- (8.03,6.35) -- (8.03,6.40) -- (8.03,6.45) -- (8.03,6.50) -- (8.03,6.55) -- (8.03,6.60) -- (8.03,6.65) -- (8.02,6.70) -- (8.02,6.75) -- (8.02,6.80) -- (8.01,6.85) -- (8.01,6.90) -- (8.00,6.95) -- (8.00,7.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (4.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (7.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (8.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (4.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (4.00,14.00) node{$M_{\mathcal{C}}$};
\draw (6.00,12.00) node{$M_{\mathcal{C}}$};
\draw (1.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (7.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (2.00,8.00) node{$1_W^{\mathcal{V}}$};
\draw (6.00,8.00) node{$1_X^{\mathcal{V}}$};
\draw (0.00,7.00) node{$a_A$};
\draw (4.00,7.00) node{$a_B$};
\draw (8.00,7.00) node{$a_C$};
\draw (6.00,4.00) node{$\Delta_P$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_acohere_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,16.5);
\draw[,,] (4.00,14.00) -- (4.00,15.00);
\draw[] (1.00,10.00) -- (1.00,10.05) -- (0.99,10.10) -- (0.99,10.15) -- (0.99,10.20) -- (0.98,10.25) -- (0.98,10.30) -- (0.98,10.35) -- (0.98,10.40) -- (0.98,10.46) -- (0.97,10.51) -- (0.97,10.56) -- (0.97,10.61) -- (0.97,10.66) -- (0.98,10.71) -- (0.98,10.75) -- (0.98,10.80) -- (0.98,10.85) -- (0.99,10.90) -- (0.99,10.95) -- (1.00,11.00);
\draw[] (1.00,11.00) -- (1.04,11.20) -- (1.09,11.39) -- (1.16,11.57) -- (1.24,11.76) -- (1.34,11.94) -- (1.45,12.11) -- (1.57,12.28) -- (1.70,12.44) -- (1.84,12.60) -- (1.99,12.76) -- (2.15,12.90) -- (2.32,13.04) -- (2.49,13.18) -- (2.67,13.31) -- (2.85,13.43) -- (3.04,13.55) -- (3.23,13.66) -- (3.42,13.76) -- (3.62,13.85) -- (3.81,13.94);
\draw[] (3.81,13.94) -- (3.82,13.94) -- (3.83,13.95) -- (3.84,13.95) -- (3.85,13.96) -- (3.86,13.96) -- (3.87,13.96) -- (3.88,13.97) -- (3.88,13.97) -- (3.89,13.98) -- (3.90,13.98) -- (3.91,13.98) -- (3.92,13.98) -- (3.93,13.99) -- (3.94,13.99) -- (3.95,13.99) -- (3.96,13.99) -- (3.97,14.00) -- (3.98,14.00) -- (3.99,14.00) -- (4.00,14.00);
\draw[] (4.00,14.00) -- (4.01,14.00) -- (4.02,14.00) -- (4.03,14.00) -- (4.04,14.00) -- (4.05,14.00) -- (4.06,14.00) -- (4.07,14.00) -- (4.08,14.00) -- (4.09,14.00) -- (4.10,14.00) -- (4.11,13.99) -- (4.12,13.99) -- (4.13,13.99) -- (4.14,13.99) -- (4.15,13.99) -- (4.16,13.99) -- (4.17,13.98) -- (4.18,13.98) -- (4.19,13.98) -- (4.20,13.98);
\draw[] (4.20,13.98) -- (4.30,13.95) -- (4.41,13.93) -- (4.52,13.90) -- (4.63,13.87) -- (4.74,13.84) -- (4.85,13.81) -- (4.96,13.77) -- (5.07,13.73) -- (5.18,13.69) -- (5.28,13.65) -- (5.38,13.60) -- (5.47,13.55) -- (5.56,13.49) -- (5.65,13.44) -- (5.72,13.37) -- (5.80,13.31) -- (5.86,13.24) -- (5.92,13.16) -- (5.96,13.08) -- (6.00,13.00);
\draw[] (6.00,13.00) -- (6.01,12.96) -- (6.03,12.91) -- (6.04,12.87) -- (6.05,12.82) -- (6.05,12.78) -- (6.06,12.73) -- (6.06,12.68) -- (6.06,12.63) -- (6.06,12.58) -- (6.06,12.53) -- (6.06,12.48) -- (6.05,12.43) -- (6.05,12.37) -- (6.04,12.32) -- (6.04,12.27) -- (6.03,12.22) -- (6.02,12.16) -- (6.02,12.11) -- (6.01,12.05) -- (6.00,12.00);
\draw[] (4.00,7.00) -- (4.00,7.05) -- (4.00,7.10) -- (4.00,7.15) -- (4.00,7.20) -- (3.99,7.25) -- (3.99,7.30) -- (3.99,7.35) -- (3.99,7.40) -- (3.99,7.45) -- (3.99,7.50) -- (3.99,7.55) -- (3.99,7.60) -- (3.99,7.65) -- (3.99,7.70) -- (3.99,7.75) -- (3.99,7.80) -- (3.99,7.85) -- (4.00,7.90) -- (4.00,7.95) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.01,8.22) -- (4.03,8.44) -- (4.06,8.67) -- (4.09,8.89) -- (4.14,9.12) -- (4.19,9.34) -- (4.24,9.56) -- (4.31,9.78) -- (4.38,9.99) -- (4.47,10.20) -- (4.56,10.41) -- (4.66,10.61) -- (4.77,10.80) -- (4.89,10.99) -- (5.02,11.17) -- (5.16,11.34) -- (5.31,11.50) -- (5.47,11.65) -- (5.64,11.79) -- (5.82,11.92);
\draw[] (5.82,11.92) -- (5.83,11.92) -- (5.84,11.93) -- (5.84,11.93) -- (5.85,11.94) -- (5.86,11.94) -- (5.87,11.95) -- (5.88,11.95) -- (5.89,11.96) -- (5.90,11.96) -- (5.91,11.97) -- (5.92,11.97) -- (5.93,11.98) -- (5.93,11.98) -- (5.94,11.98) -- (5.95,11.99) -- (5.96,11.99) -- (5.97,11.99) -- (5.98,12.00) -- (5.99,12.00) -- (6.00,12.00);
\draw[] (6.00,12.00) -- (6.01,12.00) -- (6.02,12.00) -- (6.03,12.00) -- (6.04,12.00) -- (6.05,12.00) -- (6.06,12.00) -- (6.07,12.00) -- (6.08,12.00) -- (6.09,12.00) -- (6.10,12.00) -- (6.11,12.00) -- (6.12,12.00) -- (6.13,11.99) -- (6.14,11.99) -- (6.15,11.99) -- (6.16,11.99) -- (6.17,11.98) -- (6.18,11.98) -- (6.19,11.98) -- (6.20,11.97);
\draw[] (6.20,11.97) -- (6.26,11.95) -- (6.32,11.92) -- (6.38,11.89) -- (6.43,11.86) -- (6.48,11.82) -- (6.53,11.78) -- (6.58,11.74) -- (6.63,11.69) -- (6.67,11.64) -- (6.72,11.59) -- (6.76,11.54) -- (6.79,11.48) -- (6.83,11.43) -- (6.86,11.37) -- (6.89,11.31) -- (6.92,11.25) -- (6.94,11.19) -- (6.96,11.13) -- (6.98,11.06) -- (7.00,11.00);
\draw[] (7.00,11.00) -- (7.01,10.95) -- (7.02,10.90) -- (7.03,10.85) -- (7.03,10.80) -- (7.04,10.75) -- (7.04,10.70) -- (7.04,10.65) -- (7.05,10.60) -- (7.05,10.55) -- (7.04,10.50) -- (7.04,10.45) -- (7.04,10.40) -- (7.04,10.35) -- (7.03,10.30) -- (7.03,10.25) -- (7.02,10.20) -- (7.02,10.15) -- (7.01,10.10) -- (7.01,10.05) -- (7.00,10.00);
\draw[] (0.00,8.00) -- (-0.01,8.05) -- (-0.01,8.10) -- (-0.02,8.15) -- (-0.02,8.20) -- (-0.03,8.25) -- (-0.03,8.30) -- (-0.04,8.35) -- (-0.04,8.40) -- (-0.04,8.45) -- (-0.05,8.50) -- (-0.05,8.55) -- (-0.05,8.60) -- (-0.05,8.65) -- (-0.04,8.70) -- (-0.04,8.75) -- (-0.03,8.80) -- (-0.03,8.85) -- (-0.02,8.90) -- (-0.01,8.95) -- (0.00,9.00);
\draw[] (0.00,9.00) -- (0.02,9.06) -- (0.04,9.13) -- (0.06,9.19) -- (0.08,9.25) -- (0.11,9.32) -- (0.14,9.38) -- (0.17,9.44) -- (0.21,9.50) -- (0.25,9.55) -- (0.29,9.61) -- (0.33,9.66) -- (0.37,9.71) -- (0.42,9.75) -- (0.47,9.80) -- (0.52,9.84) -- (0.57,9.87) -- (0.63,9.90) -- (0.68,9.93) -- (0.74,9.96) -- (0.80,9.97);
\draw[] (0.80,9.97) -- (0.81,9.98) -- (0.82,9.98) -- (0.83,9.98) -- (0.84,9.98) -- (0.85,9.99) -- (0.86,9.99) -- (0.87,9.99) -- (0.88,9.99) -- (0.89,9.99) -- (0.90,9.99) -- (0.91,9.99) -- (0.92,10.00) -- (0.93,10.00) -- (0.94,10.00) -- (0.95,10.00) -- (0.96,10.00) -- (0.97,10.00) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,10.00) -- (1.06,10.00) -- (1.07,10.00) -- (1.08,10.00) -- (1.09,9.99) -- (1.10,9.99) -- (1.11,9.99) -- (1.12,9.99) -- (1.13,9.99) -- (1.14,9.99) -- (1.15,9.99) -- (1.16,9.98) -- (1.17,9.98) -- (1.18,9.98) -- (1.19,9.98) -- (1.20,9.97);
\draw[] (1.20,9.97) -- (1.26,9.96) -- (1.32,9.93) -- (1.37,9.90) -- (1.43,9.87) -- (1.48,9.84) -- (1.53,9.80) -- (1.58,9.75) -- (1.63,9.71) -- (1.67,9.66) -- (1.71,9.61) -- (1.75,9.55) -- (1.79,9.50) -- (1.83,9.44) -- (1.86,9.38) -- (1.89,9.32) -- (1.92,9.25) -- (1.94,9.19) -- (1.96,9.13) -- (1.98,9.06) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.01,8.95) -- (2.02,8.90) -- (2.03,8.85) -- (2.03,8.80) -- (2.04,8.75) -- (2.04,8.70) -- (2.05,8.65) -- (2.05,8.60) -- (2.05,8.55) -- (2.05,8.50) -- (2.04,8.45) -- (2.04,8.40) -- (2.04,8.35) -- (2.03,8.30) -- (2.03,8.25) -- (2.02,8.20) -- (2.02,8.15) -- (2.01,8.10) -- (2.01,8.05) -- (2.00,8.00);
\draw[] (6.00,8.00) -- (5.99,8.05) -- (5.99,8.10) -- (5.98,8.15) -- (5.98,8.20) -- (5.97,8.25) -- (5.97,8.30) -- (5.96,8.35) -- (5.96,8.40) -- (5.96,8.45) -- (5.95,8.50) -- (5.95,8.55) -- (5.95,8.60) -- (5.95,8.65) -- (5.96,8.70) -- (5.96,8.75) -- (5.97,8.80) -- (5.97,8.85) -- (5.98,8.90) -- (5.99,8.95) -- (6.00,9.00);
\draw[] (6.00,9.00) -- (6.02,9.06) -- (6.04,9.13) -- (6.06,9.19) -- (6.08,9.25) -- (6.11,9.31) -- (6.14,9.37) -- (6.17,9.43) -- (6.21,9.49) -- (6.25,9.55) -- (6.29,9.60) -- (6.33,9.65) -- (6.37,9.70) -- (6.42,9.75) -- (6.47,9.79) -- (6.52,9.83) -- (6.57,9.87) -- (6.63,9.90) -- (6.68,9.93) -- (6.74,9.95) -- (6.80,9.97);
\draw[] (6.80,9.97) -- (6.81,9.98) -- (6.82,9.98) -- (6.83,9.98) -- (6.84,9.98) -- (6.85,9.99) -- (6.86,9.99) -- (6.87,9.99) -- (6.88,9.99) -- (6.89,9.99) -- (6.90,10.00) -- (6.91,10.00) -- (6.92,10.00) -- (6.93,10.00) -- (6.94,10.00) -- (6.95,10.00) -- (6.96,10.00) -- (6.97,10.00) -- (6.98,10.00) -- (6.99,10.00) -- (7.00,10.00);
\draw[] (7.00,10.00) -- (7.01,10.00) -- (7.02,10.00) -- (7.03,10.00) -- (7.04,10.00) -- (7.05,9.99) -- (7.06,9.99) -- (7.07,9.99) -- (7.08,9.99) -- (7.09,9.99) -- (7.10,9.98) -- (7.11,9.98) -- (7.12,9.98) -- (7.13,9.97) -- (7.14,9.97) -- (7.15,9.97) -- (7.16,9.96) -- (7.17,9.96) -- (7.18,9.96) -- (7.18,9.95) -- (7.19,9.95);
\draw[] (7.19,9.95) -- (7.29,9.90) -- (7.37,9.85) -- (7.45,9.79) -- (7.52,9.71) -- (7.59,9.64) -- (7.65,9.55) -- (7.70,9.46) -- (7.75,9.36) -- (7.79,9.26) -- (7.83,9.16) -- (7.86,9.05) -- (7.89,8.93) -- (7.91,8.82) -- (7.93,8.70) -- (7.95,8.58) -- (7.97,8.47) -- (7.98,8.35) -- (7.99,8.23) -- (7.99,8.11) -- (8.00,8.00);
\draw[] (8.00,8.00) -- (8.00,7.95) -- (8.00,7.89) -- (8.01,7.84) -- (8.01,7.79) -- (8.01,7.74) -- (8.01,7.69) -- (8.01,7.64) -- (8.01,7.59) -- (8.01,7.54) -- (8.01,7.49) -- (8.01,7.44) -- (8.01,7.39) -- (8.01,7.34) -- (8.01,7.29) -- (8.01,7.24) -- (8.00,7.19) -- (8.00,7.14) -- (8.00,7.10) -- (8.00,7.05) -- (8.00,7.00);
\draw[] (4.00,7.00) -- (4.00,6.95) -- (3.99,6.90) -- (3.99,6.85) -- (3.98,6.80) -- (3.98,6.75) -- (3.98,6.70) -- (3.97,6.65) -- (3.97,6.60) -- (3.97,6.55) -- (3.97,6.50) -- (3.97,6.45) -- (3.97,6.40) -- (3.97,6.35) -- (3.97,6.30) -- (3.97,6.25) -- (3.97,6.20) -- (3.98,6.15) -- (3.98,6.10) -- (3.99,6.05) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.03,5.87) -- (4.07,5.74) -- (4.11,5.62) -- (4.17,5.50) -- (4.23,5.37) -- (4.30,5.26) -- (4.37,5.14) -- (4.46,5.03) -- (4.54,4.92) -- (4.64,4.82) -- (4.74,4.72) -- (4.84,4.62) -- (4.95,4.53) -- (5.07,4.44) -- (5.18,4.36) -- (5.30,4.29) -- (5.42,4.22) -- (5.55,4.15) -- (5.68,4.10) -- (5.81,4.04);
\draw[] (5.81,4.04) -- (5.81,4.04) -- (5.82,4.04) -- (5.83,4.03) -- (5.84,4.03) -- (5.85,4.03) -- (5.86,4.02) -- (5.87,4.02) -- (5.88,4.02) -- (5.89,4.02) -- (5.90,4.01) -- (5.91,4.01) -- (5.92,4.01) -- (5.93,4.01) -- (5.94,4.01) -- (5.95,4.00) -- (5.96,4.00) -- (5.97,4.00) -- (5.98,4.00) -- (5.99,4.00) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.01,4.00) -- (6.02,4.00) -- (6.03,4.00) -- (6.04,4.00) -- (6.05,4.00) -- (6.06,4.01) -- (6.07,4.01) -- (6.08,4.01) -- (6.09,4.01) -- (6.10,4.01) -- (6.11,4.02) -- (6.12,4.02) -- (6.13,4.02) -- (6.14,4.02) -- (6.15,4.03) -- (6.16,4.03) -- (6.17,4.03) -- (6.18,4.04) -- (6.19,4.04) -- (6.19,4.04);
\draw[] (6.19,4.04) -- (6.32,4.10) -- (6.45,4.15) -- (6.58,4.22) -- (6.70,4.29) -- (6.82,4.36) -- (6.93,4.44) -- (7.05,4.53) -- (7.16,4.62) -- (7.26,4.72) -- (7.36,4.82) -- (7.46,4.92) -- (7.54,5.03) -- (7.63,5.14) -- (7.70,5.26) -- (7.77,5.37) -- (7.83,5.50) -- (7.89,5.62) -- (7.93,5.74) -- (7.97,5.87) -- (8.00,6.00);
\draw[] (8.00,6.00) -- (8.01,6.05) -- (8.02,6.10) -- (8.02,6.15) -- (8.03,6.20) -- (8.03,6.25) -- (8.03,6.30) -- (8.03,6.35) -- (8.03,6.40) -- (8.03,6.45) -- (8.03,6.50) -- (8.03,6.55) -- (8.03,6.60) -- (8.03,6.65) -- (8.02,6.70) -- (8.02,6.75) -- (8.02,6.80) -- (8.01,6.85) -- (8.01,6.90) -- (8.00,6.95) -- (8.00,7.00);
\draw[] (0.00,6.00) -- (-0.00,5.95) -- (-0.01,5.90) -- (-0.01,5.85) -- (-0.01,5.80) -- (-0.02,5.75) -- (-0.02,5.70) -- (-0.02,5.65) -- (-0.02,5.60) -- (-0.02,5.54) -- (-0.03,5.49) -- (-0.03,5.44) -- (-0.03,5.39) -- (-0.03,5.34) -- (-0.02,5.29) -- (-0.02,5.25) -- (-0.02,5.20) -- (-0.02,5.15) -- (-0.01,5.10) -- (-0.01,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.04,4.80) -- (0.09,4.61) -- (0.16,4.43) -- (0.24,4.24) -- (0.34,4.06) -- (0.45,3.89) -- (0.57,3.72) -- (0.70,3.56) -- (0.84,3.40) -- (0.99,3.24) -- (1.15,3.10) -- (1.32,2.95) -- (1.49,2.82) -- (1.67,2.69) -- (1.85,2.57) -- (2.04,2.45) -- (2.23,2.34) -- (2.42,2.24) -- (2.62,2.15) -- (2.81,2.06);
\draw[] (2.81,2.06) -- (2.82,2.06) -- (2.83,2.05) -- (2.84,2.05) -- (2.85,2.04) -- (2.86,2.04) -- (2.87,2.04) -- (2.88,2.03) -- (2.88,2.03) -- (2.89,2.02) -- (2.90,2.02) -- (2.91,2.02) -- (2.92,2.02) -- (2.93,2.01) -- (2.94,2.01) -- (2.95,2.01) -- (2.96,2.01) -- (2.97,2.00) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.00) -- (3.04,2.00) -- (3.05,2.00) -- (3.06,2.00) -- (3.07,2.00) -- (3.08,2.00) -- (3.09,2.00) -- (3.10,2.00) -- (3.11,2.00) -- (3.12,2.01) -- (3.13,2.01) -- (3.14,2.01) -- (3.15,2.01) -- (3.16,2.01) -- (3.17,2.01) -- (3.18,2.02) -- (3.19,2.02) -- (3.20,2.02);
\draw[] (3.20,2.02) -- (3.35,2.05) -- (3.52,2.07) -- (3.68,2.10) -- (3.85,2.12) -- (4.03,2.14) -- (4.20,2.16) -- (4.37,2.19) -- (4.54,2.22) -- (4.71,2.25) -- (4.88,2.28) -- (5.03,2.32) -- (5.19,2.36) -- (5.33,2.41) -- (5.46,2.47) -- (5.59,2.53) -- (5.70,2.61) -- (5.80,2.69) -- (5.88,2.78) -- (5.95,2.89) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (6.01,3.04) -- (6.02,3.08) -- (6.03,3.13) -- (6.04,3.17) -- (6.05,3.22) -- (6.05,3.27) -- (6.05,3.32) -- (6.05,3.36) -- (6.05,3.41) -- (6.05,3.47) -- (6.05,3.52) -- (6.05,3.57) -- (6.04,3.62) -- (6.04,3.67) -- (6.03,3.73) -- (6.03,3.78) -- (6.02,3.84) -- (6.01,3.89) -- (6.01,3.95) -- (6.00,4.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (4.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (7.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (8.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (4.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (4.00,14.00) node{$M_{\mathcal{C}}$};
\draw (6.00,12.00) node{$M_{\mathcal{C}}$};
\draw (1.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (7.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,8.00) node{$\alpha_A^{\mathcal{V}}$};
\draw (2.00,8.00) node{$1_W^{\mathcal{V}}$};
\draw (6.00,8.00) node{$1_X^{\mathcal{V}}$};
\draw (4.00,7.00) node{$a_B$};
\draw (8.00,7.00) node{$a_C$};
\draw (0.00,6.00) node{$e_P$};
\draw (6.00,4.00) node{$\Delta_P$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_acohere_3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,16.5);
\draw[,,] (4.00,14.00) -- (4.00,15.00);
\draw[] (1.00,10.00) -- (1.00,10.05) -- (0.99,10.10) -- (0.99,10.15) -- (0.99,10.20) -- (0.98,10.25) -- (0.98,10.30) -- (0.98,10.35) -- (0.98,10.40) -- (0.98,10.46) -- (0.97,10.51) -- (0.97,10.56) -- (0.97,10.61) -- (0.97,10.66) -- (0.98,10.71) -- (0.98,10.75) -- (0.98,10.80) -- (0.98,10.85) -- (0.99,10.90) -- (0.99,10.95) -- (1.00,11.00);
\draw[] (1.00,11.00) -- (1.04,11.20) -- (1.09,11.39) -- (1.16,11.57) -- (1.24,11.76) -- (1.34,11.94) -- (1.45,12.11) -- (1.57,12.28) -- (1.70,12.44) -- (1.84,12.60) -- (1.99,12.76) -- (2.15,12.90) -- (2.32,13.04) -- (2.49,13.18) -- (2.67,13.31) -- (2.85,13.43) -- (3.04,13.55) -- (3.23,13.66) -- (3.42,13.76) -- (3.62,13.85) -- (3.81,13.94);
\draw[] (3.81,13.94) -- (3.82,13.94) -- (3.83,13.95) -- (3.84,13.95) -- (3.85,13.96) -- (3.86,13.96) -- (3.87,13.96) -- (3.88,13.97) -- (3.88,13.97) -- (3.89,13.98) -- (3.90,13.98) -- (3.91,13.98) -- (3.92,13.98) -- (3.93,13.99) -- (3.94,13.99) -- (3.95,13.99) -- (3.96,13.99) -- (3.97,14.00) -- (3.98,14.00) -- (3.99,14.00) -- (4.00,14.00);
\draw[] (4.00,14.00) -- (4.01,14.00) -- (4.02,14.00) -- (4.03,14.00) -- (4.04,14.00) -- (4.05,14.00) -- (4.06,14.00) -- (4.07,14.00) -- (4.08,14.00) -- (4.09,14.00) -- (4.10,14.00) -- (4.11,13.99) -- (4.12,13.99) -- (4.13,13.99) -- (4.14,13.99) -- (4.15,13.99) -- (4.16,13.99) -- (4.17,13.98) -- (4.18,13.98) -- (4.19,13.98) -- (4.20,13.98);
\draw[] (4.20,13.98) -- (4.30,13.95) -- (4.41,13.93) -- (4.52,13.90) -- (4.63,13.87) -- (4.74,13.84) -- (4.85,13.81) -- (4.96,13.77) -- (5.07,13.73) -- (5.18,13.69) -- (5.28,13.65) -- (5.38,13.60) -- (5.47,13.55) -- (5.56,13.49) -- (5.65,13.44) -- (5.72,13.37) -- (5.80,13.31) -- (5.86,13.24) -- (5.92,13.16) -- (5.96,13.08) -- (6.00,13.00);
\draw[] (6.00,13.00) -- (6.01,12.96) -- (6.03,12.91) -- (6.04,12.87) -- (6.05,12.82) -- (6.05,12.78) -- (6.06,12.73) -- (6.06,12.68) -- (6.06,12.63) -- (6.06,12.58) -- (6.06,12.53) -- (6.06,12.48) -- (6.05,12.43) -- (6.05,12.37) -- (6.04,12.32) -- (6.04,12.27) -- (6.03,12.22) -- (6.02,12.16) -- (6.02,12.11) -- (6.01,12.05) -- (6.00,12.00);
\draw[] (4.00,8.00) -- (4.00,8.05) -- (4.00,8.10) -- (3.99,8.15) -- (3.99,8.20) -- (3.99,8.25) -- (3.99,8.30) -- (3.99,8.35) -- (3.98,8.40) -- (3.98,8.45) -- (3.98,8.50) -- (3.98,8.55) -- (3.98,8.60) -- (3.98,8.65) -- (3.98,8.70) -- (3.98,8.75) -- (3.99,8.80) -- (3.99,8.85) -- (3.99,8.90) -- (4.00,8.95) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.02,9.18) -- (4.05,9.35) -- (4.08,9.53) -- (4.13,9.70) -- (4.18,9.88) -- (4.24,10.05) -- (4.31,10.22) -- (4.38,10.39) -- (4.46,10.55) -- (4.55,10.71) -- (4.65,10.86) -- (4.75,11.01) -- (4.86,11.15) -- (4.97,11.29) -- (5.10,11.42) -- (5.23,11.54) -- (5.36,11.65) -- (5.51,11.76) -- (5.66,11.85) -- (5.81,11.93);
\draw[] (5.81,11.93) -- (5.82,11.94) -- (5.83,11.94) -- (5.84,11.95) -- (5.85,11.95) -- (5.86,11.96) -- (5.87,11.96) -- (5.88,11.96) -- (5.89,11.97) -- (5.89,11.97) -- (5.90,11.98) -- (5.91,11.98) -- (5.92,11.98) -- (5.93,11.99) -- (5.94,11.99) -- (5.95,11.99) -- (5.96,11.99) -- (5.97,12.00) -- (5.98,12.00) -- (5.99,12.00) -- (6.00,12.00);
\draw[] (6.00,12.00) -- (6.01,12.00) -- (6.02,12.00) -- (6.03,12.00) -- (6.04,12.00) -- (6.05,12.00) -- (6.06,12.00) -- (6.07,12.00) -- (6.08,12.00) -- (6.09,12.00) -- (6.10,12.00) -- (6.11,12.00) -- (6.12,11.99) -- (6.13,11.99) -- (6.14,11.99) -- (6.15,11.99) -- (6.16,11.99) -- (6.17,11.98) -- (6.18,11.98) -- (6.19,11.98) -- (6.20,11.97);
\draw[] (6.20,11.97) -- (6.26,11.95) -- (6.32,11.93) -- (6.37,11.90) -- (6.43,11.86) -- (6.48,11.83) -- (6.53,11.79) -- (6.58,11.74) -- (6.63,11.70) -- (6.67,11.65) -- (6.72,11.60) -- (6.76,11.54) -- (6.79,11.49) -- (6.83,11.43) -- (6.86,11.37) -- (6.89,11.31) -- (6.92,11.25) -- (6.94,11.19) -- (6.96,11.13) -- (6.98,11.06) -- (7.00,11.00);
\draw[] (7.00,11.00) -- (7.01,10.95) -- (7.02,10.90) -- (7.03,10.85) -- (7.03,10.80) -- (7.04,10.75) -- (7.04,10.70) -- (7.04,10.65) -- (7.05,10.60) -- (7.05,10.55) -- (7.04,10.50) -- (7.04,10.45) -- (7.04,10.40) -- (7.04,10.35) -- (7.03,10.30) -- (7.03,10.25) -- (7.02,10.20) -- (7.02,10.15) -- (7.01,10.10) -- (7.01,10.05) -- (7.00,10.00);
\draw[] (0.00,8.00) -- (-0.01,8.05) -- (-0.01,8.10) -- (-0.02,8.15) -- (-0.02,8.20) -- (-0.03,8.25) -- (-0.03,8.30) -- (-0.04,8.35) -- (-0.04,8.40) -- (-0.04,8.45) -- (-0.05,8.50) -- (-0.05,8.55) -- (-0.05,8.60) -- (-0.05,8.65) -- (-0.04,8.70) -- (-0.04,8.75) -- (-0.03,8.80) -- (-0.03,8.85) -- (-0.02,8.90) -- (-0.01,8.95) -- (0.00,9.00);
\draw[] (0.00,9.00) -- (0.02,9.06) -- (0.04,9.13) -- (0.06,9.19) -- (0.08,9.25) -- (0.11,9.32) -- (0.14,9.38) -- (0.17,9.44) -- (0.21,9.50) -- (0.25,9.55) -- (0.29,9.61) -- (0.33,9.66) -- (0.37,9.71) -- (0.42,9.75) -- (0.47,9.80) -- (0.52,9.84) -- (0.57,9.87) -- (0.63,9.90) -- (0.68,9.93) -- (0.74,9.96) -- (0.80,9.97);
\draw[] (0.80,9.97) -- (0.81,9.98) -- (0.82,9.98) -- (0.83,9.98) -- (0.84,9.98) -- (0.85,9.99) -- (0.86,9.99) -- (0.87,9.99) -- (0.88,9.99) -- (0.89,9.99) -- (0.90,9.99) -- (0.91,9.99) -- (0.92,10.00) -- (0.93,10.00) -- (0.94,10.00) -- (0.95,10.00) -- (0.96,10.00) -- (0.97,10.00) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,10.00) -- (1.06,10.00) -- (1.07,10.00) -- (1.08,10.00) -- (1.09,9.99) -- (1.10,9.99) -- (1.11,9.99) -- (1.12,9.99) -- (1.13,9.99) -- (1.14,9.99) -- (1.15,9.99) -- (1.16,9.98) -- (1.17,9.98) -- (1.18,9.98) -- (1.19,9.98) -- (1.20,9.97);
\draw[] (1.20,9.97) -- (1.26,9.96) -- (1.32,9.93) -- (1.37,9.90) -- (1.43,9.87) -- (1.48,9.84) -- (1.53,9.80) -- (1.58,9.75) -- (1.63,9.71) -- (1.67,9.66) -- (1.71,9.61) -- (1.75,9.55) -- (1.79,9.50) -- (1.83,9.44) -- (1.86,9.38) -- (1.89,9.32) -- (1.92,9.25) -- (1.94,9.19) -- (1.96,9.13) -- (1.98,9.06) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.01,8.95) -- (2.02,8.90) -- (2.03,8.85) -- (2.03,8.80) -- (2.04,8.75) -- (2.04,8.70) -- (2.05,8.65) -- (2.05,8.60) -- (2.05,8.55) -- (2.05,8.50) -- (2.04,8.45) -- (2.04,8.40) -- (2.04,8.35) -- (2.03,8.30) -- (2.03,8.25) -- (2.02,8.20) -- (2.02,8.15) -- (2.01,8.10) -- (2.01,8.05) -- (2.00,8.00);
\draw[] (6.00,8.00) -- (5.99,8.05) -- (5.99,8.10) -- (5.98,8.15) -- (5.98,8.20) -- (5.97,8.25) -- (5.97,8.30) -- (5.96,8.35) -- (5.96,8.40) -- (5.96,8.45) -- (5.95,8.50) -- (5.95,8.55) -- (5.95,8.60) -- (5.95,8.65) -- (5.96,8.70) -- (5.96,8.75) -- (5.97,8.80) -- (5.97,8.85) -- (5.98,8.90) -- (5.99,8.95) -- (6.00,9.00);
\draw[] (6.00,9.00) -- (6.02,9.06) -- (6.04,9.13) -- (6.06,9.19) -- (6.08,9.25) -- (6.11,9.32) -- (6.14,9.38) -- (6.17,9.44) -- (6.21,9.50) -- (6.25,9.55) -- (6.29,9.61) -- (6.33,9.66) -- (6.37,9.71) -- (6.42,9.75) -- (6.47,9.80) -- (6.52,9.84) -- (6.57,9.87) -- (6.63,9.90) -- (6.68,9.93) -- (6.74,9.96) -- (6.80,9.97);
\draw[] (6.80,9.97) -- (6.81,9.98) -- (6.82,9.98) -- (6.83,9.98) -- (6.84,9.98) -- (6.85,9.99) -- (6.86,9.99) -- (6.87,9.99) -- (6.88,9.99) -- (6.89,9.99) -- (6.90,9.99) -- (6.91,9.99) -- (6.92,10.00) -- (6.93,10.00) -- (6.94,10.00) -- (6.95,10.00) -- (6.96,10.00) -- (6.97,10.00) -- (6.98,10.00) -- (6.99,10.00) -- (7.00,10.00);
\draw[] (7.00,10.00) -- (7.01,10.00) -- (7.02,10.00) -- (7.03,10.00) -- (7.04,10.00) -- (7.05,10.00) -- (7.06,10.00) -- (7.07,10.00) -- (7.08,10.00) -- (7.09,9.99) -- (7.10,9.99) -- (7.11,9.99) -- (7.12,9.99) -- (7.13,9.99) -- (7.14,9.99) -- (7.15,9.99) -- (7.16,9.98) -- (7.17,9.98) -- (7.18,9.98) -- (7.19,9.98) -- (7.20,9.97);
\draw[] (7.20,9.97) -- (7.26,9.96) -- (7.32,9.93) -- (7.37,9.90) -- (7.43,9.87) -- (7.48,9.84) -- (7.53,9.80) -- (7.58,9.75) -- (7.63,9.71) -- (7.67,9.66) -- (7.71,9.61) -- (7.75,9.55) -- (7.79,9.50) -- (7.83,9.44) -- (7.86,9.38) -- (7.89,9.32) -- (7.92,9.25) -- (7.94,9.19) -- (7.96,9.13) -- (7.98,9.06) -- (8.00,9.00);
\draw[] (8.00,9.00) -- (8.01,8.95) -- (8.02,8.90) -- (8.03,8.85) -- (8.03,8.80) -- (8.04,8.75) -- (8.04,8.70) -- (8.05,8.65) -- (8.05,8.60) -- (8.05,8.55) -- (8.05,8.50) -- (8.04,8.45) -- (8.04,8.40) -- (8.04,8.35) -- (8.03,8.30) -- (8.03,8.25) -- (8.02,8.20) -- (8.02,8.15) -- (8.01,8.10) -- (8.01,8.05) -- (8.00,8.00);
\draw[] (0.00,6.00) -- (-0.00,5.95) -- (-0.01,5.90) -- (-0.01,5.85) -- (-0.01,5.80) -- (-0.02,5.75) -- (-0.02,5.70) -- (-0.02,5.65) -- (-0.02,5.60) -- (-0.02,5.54) -- (-0.03,5.49) -- (-0.03,5.44) -- (-0.03,5.39) -- (-0.03,5.34) -- (-0.02,5.29) -- (-0.02,5.25) -- (-0.02,5.20) -- (-0.02,5.15) -- (-0.01,5.10) -- (-0.01,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.04,4.80) -- (0.09,4.61) -- (0.16,4.43) -- (0.24,4.24) -- (0.34,4.06) -- (0.45,3.89) -- (0.57,3.72) -- (0.70,3.56) -- (0.84,3.40) -- (0.99,3.24) -- (1.15,3.10) -- (1.32,2.95) -- (1.49,2.82) -- (1.67,2.69) -- (1.85,2.57) -- (2.04,2.45) -- (2.23,2.34) -- (2.42,2.24) -- (2.62,2.15) -- (2.81,2.06);
\draw[] (2.81,2.06) -- (2.82,2.06) -- (2.83,2.05) -- (2.84,2.05) -- (2.85,2.04) -- (2.86,2.04) -- (2.87,2.04) -- (2.88,2.03) -- (2.88,2.03) -- (2.89,2.02) -- (2.90,2.02) -- (2.91,2.02) -- (2.92,2.02) -- (2.93,2.01) -- (2.94,2.01) -- (2.95,2.01) -- (2.96,2.01) -- (2.97,2.00) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.00) -- (3.04,2.00) -- (3.05,2.00) -- (3.06,2.00) -- (3.07,2.00) -- (3.08,2.00) -- (3.09,2.00) -- (3.10,2.00) -- (3.11,2.00) -- (3.12,2.01) -- (3.13,2.01) -- (3.14,2.01) -- (3.15,2.01) -- (3.16,2.01) -- (3.17,2.01) -- (3.18,2.02) -- (3.19,2.02) -- (3.20,2.02);
\draw[] (3.20,2.02) -- (3.35,2.05) -- (3.52,2.07) -- (3.68,2.10) -- (3.85,2.12) -- (4.03,2.14) -- (4.20,2.16) -- (4.37,2.19) -- (4.54,2.22) -- (4.71,2.25) -- (4.88,2.28) -- (5.03,2.32) -- (5.19,2.36) -- (5.33,2.41) -- (5.46,2.47) -- (5.59,2.53) -- (5.70,2.61) -- (5.80,2.69) -- (5.88,2.78) -- (5.95,2.89) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (6.01,3.04) -- (6.02,3.08) -- (6.03,3.13) -- (6.04,3.17) -- (6.05,3.22) -- (6.05,3.27) -- (6.05,3.32) -- (6.05,3.36) -- (6.05,3.41) -- (6.05,3.47) -- (6.05,3.52) -- (6.05,3.57) -- (6.04,3.62) -- (6.04,3.67) -- (6.03,3.73) -- (6.03,3.78) -- (6.02,3.84) -- (6.01,3.89) -- (6.01,3.95) -- (6.00,4.00);
\draw[] (4.00,6.00) -- (3.99,5.95) -- (3.98,5.89) -- (3.98,5.84) -- (3.97,5.79) -- (3.96,5.73) -- (3.96,5.68) -- (3.95,5.63) -- (3.95,5.58) -- (3.94,5.52) -- (3.94,5.47) -- (3.94,5.42) -- (3.94,5.37) -- (3.94,5.32) -- (3.94,5.27) -- (3.95,5.23) -- (3.95,5.18) -- (3.96,5.13) -- (3.97,5.09) -- (3.99,5.04) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.04,4.92) -- (4.08,4.83) -- (4.14,4.76) -- (4.20,4.69) -- (4.28,4.62) -- (4.35,4.56) -- (4.44,4.50) -- (4.53,4.44) -- (4.62,4.39) -- (4.72,4.34) -- (4.83,4.29) -- (4.93,4.25) -- (5.04,4.21) -- (5.15,4.18) -- (5.26,4.15) -- (5.37,4.12) -- (5.48,4.09) -- (5.59,4.06) -- (5.70,4.04) -- (5.80,4.02);
\draw[] (5.80,4.02) -- (5.81,4.02) -- (5.82,4.02) -- (5.83,4.02) -- (5.84,4.02) -- (5.85,4.01) -- (5.86,4.01) -- (5.87,4.01) -- (5.88,4.01) -- (5.89,4.01) -- (5.90,4.01) -- (5.91,4.01) -- (5.92,4.00) -- (5.93,4.00) -- (5.94,4.00) -- (5.95,4.00) -- (5.96,4.00) -- (5.97,4.00) -- (5.98,4.00) -- (5.99,4.00) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.01,4.00) -- (6.02,4.00) -- (6.03,4.00) -- (6.04,4.00) -- (6.05,4.00) -- (6.06,4.00) -- (6.07,4.00) -- (6.08,4.00) -- (6.09,4.01) -- (6.10,4.01) -- (6.11,4.01) -- (6.12,4.01) -- (6.13,4.01) -- (6.14,4.01) -- (6.15,4.01) -- (6.16,4.02) -- (6.17,4.02) -- (6.18,4.02) -- (6.19,4.02) -- (6.20,4.02);
\draw[] (6.20,4.02) -- (6.30,4.04) -- (6.41,4.06) -- (6.52,4.09) -- (6.63,4.12) -- (6.74,4.15) -- (6.85,4.18) -- (6.96,4.21) -- (7.07,4.25) -- (7.17,4.29) -- (7.28,4.34) -- (7.38,4.39) -- (7.47,4.44) -- (7.56,4.50) -- (7.65,4.56) -- (7.72,4.62) -- (7.80,4.69) -- (7.86,4.76) -- (7.92,4.83) -- (7.96,4.92) -- (8.00,5.00);
\draw[] (8.00,5.00) -- (8.01,5.04) -- (8.03,5.09) -- (8.04,5.13) -- (8.05,5.18) -- (8.05,5.23) -- (8.06,5.27) -- (8.06,5.32) -- (8.06,5.37) -- (8.06,5.42) -- (8.06,5.47) -- (8.06,5.52) -- (8.05,5.58) -- (8.05,5.63) -- (8.04,5.68) -- (8.04,5.73) -- (8.03,5.79) -- (8.02,5.84) -- (8.02,5.89) -- (8.01,5.95) -- (8.00,6.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (4.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (7.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (8.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (8.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (4.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (4.00,14.00) node{$M_{\mathcal{C}}$};
\draw (6.00,12.00) node{$M_{\mathcal{C}}$};
\draw (1.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (7.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,8.00) node{$\alpha_A^{\mathcal{V}}$};
\draw (2.00,8.00) node{$1_W^{\mathcal{V}}$};
\draw (4.00,8.00) node{$\alpha_B^{\mathcal{V}}$};
\draw (6.00,8.00) node{$1_X^{\mathcal{V}}$};
\draw (8.00,8.00) node{$\alpha_C^{\mathcal{V}}$};
\draw (0.00,6.00) node{$e_P$};
\draw (4.00,6.00) node{$e_P$};
\draw (8.00,6.00) node{$e_P$};
\draw (6.00,4.00) node{$\Delta_P$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_acohere_4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,16.5);
\draw[,,] (3.00,12.00) -- (3.00,15.00);
\draw[] (2.00,8.00) -- (2.00,8.05) -- (2.00,8.10) -- (2.00,8.15) -- (2.00,8.20) -- (2.00,8.24) -- (2.00,8.29) -- (2.00,8.34) -- (2.00,8.39) -- (2.00,8.44) -- (2.00,8.49) -- (2.00,8.54) -- (2.00,8.59) -- (2.00,8.64) -- (2.00,8.69) -- (2.00,8.74) -- (2.00,8.79) -- (2.00,8.84) -- (2.00,8.90) -- (2.00,8.95) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.00,9.16) -- (2.00,9.32) -- (1.99,9.49) -- (1.99,9.66) -- (1.99,9.82) -- (2.00,9.99) -- (2.01,10.16) -- (2.02,10.32) -- (2.04,10.49) -- (2.06,10.65) -- (2.10,10.80) -- (2.13,10.95) -- (2.18,11.10) -- (2.24,11.24) -- (2.30,11.38) -- (2.38,11.50) -- (2.47,11.62) -- (2.57,11.73) -- (2.69,11.84) -- (2.81,11.93);
\draw[] (2.81,11.93) -- (2.82,11.93) -- (2.83,11.94) -- (2.84,11.94) -- (2.85,11.95) -- (2.86,11.95) -- (2.87,11.96) -- (2.88,11.96) -- (2.89,11.97) -- (2.90,11.97) -- (2.91,11.98) -- (2.91,11.98) -- (2.92,11.99) -- (2.93,11.99) -- (2.94,11.99) -- (2.95,11.99) -- (2.96,12.00) -- (2.97,12.00) -- (2.98,12.00) -- (2.99,12.00) -- (3.00,12.00);
\draw[] (3.00,12.00) -- (3.01,12.00) -- (3.02,12.00) -- (3.03,12.00) -- (3.04,12.00) -- (3.05,11.99) -- (3.06,11.99) -- (3.07,11.99) -- (3.08,11.99) -- (3.09,11.98) -- (3.09,11.98) -- (3.10,11.97) -- (3.11,11.97) -- (3.12,11.96) -- (3.13,11.96) -- (3.14,11.95) -- (3.15,11.95) -- (3.16,11.94) -- (3.17,11.94) -- (3.18,11.93) -- (3.19,11.93);
\draw[] (3.19,11.93) -- (3.31,11.84) -- (3.43,11.73) -- (3.53,11.62) -- (3.62,11.50) -- (3.70,11.38) -- (3.76,11.24) -- (3.82,11.10) -- (3.87,10.95) -- (3.90,10.80) -- (3.94,10.65) -- (3.96,10.49) -- (3.98,10.32) -- (3.99,10.16) -- (4.00,9.99) -- (4.01,9.82) -- (4.01,9.66) -- (4.01,9.49) -- (4.00,9.32) -- (4.00,9.16) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.00,8.95) -- (4.00,8.90) -- (4.00,8.84) -- (4.00,8.79) -- (4.00,8.74) -- (4.00,8.69) -- (4.00,8.64) -- (4.00,8.59) -- (4.00,8.54) -- (4.00,8.49) -- (4.00,8.44) -- (4.00,8.39) -- (4.00,8.34) -- (4.00,8.29) -- (4.00,8.24) -- (4.00,8.20) -- (4.00,8.15) -- (4.00,8.10) -- (4.00,8.05) -- (4.00,8.00);
\draw[] (0.00,6.00) -- (-0.00,5.95) -- (-0.00,5.90) -- (-0.01,5.85) -- (-0.01,5.80) -- (-0.01,5.75) -- (-0.01,5.70) -- (-0.01,5.65) -- (-0.02,5.60) -- (-0.02,5.55) -- (-0.02,5.50) -- (-0.02,5.45) -- (-0.02,5.40) -- (-0.02,5.35) -- (-0.02,5.30) -- (-0.02,5.25) -- (-0.01,5.20) -- (-0.01,5.15) -- (-0.01,5.10) -- (-0.00,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,4.82) -- (0.05,4.65) -- (0.08,4.47) -- (0.13,4.30) -- (0.18,4.12) -- (0.24,3.95) -- (0.31,3.78) -- (0.38,3.61) -- (0.46,3.45) -- (0.55,3.29) -- (0.65,3.14) -- (0.75,2.99) -- (0.86,2.85) -- (0.97,2.71) -- (1.10,2.58) -- (1.23,2.46) -- (1.36,2.35) -- (1.51,2.24) -- (1.66,2.15) -- (1.81,2.07);
\draw[] (1.81,2.07) -- (1.82,2.06) -- (1.83,2.06) -- (1.84,2.05) -- (1.85,2.05) -- (1.86,2.04) -- (1.87,2.04) -- (1.88,2.04) -- (1.89,2.03) -- (1.89,2.03) -- (1.90,2.02) -- (1.91,2.02) -- (1.92,2.02) -- (1.93,2.01) -- (1.94,2.01) -- (1.95,2.01) -- (1.96,2.01) -- (1.97,2.00) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.00) -- (2.04,2.00) -- (2.05,2.00) -- (2.06,2.00) -- (2.07,2.00) -- (2.08,2.00) -- (2.09,2.00) -- (2.10,2.00) -- (2.11,2.00) -- (2.12,2.01) -- (2.13,2.01) -- (2.14,2.01) -- (2.15,2.01) -- (2.16,2.01) -- (2.17,2.02) -- (2.18,2.02) -- (2.19,2.02) -- (2.20,2.03);
\draw[] (2.20,2.03) -- (2.26,2.05) -- (2.32,2.07) -- (2.37,2.10) -- (2.43,2.14) -- (2.48,2.17) -- (2.53,2.21) -- (2.58,2.26) -- (2.63,2.30) -- (2.67,2.35) -- (2.72,2.40) -- (2.76,2.46) -- (2.79,2.51) -- (2.83,2.57) -- (2.86,2.63) -- (2.89,2.69) -- (2.92,2.75) -- (2.94,2.81) -- (2.96,2.87) -- (2.98,2.94) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.01,3.05) -- (3.02,3.10) -- (3.03,3.15) -- (3.03,3.20) -- (3.04,3.25) -- (3.04,3.30) -- (3.04,3.35) -- (3.05,3.40) -- (3.05,3.45) -- (3.04,3.50) -- (3.04,3.55) -- (3.04,3.60) -- (3.04,3.65) -- (3.03,3.70) -- (3.03,3.75) -- (3.02,3.80) -- (3.02,3.85) -- (3.01,3.90) -- (3.01,3.95) -- (3.00,4.00);
\draw[] (2.00,6.00) -- (1.99,5.95) -- (1.99,5.90) -- (1.98,5.85) -- (1.98,5.80) -- (1.97,5.75) -- (1.97,5.70) -- (1.96,5.65) -- (1.96,5.60) -- (1.96,5.55) -- (1.95,5.50) -- (1.95,5.45) -- (1.95,5.40) -- (1.95,5.35) -- (1.96,5.30) -- (1.96,5.25) -- (1.97,5.20) -- (1.97,5.15) -- (1.98,5.10) -- (1.99,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.02,4.94) -- (2.04,4.87) -- (2.06,4.81) -- (2.08,4.75) -- (2.11,4.68) -- (2.14,4.62) -- (2.17,4.56) -- (2.21,4.50) -- (2.25,4.45) -- (2.29,4.39) -- (2.33,4.34) -- (2.37,4.29) -- (2.42,4.25) -- (2.47,4.20) -- (2.52,4.16) -- (2.57,4.13) -- (2.63,4.10) -- (2.68,4.07) -- (2.74,4.04) -- (2.80,4.03);
\draw[] (2.80,4.03) -- (2.81,4.02) -- (2.82,4.02) -- (2.83,4.02) -- (2.84,4.02) -- (2.85,4.01) -- (2.86,4.01) -- (2.87,4.01) -- (2.88,4.01) -- (2.89,4.01) -- (2.90,4.01) -- (2.91,4.01) -- (2.92,4.00) -- (2.93,4.00) -- (2.94,4.00) -- (2.95,4.00) -- (2.96,4.00) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.00) -- (3.07,4.00) -- (3.08,4.00) -- (3.09,4.01) -- (3.10,4.01) -- (3.11,4.01) -- (3.12,4.01) -- (3.13,4.01) -- (3.14,4.01) -- (3.15,4.01) -- (3.16,4.02) -- (3.17,4.02) -- (3.18,4.02) -- (3.19,4.02) -- (3.20,4.03);
\draw[] (3.20,4.03) -- (3.26,4.04) -- (3.32,4.07) -- (3.37,4.10) -- (3.43,4.13) -- (3.48,4.16) -- (3.53,4.20) -- (3.58,4.25) -- (3.63,4.29) -- (3.67,4.34) -- (3.71,4.39) -- (3.75,4.45) -- (3.79,4.50) -- (3.83,4.56) -- (3.86,4.62) -- (3.89,4.68) -- (3.92,4.75) -- (3.94,4.81) -- (3.96,4.87) -- (3.98,4.94) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.01,5.05) -- (4.02,5.10) -- (4.03,5.15) -- (4.03,5.20) -- (4.04,5.25) -- (4.04,5.30) -- (4.05,5.35) -- (4.05,5.40) -- (4.05,5.45) -- (4.05,5.50) -- (4.04,5.55) -- (4.04,5.60) -- (4.04,5.65) -- (4.03,5.70) -- (4.03,5.75) -- (4.02,5.80) -- (4.02,5.85) -- (4.01,5.90) -- (4.01,5.95) -- (4.00,6.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (3.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (3.00,12.00) node{$M_{\mathcal{C}}$};
\draw (2.00,8.00) node{$\alpha^{\mathcal{V}}_D$};
\draw (4.00,8.00) node{$\alpha^{\mathcal{V}}_E$};
\draw (0.00,6.00) node{$e_P$};
\draw (2.00,6.00) node{$e_P$};
\draw (4.00,6.00) node{$e_P$};
\draw (3.00,4.00) node{$\Delta_P$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_acohere_5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,16.5);
\draw[,,] (1.00,12.00) -- (1.00,15.00);
\draw[] (0.00,8.00) -- (0.00,8.05) -- (0.00,8.10) -- (0.00,8.15) -- (0.00,8.20) -- (0.00,8.24) -- (0.00,8.29) -- (0.00,8.34) -- (0.00,8.39) -- (0.00,8.44) -- (0.00,8.49) -- (0.00,8.54) -- (0.00,8.59) -- (0.00,8.64) -- (0.00,8.69) -- (0.00,8.74) -- (0.00,8.79) -- (0.00,8.84) -- (0.00,8.90) -- (0.00,8.95) -- (0.00,9.00);
\draw[] (0.00,9.00) -- (-0.00,9.16) -- (-0.00,9.32) -- (-0.01,9.49) -- (-0.01,9.66) -- (-0.01,9.82) -- (-0.00,9.99) -- (0.01,10.16) -- (0.02,10.32) -- (0.04,10.49) -- (0.06,10.65) -- (0.10,10.80) -- (0.13,10.95) -- (0.18,11.10) -- (0.24,11.24) -- (0.30,11.38) -- (0.38,11.50) -- (0.47,11.62) -- (0.57,11.73) -- (0.69,11.84) -- (0.81,11.93);
\draw[] (0.81,11.93) -- (0.82,11.93) -- (0.83,11.94) -- (0.84,11.94) -- (0.85,11.95) -- (0.86,11.95) -- (0.87,11.96) -- (0.88,11.96) -- (0.89,11.97) -- (0.90,11.97) -- (0.91,11.98) -- (0.91,11.98) -- (0.92,11.99) -- (0.93,11.99) -- (0.94,11.99) -- (0.95,11.99) -- (0.96,12.00) -- (0.97,12.00) -- (0.98,12.00) -- (0.99,12.00) -- (1.00,12.00);
\draw[] (1.00,12.00) -- (1.01,12.00) -- (1.02,12.00) -- (1.03,12.00) -- (1.04,12.00) -- (1.05,11.99) -- (1.06,11.99) -- (1.07,11.99) -- (1.08,11.99) -- (1.09,11.98) -- (1.09,11.98) -- (1.10,11.97) -- (1.11,11.97) -- (1.12,11.96) -- (1.13,11.96) -- (1.14,11.95) -- (1.15,11.95) -- (1.16,11.94) -- (1.17,11.94) -- (1.18,11.93) -- (1.19,11.93);
\draw[] (1.19,11.93) -- (1.31,11.84) -- (1.43,11.73) -- (1.53,11.62) -- (1.62,11.50) -- (1.70,11.38) -- (1.76,11.24) -- (1.82,11.10) -- (1.87,10.95) -- (1.90,10.80) -- (1.94,10.65) -- (1.96,10.49) -- (1.98,10.32) -- (1.99,10.16) -- (2.00,9.99) -- (2.01,9.82) -- (2.01,9.66) -- (2.01,9.49) -- (2.00,9.32) -- (2.00,9.16) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.00,8.95) -- (2.00,8.90) -- (2.00,8.84) -- (2.00,8.79) -- (2.00,8.74) -- (2.00,8.69) -- (2.00,8.64) -- (2.00,8.59) -- (2.00,8.54) -- (2.00,8.49) -- (2.00,8.44) -- (2.00,8.39) -- (2.00,8.34) -- (2.00,8.29) -- (2.00,8.24) -- (2.00,8.20) -- (2.00,8.15) -- (2.00,8.10) -- (2.00,8.05) -- (2.00,8.00);
\draw[] (0.00,6.00) -- (-0.01,5.95) -- (-0.01,5.90) -- (-0.02,5.85) -- (-0.02,5.80) -- (-0.03,5.75) -- (-0.03,5.70) -- (-0.04,5.65) -- (-0.04,5.60) -- (-0.04,5.55) -- (-0.05,5.50) -- (-0.05,5.45) -- (-0.05,5.40) -- (-0.05,5.35) -- (-0.04,5.30) -- (-0.04,5.25) -- (-0.03,5.20) -- (-0.03,5.15) -- (-0.02,5.10) -- (-0.01,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,4.94) -- (0.04,4.87) -- (0.06,4.81) -- (0.08,4.75) -- (0.11,4.68) -- (0.14,4.62) -- (0.17,4.56) -- (0.21,4.50) -- (0.25,4.45) -- (0.29,4.39) -- (0.33,4.34) -- (0.37,4.29) -- (0.42,4.25) -- (0.47,4.20) -- (0.52,4.16) -- (0.57,4.13) -- (0.63,4.10) -- (0.68,4.07) -- (0.74,4.04) -- (0.80,4.03);
\draw[] (0.80,4.03) -- (0.81,4.02) -- (0.82,4.02) -- (0.83,4.02) -- (0.84,4.02) -- (0.85,4.01) -- (0.86,4.01) -- (0.87,4.01) -- (0.88,4.01) -- (0.89,4.01) -- (0.90,4.01) -- (0.91,4.01) -- (0.92,4.00) -- (0.93,4.00) -- (0.94,4.00) -- (0.95,4.00) -- (0.96,4.00) -- (0.97,4.00) -- (0.98,4.00) -- (0.99,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.01,4.00) -- (1.02,4.00) -- (1.03,4.00) -- (1.04,4.00) -- (1.05,4.00) -- (1.06,4.00) -- (1.07,4.00) -- (1.08,4.00) -- (1.09,4.01) -- (1.10,4.01) -- (1.11,4.01) -- (1.12,4.01) -- (1.13,4.01) -- (1.14,4.01) -- (1.15,4.01) -- (1.16,4.02) -- (1.17,4.02) -- (1.18,4.02) -- (1.19,4.02) -- (1.20,4.03);
\draw[] (1.20,4.03) -- (1.26,4.04) -- (1.32,4.07) -- (1.37,4.10) -- (1.43,4.13) -- (1.48,4.16) -- (1.53,4.20) -- (1.58,4.25) -- (1.63,4.29) -- (1.67,4.34) -- (1.71,4.39) -- (1.75,4.45) -- (1.79,4.50) -- (1.83,4.56) -- (1.86,4.62) -- (1.89,4.68) -- (1.92,4.75) -- (1.94,4.81) -- (1.96,4.87) -- (1.98,4.94) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,5.05) -- (2.02,5.10) -- (2.03,5.15) -- (2.03,5.20) -- (2.04,5.25) -- (2.04,5.30) -- (2.05,5.35) -- (2.05,5.40) -- (2.05,5.45) -- (2.05,5.50) -- (2.04,5.55) -- (2.04,5.60) -- (2.04,5.65) -- (2.03,5.70) -- (2.03,5.75) -- (2.02,5.80) -- (2.02,5.85) -- (2.01,5.90) -- (2.01,5.95) -- (2.00,6.00);
\draw[,,] (1.00,4.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (1.00,12.00) node{$M_{\mathcal{C}}$};
\draw (0.00,8.00) node{$\alpha^{\mathcal{V}}_D$};
\draw (2.00,8.00) node{$\alpha^{\mathcal{V}}_E$};
\draw (0.00,6.00) node{$e_P$};
\draw (2.00,6.00) node{$e_P$};
\draw (1.00,4.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_acohere_6.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,16.5);
\draw[,,] (1.00,12.00) -- (1.00,15.00);
\draw[] (0.00,7.00) -- (0.00,7.05) -- (0.00,7.10) -- (0.00,7.15) -- (0.00,7.20) -- (0.00,7.25) -- (0.00,7.30) -- (0.00,7.35) -- (0.00,7.39) -- (0.00,7.44) -- (0.01,7.49) -- (0.01,7.54) -- (0.01,7.59) -- (0.01,7.64) -- (0.00,7.69) -- (0.00,7.74) -- (0.00,7.80) -- (0.00,7.85) -- (0.00,7.90) -- (0.00,7.95) -- (0.00,8.00);
\draw[] (0.00,8.00) -- (-0.01,8.21) -- (-0.02,8.42) -- (-0.03,8.63) -- (-0.04,8.85) -- (-0.04,9.06) -- (-0.05,9.28) -- (-0.05,9.49) -- (-0.05,9.71) -- (-0.04,9.92) -- (-0.02,10.13) -- (0.00,10.33) -- (0.04,10.54) -- (0.09,10.73) -- (0.15,10.92) -- (0.22,11.11) -- (0.30,11.28) -- (0.41,11.45) -- (0.53,11.61) -- (0.67,11.77) -- (0.82,11.91);
\draw[] (0.82,11.91) -- (0.83,11.91) -- (0.84,11.92) -- (0.85,11.93) -- (0.86,11.93) -- (0.87,11.94) -- (0.87,11.95) -- (0.88,11.95) -- (0.89,11.96) -- (0.90,11.96) -- (0.91,11.97) -- (0.92,11.97) -- (0.93,11.98) -- (0.94,11.98) -- (0.94,11.99) -- (0.95,11.99) -- (0.96,11.99) -- (0.97,12.00) -- (0.98,12.00) -- (0.99,12.00) -- (1.00,12.00);
\draw[] (1.00,12.00) -- (1.01,12.00) -- (1.02,12.00) -- (1.03,12.00) -- (1.04,12.00) -- (1.05,12.00) -- (1.06,11.99) -- (1.07,11.99) -- (1.08,11.99) -- (1.08,11.98) -- (1.09,11.98) -- (1.10,11.98) -- (1.11,11.97) -- (1.12,11.97) -- (1.13,11.96) -- (1.14,11.96) -- (1.15,11.95) -- (1.16,11.94) -- (1.17,11.94) -- (1.18,11.93) -- (1.19,11.93);
\draw[] (1.19,11.93) -- (1.32,11.83) -- (1.43,11.73) -- (1.53,11.61) -- (1.62,11.49) -- (1.70,11.36) -- (1.77,11.23) -- (1.82,11.09) -- (1.87,10.94) -- (1.91,10.79) -- (1.94,10.63) -- (1.96,10.48) -- (1.98,10.31) -- (2.00,10.15) -- (2.00,9.99) -- (2.01,9.82) -- (2.01,9.65) -- (2.01,9.49) -- (2.01,9.32) -- (2.00,9.16) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.00,8.95) -- (2.00,8.90) -- (2.00,8.84) -- (2.00,8.79) -- (2.00,8.74) -- (2.00,8.69) -- (2.00,8.64) -- (2.00,8.59) -- (2.00,8.54) -- (2.00,8.49) -- (2.00,8.44) -- (2.00,8.39) -- (2.00,8.34) -- (2.00,8.29) -- (2.00,8.24) -- (2.00,8.20) -- (2.00,8.15) -- (2.00,8.10) -- (2.00,8.05) -- (2.00,8.00);
\draw[] (0.00,7.00) -- (-0.00,6.95) -- (-0.00,6.90) -- (-0.00,6.86) -- (-0.00,6.81) -- (-0.01,6.76) -- (-0.01,6.71) -- (-0.01,6.66) -- (-0.01,6.61) -- (-0.01,6.56) -- (-0.01,6.51) -- (-0.01,6.46) -- (-0.01,6.41) -- (-0.01,6.36) -- (-0.01,6.31) -- (-0.01,6.26) -- (-0.01,6.21) -- (-0.01,6.16) -- (-0.00,6.11) -- (-0.00,6.05) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (0.01,5.89) -- (0.01,5.77) -- (0.02,5.65) -- (0.03,5.53) -- (0.05,5.42) -- (0.07,5.30) -- (0.09,5.18) -- (0.11,5.07) -- (0.14,4.95) -- (0.17,4.84) -- (0.21,4.74) -- (0.25,4.64) -- (0.30,4.54) -- (0.35,4.45) -- (0.41,4.36) -- (0.48,4.29) -- (0.55,4.21) -- (0.63,4.15) -- (0.71,4.10) -- (0.81,4.05);
\draw[] (0.81,4.05) -- (0.82,4.05) -- (0.82,4.04) -- (0.83,4.04) -- (0.84,4.04) -- (0.85,4.03) -- (0.86,4.03) -- (0.87,4.03) -- (0.88,4.02) -- (0.89,4.02) -- (0.90,4.02) -- (0.91,4.01) -- (0.92,4.01) -- (0.93,4.01) -- (0.94,4.01) -- (0.95,4.01) -- (0.96,4.00) -- (0.97,4.00) -- (0.98,4.00) -- (0.99,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.01,4.00) -- (1.02,4.00) -- (1.03,4.00) -- (1.04,4.00) -- (1.05,4.00) -- (1.06,4.00) -- (1.07,4.00) -- (1.08,4.00) -- (1.09,4.00) -- (1.10,4.00) -- (1.11,4.01) -- (1.12,4.01) -- (1.13,4.01) -- (1.14,4.01) -- (1.15,4.01) -- (1.16,4.02) -- (1.17,4.02) -- (1.18,4.02) -- (1.19,4.02) -- (1.20,4.03);
\draw[] (1.20,4.03) -- (1.26,4.05) -- (1.32,4.07) -- (1.37,4.10) -- (1.43,4.13) -- (1.48,4.17) -- (1.53,4.21) -- (1.58,4.25) -- (1.63,4.30) -- (1.67,4.35) -- (1.71,4.40) -- (1.75,4.45) -- (1.79,4.51) -- (1.83,4.57) -- (1.86,4.63) -- (1.89,4.69) -- (1.92,4.75) -- (1.94,4.81) -- (1.96,4.87) -- (1.98,4.94) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,5.05) -- (2.02,5.10) -- (2.03,5.15) -- (2.03,5.20) -- (2.04,5.25) -- (2.04,5.30) -- (2.05,5.35) -- (2.05,5.40) -- (2.05,5.45) -- (2.05,5.50) -- (2.04,5.55) -- (2.04,5.60) -- (2.04,5.65) -- (2.03,5.70) -- (2.03,5.75) -- (2.02,5.80) -- (2.02,5.85) -- (2.01,5.90) -- (2.01,5.95) -- (2.00,6.00);
\draw[,,] (1.00,4.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (1.00,12.00) node{$M_{\mathcal{C}}$};
\draw (2.00,8.00) node{$\alpha^{\mathcal{V}}_E$};
\draw (0.00,7.00) node{$a_D$};
\draw (2.00,6.00) node{$e_P$};
\draw (1.00,4.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_acohere_7.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,16.5);
\draw[,,] (1.00,12.00) -- (1.00,15.00);
\draw[] (0.00,7.00) -- (0.00,7.05) -- (0.00,7.10) -- (0.00,7.15) -- (0.00,7.20) -- (0.00,7.25) -- (0.00,7.30) -- (0.00,7.35) -- (0.00,7.40) -- (0.01,7.44) -- (0.01,7.49) -- (0.01,7.54) -- (0.01,7.59) -- (0.01,7.64) -- (0.01,7.69) -- (0.00,7.75) -- (0.00,7.80) -- (0.00,7.85) -- (0.00,7.90) -- (0.00,7.95) -- (0.00,8.00);
\draw[] (0.00,8.00) -- (-0.01,8.21) -- (-0.02,8.42) -- (-0.03,8.63) -- (-0.04,8.84) -- (-0.05,9.06) -- (-0.05,9.27) -- (-0.06,9.48) -- (-0.05,9.70) -- (-0.04,9.91) -- (-0.03,10.11) -- (-0.00,10.32) -- (0.03,10.52) -- (0.08,10.72) -- (0.14,10.91) -- (0.21,11.09) -- (0.30,11.27) -- (0.40,11.44) -- (0.52,11.61) -- (0.66,11.76) -- (0.82,11.91);
\draw[] (0.82,11.91) -- (0.83,11.91) -- (0.84,11.92) -- (0.85,11.93) -- (0.86,11.94) -- (0.87,11.94) -- (0.87,11.95) -- (0.88,11.95) -- (0.89,11.96) -- (0.90,11.97) -- (0.91,11.97) -- (0.92,11.98) -- (0.93,11.98) -- (0.94,11.99) -- (0.95,11.99) -- (0.95,11.99) -- (0.96,11.99) -- (0.97,12.00) -- (0.98,12.00) -- (0.99,12.00) -- (1.00,12.00);
\draw[] (1.00,12.00) -- (1.01,12.00) -- (1.02,12.00) -- (1.03,12.00) -- (1.04,11.99) -- (1.05,11.99) -- (1.05,11.99) -- (1.06,11.99) -- (1.07,11.98) -- (1.08,11.98) -- (1.09,11.97) -- (1.10,11.97) -- (1.11,11.96) -- (1.12,11.95) -- (1.13,11.95) -- (1.13,11.94) -- (1.14,11.94) -- (1.15,11.93) -- (1.16,11.92) -- (1.17,11.91) -- (1.18,11.91);
\draw[] (1.18,11.91) -- (1.34,11.76) -- (1.48,11.61) -- (1.60,11.44) -- (1.70,11.27) -- (1.79,11.09) -- (1.86,10.91) -- (1.92,10.72) -- (1.97,10.52) -- (2.00,10.32) -- (2.03,10.11) -- (2.04,9.91) -- (2.05,9.70) -- (2.06,9.48) -- (2.05,9.27) -- (2.05,9.06) -- (2.04,8.84) -- (2.03,8.63) -- (2.02,8.42) -- (2.01,8.21) -- (2.00,8.00);
\draw[] (2.00,8.00) -- (2.00,7.95) -- (2.00,7.90) -- (2.00,7.85) -- (2.00,7.80) -- (2.00,7.75) -- (1.99,7.69) -- (1.99,7.64) -- (1.99,7.59) -- (1.99,7.54) -- (1.99,7.49) -- (1.99,7.44) -- (2.00,7.40) -- (2.00,7.35) -- (2.00,7.30) -- (2.00,7.25) -- (2.00,7.20) -- (2.00,7.15) -- (2.00,7.10) -- (2.00,7.05) -- (2.00,7.00);
\draw[] (0.00,7.00) -- (-0.00,6.95) -- (-0.00,6.90) -- (-0.00,6.86) -- (-0.00,6.81) -- (-0.01,6.76) -- (-0.01,6.71) -- (-0.01,6.66) -- (-0.01,6.61) -- (-0.01,6.56) -- (-0.01,6.51) -- (-0.01,6.46) -- (-0.01,6.41) -- (-0.01,6.36) -- (-0.01,6.31) -- (-0.01,6.26) -- (-0.01,6.21) -- (-0.01,6.16) -- (-0.00,6.11) -- (-0.00,6.05) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (0.01,5.89) -- (0.01,5.77) -- (0.02,5.65) -- (0.03,5.54) -- (0.05,5.42) -- (0.07,5.30) -- (0.09,5.19) -- (0.11,5.07) -- (0.14,4.96) -- (0.17,4.85) -- (0.21,4.75) -- (0.25,4.65) -- (0.30,4.55) -- (0.35,4.46) -- (0.41,4.37) -- (0.48,4.29) -- (0.55,4.22) -- (0.63,4.16) -- (0.71,4.10) -- (0.81,4.05);
\draw[] (0.81,4.05) -- (0.82,4.05) -- (0.83,4.04) -- (0.83,4.04) -- (0.84,4.03) -- (0.85,4.03) -- (0.86,4.03) -- (0.87,4.02) -- (0.88,4.02) -- (0.89,4.02) -- (0.90,4.01) -- (0.91,4.01) -- (0.92,4.01) -- (0.93,4.01) -- (0.94,4.01) -- (0.95,4.00) -- (0.96,4.00) -- (0.97,4.00) -- (0.98,4.00) -- (0.99,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.01,4.00) -- (1.02,4.00) -- (1.03,4.00) -- (1.04,4.00) -- (1.05,4.00) -- (1.06,4.01) -- (1.07,4.01) -- (1.08,4.01) -- (1.09,4.01) -- (1.10,4.01) -- (1.11,4.02) -- (1.12,4.02) -- (1.13,4.02) -- (1.14,4.03) -- (1.15,4.03) -- (1.16,4.03) -- (1.17,4.04) -- (1.17,4.04) -- (1.18,4.05) -- (1.19,4.05);
\draw[] (1.19,4.05) -- (1.29,4.10) -- (1.37,4.16) -- (1.45,4.22) -- (1.52,4.29) -- (1.59,4.37) -- (1.65,4.46) -- (1.70,4.55) -- (1.75,4.65) -- (1.79,4.75) -- (1.83,4.85) -- (1.86,4.96) -- (1.89,5.07) -- (1.91,5.19) -- (1.93,5.30) -- (1.95,5.42) -- (1.97,5.54) -- (1.98,5.65) -- (1.99,5.77) -- (1.99,5.89) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.00,6.05) -- (2.00,6.11) -- (2.01,6.16) -- (2.01,6.21) -- (2.01,6.26) -- (2.01,6.31) -- (2.01,6.36) -- (2.01,6.41) -- (2.01,6.46) -- (2.01,6.51) -- (2.01,6.56) -- (2.01,6.61) -- (2.01,6.66) -- (2.01,6.71) -- (2.01,6.76) -- (2.00,6.81) -- (2.00,6.86) -- (2.00,6.90) -- (2.00,6.95) -- (2.00,7.00);
\draw[,,] (1.00,4.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (1.00,12.00) node{$M_{\mathcal{C}}$};
\draw (0.00,7.00) node{$a_D$};
\draw (2.00,7.00) node{$a_E$};
\draw (1.00,4.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,16.5);
\draw[,,] (3.00,14.00) -- (3.00,15.00);
\draw[] (0.00,8.00) -- (-0.00,8.05) -- (-0.00,8.10) -- (-0.00,8.15) -- (-0.01,8.20) -- (-0.01,8.25) -- (-0.01,8.30) -- (-0.01,8.35) -- (-0.01,8.40) -- (-0.01,8.45) -- (-0.01,8.50) -- (-0.01,8.55) -- (-0.01,8.60) -- (-0.01,8.65) -- (-0.01,8.70) -- (-0.01,8.75) -- (-0.01,8.80) -- (-0.01,8.85) -- (-0.01,8.90) -- (-0.00,8.95) -- (0.00,9.00);
\draw[] (0.00,9.00) -- (0.02,9.28) -- (0.06,9.56) -- (0.12,9.85) -- (0.18,10.12) -- (0.26,10.40) -- (0.36,10.68) -- (0.46,10.95) -- (0.58,11.21) -- (0.71,11.48) -- (0.85,11.73) -- (1.00,11.98) -- (1.17,12.23) -- (1.34,12.47) -- (1.52,12.70) -- (1.72,12.92) -- (1.92,13.14) -- (2.13,13.35) -- (2.36,13.54) -- (2.58,13.73) -- (2.82,13.91);
\draw[] (2.82,13.91) -- (2.83,13.91) -- (2.84,13.92) -- (2.85,13.93) -- (2.86,13.93) -- (2.87,13.94) -- (2.87,13.94) -- (2.88,13.95) -- (2.89,13.95) -- (2.90,13.96) -- (2.91,13.96) -- (2.92,13.97) -- (2.93,13.97) -- (2.94,13.98) -- (2.94,13.98) -- (2.95,13.99) -- (2.96,13.99) -- (2.97,13.99) -- (2.98,14.00) -- (2.99,14.00) -- (3.00,14.00);
\draw[] (3.00,14.00) -- (3.01,14.00) -- (3.02,14.00) -- (3.03,14.00) -- (3.04,14.00) -- (3.05,14.00) -- (3.06,14.00) -- (3.07,14.00) -- (3.08,14.00) -- (3.09,14.00) -- (3.10,14.00) -- (3.11,14.00) -- (3.12,14.00) -- (3.13,13.99) -- (3.14,13.99) -- (3.15,13.99) -- (3.16,13.99) -- (3.17,13.98) -- (3.18,13.98) -- (3.19,13.98) -- (3.20,13.97);
\draw[] (3.20,13.97) -- (3.26,13.95) -- (3.32,13.92) -- (3.38,13.89) -- (3.43,13.86) -- (3.48,13.82) -- (3.54,13.78) -- (3.58,13.74) -- (3.63,13.69) -- (3.68,13.64) -- (3.72,13.59) -- (3.76,13.54) -- (3.79,13.48) -- (3.83,13.43) -- (3.86,13.37) -- (3.89,13.31) -- (3.92,13.25) -- (3.94,13.19) -- (3.96,13.13) -- (3.98,13.06) -- (4.00,13.00);
\draw[] (4.00,13.00) -- (4.01,12.95) -- (4.02,12.90) -- (4.03,12.85) -- (4.03,12.80) -- (4.04,12.75) -- (4.04,12.70) -- (4.04,12.65) -- (4.05,12.60) -- (4.05,12.55) -- (4.04,12.50) -- (4.04,12.45) -- (4.04,12.40) -- (4.04,12.35) -- (4.03,12.30) -- (4.03,12.25) -- (4.02,12.20) -- (4.02,12.15) -- (4.01,12.10) -- (4.01,12.05) -- (4.00,12.00);
\draw[] (2.00,8.00) -- (2.00,8.05) -- (2.00,8.10) -- (1.99,8.15) -- (1.99,8.20) -- (1.99,8.25) -- (1.99,8.30) -- (1.99,8.35) -- (1.98,8.40) -- (1.98,8.45) -- (1.98,8.50) -- (1.98,8.55) -- (1.98,8.60) -- (1.98,8.65) -- (1.98,8.70) -- (1.98,8.75) -- (1.99,8.80) -- (1.99,8.85) -- (1.99,8.90) -- (2.00,8.95) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.02,9.18) -- (2.05,9.35) -- (2.08,9.53) -- (2.13,9.70) -- (2.18,9.88) -- (2.24,10.05) -- (2.31,10.22) -- (2.38,10.39) -- (2.46,10.55) -- (2.55,10.71) -- (2.65,10.86) -- (2.75,11.01) -- (2.86,11.15) -- (2.97,11.29) -- (3.10,11.42) -- (3.23,11.54) -- (3.36,11.65) -- (3.51,11.76) -- (3.66,11.85) -- (3.81,11.93);
\draw[] (3.81,11.93) -- (3.82,11.94) -- (3.83,11.94) -- (3.84,11.95) -- (3.85,11.95) -- (3.86,11.96) -- (3.87,11.96) -- (3.88,11.96) -- (3.89,11.97) -- (3.89,11.97) -- (3.90,11.98) -- (3.91,11.98) -- (3.92,11.98) -- (3.93,11.99) -- (3.94,11.99) -- (3.95,11.99) -- (3.96,11.99) -- (3.97,12.00) -- (3.98,12.00) -- (3.99,12.00) -- (4.00,12.00);
\draw[] (4.00,12.00) -- (4.01,12.00) -- (4.02,12.00) -- (4.03,12.00) -- (4.04,12.00) -- (4.05,12.00) -- (4.06,12.00) -- (4.07,12.00) -- (4.08,12.00) -- (4.09,12.00) -- (4.10,12.00) -- (4.11,12.00) -- (4.12,11.99) -- (4.13,11.99) -- (4.14,11.99) -- (4.15,11.99) -- (4.16,11.99) -- (4.17,11.98) -- (4.18,11.98) -- (4.19,11.98) -- (4.20,11.97);
\draw[] (4.20,11.97) -- (4.26,11.95) -- (4.32,11.93) -- (4.37,11.90) -- (4.43,11.86) -- (4.48,11.83) -- (4.53,11.79) -- (4.58,11.74) -- (4.63,11.70) -- (4.67,11.65) -- (4.72,11.60) -- (4.76,11.54) -- (4.79,11.49) -- (4.83,11.43) -- (4.86,11.37) -- (4.89,11.31) -- (4.92,11.25) -- (4.94,11.19) -- (4.96,11.13) -- (4.98,11.06) -- (5.00,11.00);
\draw[] (5.00,11.00) -- (5.01,10.95) -- (5.02,10.90) -- (5.03,10.85) -- (5.03,10.80) -- (5.04,10.75) -- (5.04,10.70) -- (5.04,10.65) -- (5.05,10.60) -- (5.05,10.55) -- (5.04,10.50) -- (5.04,10.45) -- (5.04,10.40) -- (5.04,10.35) -- (5.03,10.30) -- (5.03,10.25) -- (5.02,10.20) -- (5.02,10.15) -- (5.01,10.10) -- (5.01,10.05) -- (5.00,10.00);
\draw[] (4.00,8.00) -- (3.99,8.05) -- (3.99,8.10) -- (3.98,8.15) -- (3.98,8.20) -- (3.97,8.25) -- (3.97,8.30) -- (3.96,8.35) -- (3.96,8.40) -- (3.96,8.45) -- (3.95,8.50) -- (3.95,8.55) -- (3.95,8.60) -- (3.95,8.65) -- (3.96,8.70) -- (3.96,8.75) -- (3.97,8.80) -- (3.97,8.85) -- (3.98,8.90) -- (3.99,8.95) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.02,9.06) -- (4.04,9.13) -- (4.06,9.19) -- (4.08,9.25) -- (4.11,9.32) -- (4.14,9.38) -- (4.17,9.44) -- (4.21,9.50) -- (4.25,9.55) -- (4.29,9.61) -- (4.33,9.66) -- (4.37,9.71) -- (4.42,9.75) -- (4.47,9.80) -- (4.52,9.84) -- (4.57,9.87) -- (4.63,9.90) -- (4.68,9.93) -- (4.74,9.96) -- (4.80,9.97);
\draw[] (4.80,9.97) -- (4.81,9.98) -- (4.82,9.98) -- (4.83,9.98) -- (4.84,9.98) -- (4.85,9.99) -- (4.86,9.99) -- (4.87,9.99) -- (4.88,9.99) -- (4.89,9.99) -- (4.90,9.99) -- (4.91,9.99) -- (4.92,10.00) -- (4.93,10.00) -- (4.94,10.00) -- (4.95,10.00) -- (4.96,10.00) -- (4.97,10.00) -- (4.98,10.00) -- (4.99,10.00) -- (5.00,10.00);
\draw[] (5.00,10.00) -- (5.01,10.00) -- (5.02,10.00) -- (5.03,10.00) -- (5.04,10.00) -- (5.05,10.00) -- (5.06,10.00) -- (5.07,10.00) -- (5.08,10.00) -- (5.09,9.99) -- (5.10,9.99) -- (5.11,9.99) -- (5.12,9.99) -- (5.13,9.99) -- (5.14,9.99) -- (5.15,9.99) -- (5.16,9.98) -- (5.17,9.98) -- (5.18,9.98) -- (5.19,9.98) -- (5.20,9.97);
\draw[] (5.20,9.97) -- (5.26,9.96) -- (5.32,9.93) -- (5.37,9.90) -- (5.43,9.87) -- (5.48,9.84) -- (5.53,9.80) -- (5.58,9.75) -- (5.63,9.71) -- (5.67,9.66) -- (5.71,9.61) -- (5.75,9.55) -- (5.79,9.50) -- (5.83,9.44) -- (5.86,9.38) -- (5.89,9.32) -- (5.92,9.25) -- (5.94,9.19) -- (5.96,9.13) -- (5.98,9.06) -- (6.00,9.00);
\draw[] (6.00,9.00) -- (6.01,8.95) -- (6.02,8.90) -- (6.03,8.85) -- (6.03,8.80) -- (6.04,8.75) -- (6.04,8.70) -- (6.05,8.65) -- (6.05,8.60) -- (6.05,8.55) -- (6.05,8.50) -- (6.04,8.45) -- (6.04,8.40) -- (6.04,8.35) -- (6.03,8.30) -- (6.03,8.25) -- (6.02,8.20) -- (6.02,8.15) -- (6.01,8.10) -- (6.01,8.05) -- (6.00,8.00);
\draw[] (0.00,8.00) -- (-0.00,7.95) -- (-0.00,7.90) -- (-0.00,7.85) -- (-0.01,7.80) -- (-0.01,7.75) -- (-0.01,7.70) -- (-0.01,7.65) -- (-0.01,7.60) -- (-0.01,7.55) -- (-0.01,7.50) -- (-0.01,7.45) -- (-0.01,7.40) -- (-0.01,7.35) -- (-0.01,7.30) -- (-0.01,7.25) -- (-0.01,7.20) -- (-0.01,7.15) -- (-0.01,7.10) -- (-0.00,7.05) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,6.72) -- (0.06,6.44) -- (0.12,6.15) -- (0.18,5.88) -- (0.26,5.60) -- (0.36,5.32) -- (0.46,5.05) -- (0.58,4.79) -- (0.71,4.52) -- (0.85,4.27) -- (1.00,4.02) -- (1.17,3.77) -- (1.34,3.53) -- (1.52,3.30) -- (1.72,3.08) -- (1.92,2.86) -- (2.13,2.65) -- (2.36,2.46) -- (2.58,2.27) -- (2.82,2.09);
\draw[] (2.82,2.09) -- (2.83,2.09) -- (2.84,2.08) -- (2.85,2.07) -- (2.86,2.07) -- (2.87,2.06) -- (2.87,2.06) -- (2.88,2.05) -- (2.89,2.05) -- (2.90,2.04) -- (2.91,2.04) -- (2.92,2.03) -- (2.93,2.03) -- (2.94,2.02) -- (2.94,2.02) -- (2.95,2.01) -- (2.96,2.01) -- (2.97,2.01) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.00) -- (3.04,2.00) -- (3.05,2.00) -- (3.06,2.00) -- (3.07,2.00) -- (3.08,2.00) -- (3.09,2.00) -- (3.10,2.00) -- (3.11,2.00) -- (3.12,2.00) -- (3.13,2.01) -- (3.14,2.01) -- (3.15,2.01) -- (3.16,2.01) -- (3.17,2.02) -- (3.18,2.02) -- (3.19,2.02) -- (3.20,2.03);
\draw[] (3.20,2.03) -- (3.26,2.05) -- (3.32,2.08) -- (3.38,2.11) -- (3.43,2.14) -- (3.48,2.18) -- (3.54,2.22) -- (3.58,2.26) -- (3.63,2.31) -- (3.68,2.36) -- (3.72,2.41) -- (3.76,2.46) -- (3.79,2.52) -- (3.83,2.57) -- (3.86,2.63) -- (3.89,2.69) -- (3.92,2.75) -- (3.94,2.81) -- (3.96,2.87) -- (3.98,2.94) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.01,3.05) -- (4.02,3.10) -- (4.03,3.15) -- (4.03,3.20) -- (4.04,3.25) -- (4.04,3.30) -- (4.04,3.35) -- (4.05,3.40) -- (4.05,3.45) -- (4.04,3.50) -- (4.04,3.55) -- (4.04,3.60) -- (4.04,3.65) -- (4.03,3.70) -- (4.03,3.75) -- (4.02,3.80) -- (4.02,3.85) -- (4.01,3.90) -- (4.01,3.95) -- (4.00,4.00);
\draw[] (2.00,8.00) -- (2.00,7.95) -- (2.00,7.90) -- (1.99,7.85) -- (1.99,7.80) -- (1.99,7.75) -- (1.99,7.70) -- (1.99,7.65) -- (1.98,7.60) -- (1.98,7.55) -- (1.98,7.50) -- (1.98,7.45) -- (1.98,7.40) -- (1.98,7.35) -- (1.98,7.30) -- (1.98,7.25) -- (1.99,7.20) -- (1.99,7.15) -- (1.99,7.10) -- (2.00,7.05) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.02,6.82) -- (2.05,6.65) -- (2.08,6.47) -- (2.13,6.30) -- (2.18,6.12) -- (2.24,5.95) -- (2.31,5.78) -- (2.38,5.61) -- (2.46,5.45) -- (2.55,5.29) -- (2.65,5.14) -- (2.75,4.99) -- (2.86,4.85) -- (2.97,4.71) -- (3.10,4.58) -- (3.23,4.46) -- (3.36,4.35) -- (3.51,4.24) -- (3.66,4.15) -- (3.81,4.07);
\draw[] (3.81,4.07) -- (3.82,4.06) -- (3.83,4.06) -- (3.84,4.05) -- (3.85,4.05) -- (3.86,4.04) -- (3.87,4.04) -- (3.88,4.04) -- (3.89,4.03) -- (3.89,4.03) -- (3.90,4.02) -- (3.91,4.02) -- (3.92,4.02) -- (3.93,4.01) -- (3.94,4.01) -- (3.95,4.01) -- (3.96,4.01) -- (3.97,4.00) -- (3.98,4.00) -- (3.99,4.00) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.01,4.00) -- (4.02,4.00) -- (4.03,4.00) -- (4.04,4.00) -- (4.05,4.00) -- (4.06,4.00) -- (4.07,4.00) -- (4.08,4.00) -- (4.09,4.00) -- (4.10,4.00) -- (4.11,4.00) -- (4.12,4.01) -- (4.13,4.01) -- (4.14,4.01) -- (4.15,4.01) -- (4.16,4.01) -- (4.17,4.02) -- (4.18,4.02) -- (4.19,4.02) -- (4.20,4.03);
\draw[] (4.20,4.03) -- (4.26,4.05) -- (4.32,4.07) -- (4.37,4.10) -- (4.43,4.14) -- (4.48,4.17) -- (4.53,4.21) -- (4.58,4.26) -- (4.63,4.30) -- (4.67,4.35) -- (4.72,4.40) -- (4.76,4.46) -- (4.79,4.51) -- (4.83,4.57) -- (4.86,4.63) -- (4.89,4.69) -- (4.92,4.75) -- (4.94,4.81) -- (4.96,4.87) -- (4.98,4.94) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (5.01,5.05) -- (5.02,5.10) -- (5.03,5.15) -- (5.03,5.20) -- (5.04,5.25) -- (5.04,5.30) -- (5.04,5.35) -- (5.05,5.40) -- (5.05,5.45) -- (5.04,5.50) -- (5.04,5.55) -- (5.04,5.60) -- (5.04,5.65) -- (5.03,5.70) -- (5.03,5.75) -- (5.02,5.80) -- (5.02,5.85) -- (5.01,5.90) -- (5.01,5.95) -- (5.00,6.00);
\draw[] (4.00,8.00) -- (3.99,7.95) -- (3.99,7.90) -- (3.98,7.85) -- (3.98,7.80) -- (3.97,7.75) -- (3.97,7.70) -- (3.96,7.65) -- (3.96,7.60) -- (3.96,7.55) -- (3.95,7.50) -- (3.95,7.45) -- (3.95,7.40) -- (3.95,7.35) -- (3.96,7.30) -- (3.96,7.25) -- (3.97,7.20) -- (3.97,7.15) -- (3.98,7.10) -- (3.99,7.05) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.02,6.94) -- (4.04,6.87) -- (4.06,6.81) -- (4.08,6.75) -- (4.11,6.68) -- (4.14,6.62) -- (4.17,6.56) -- (4.21,6.50) -- (4.25,6.45) -- (4.29,6.39) -- (4.33,6.34) -- (4.37,6.29) -- (4.42,6.25) -- (4.47,6.20) -- (4.52,6.16) -- (4.57,6.13) -- (4.63,6.10) -- (4.68,6.07) -- (4.74,6.04) -- (4.80,6.03);
\draw[] (4.80,6.03) -- (4.81,6.02) -- (4.82,6.02) -- (4.83,6.02) -- (4.84,6.02) -- (4.85,6.01) -- (4.86,6.01) -- (4.87,6.01) -- (4.88,6.01) -- (4.89,6.01) -- (4.90,6.01) -- (4.91,6.01) -- (4.92,6.00) -- (4.93,6.00) -- (4.94,6.00) -- (4.95,6.00) -- (4.96,6.00) -- (4.97,6.00) -- (4.98,6.00) -- (4.99,6.00) -- (5.00,6.00);
\draw[] (5.00,6.00) -- (5.01,6.00) -- (5.02,6.00) -- (5.03,6.00) -- (5.04,6.00) -- (5.05,6.00) -- (5.06,6.00) -- (5.07,6.00) -- (5.08,6.00) -- (5.09,6.01) -- (5.10,6.01) -- (5.11,6.01) -- (5.12,6.01) -- (5.13,6.01) -- (5.14,6.01) -- (5.15,6.01) -- (5.16,6.02) -- (5.17,6.02) -- (5.18,6.02) -- (5.19,6.02) -- (5.20,6.03);
\draw[] (5.20,6.03) -- (5.26,6.04) -- (5.32,6.07) -- (5.37,6.10) -- (5.43,6.13) -- (5.48,6.16) -- (5.53,6.20) -- (5.58,6.25) -- (5.63,6.29) -- (5.67,6.34) -- (5.71,6.39) -- (5.75,6.45) -- (5.79,6.50) -- (5.83,6.56) -- (5.86,6.62) -- (5.89,6.68) -- (5.92,6.75) -- (5.94,6.81) -- (5.96,6.87) -- (5.98,6.94) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.01,7.05) -- (6.02,7.10) -- (6.03,7.15) -- (6.03,7.20) -- (6.04,7.25) -- (6.04,7.30) -- (6.05,7.35) -- (6.05,7.40) -- (6.05,7.45) -- (6.05,7.50) -- (6.04,7.55) -- (6.04,7.60) -- (6.04,7.65) -- (6.03,7.70) -- (6.03,7.75) -- (6.02,7.80) -- (6.02,7.85) -- (6.01,7.90) -- (6.01,7.95) -- (6.00,8.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (3.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes ( Y \boxtimes Z ), ( X' \boxtimes Y' ) \boxtimes Z' )$};
\draw (3.00,14.00) node{$M_{\mathcal{C}}$};
\draw (4.00,12.00) node{$\otimes^{\mathcal{V}}$};
\draw (5.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,8.00) node{$a_A$};
\draw (2.00,8.00) node{$f$};
\draw (4.00,8.00) node{$g$};
\draw (6.00,8.00) node{$h$};
\draw (5.00,6.00) node{$\Delta_P$};
\draw (4.00,4.00) node{$\Delta_P$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,16.5);
\draw[,,] (3.00,14.00) -- (3.00,15.00);
\draw[] (0.00,9.00) -- (-0.00,9.05) -- (-0.00,9.10) -- (-0.01,9.15) -- (-0.01,9.20) -- (-0.01,9.25) -- (-0.01,9.30) -- (-0.01,9.35) -- (-0.02,9.40) -- (-0.02,9.45) -- (-0.02,9.50) -- (-0.02,9.55) -- (-0.02,9.60) -- (-0.02,9.65) -- (-0.02,9.70) -- (-0.02,9.75) -- (-0.01,9.80) -- (-0.01,9.85) -- (-0.01,9.90) -- (-0.00,9.95) -- (0.00,10.00);
\draw[] (0.00,10.00) -- (0.03,10.24) -- (0.08,10.48) -- (0.14,10.71) -- (0.21,10.94) -- (0.30,11.17) -- (0.40,11.40) -- (0.51,11.62) -- (0.64,11.83) -- (0.77,12.05) -- (0.92,12.25) -- (1.08,12.45) -- (1.24,12.65) -- (1.41,12.83) -- (1.60,13.01) -- (1.79,13.19) -- (1.98,13.35) -- (2.18,13.51) -- (2.39,13.66) -- (2.60,13.79) -- (2.82,13.92);
\draw[] (2.82,13.92) -- (2.82,13.93) -- (2.83,13.93) -- (2.84,13.94) -- (2.85,13.94) -- (2.86,13.95) -- (2.87,13.95) -- (2.88,13.96) -- (2.89,13.96) -- (2.90,13.97) -- (2.91,13.97) -- (2.92,13.98) -- (2.92,13.98) -- (2.93,13.98) -- (2.94,13.99) -- (2.95,13.99) -- (2.96,13.99) -- (2.97,13.99) -- (2.98,14.00) -- (2.99,14.00) -- (3.00,14.00);
\draw[] (3.00,14.00) -- (3.01,14.00) -- (3.02,14.00) -- (3.03,14.00) -- (3.04,14.00) -- (3.05,14.00) -- (3.06,14.00) -- (3.07,14.00) -- (3.08,14.00) -- (3.09,14.00) -- (3.10,14.00) -- (3.11,14.00) -- (3.12,14.00) -- (3.13,13.99) -- (3.14,13.99) -- (3.15,13.99) -- (3.16,13.99) -- (3.17,13.98) -- (3.18,13.98) -- (3.19,13.98) -- (3.20,13.97);
\draw[] (3.20,13.97) -- (3.26,13.95) -- (3.32,13.93) -- (3.38,13.90) -- (3.43,13.86) -- (3.48,13.82) -- (3.53,13.78) -- (3.58,13.74) -- (3.63,13.69) -- (3.67,13.65) -- (3.72,13.59) -- (3.76,13.54) -- (3.79,13.49) -- (3.83,13.43) -- (3.86,13.37) -- (3.89,13.31) -- (3.92,13.25) -- (3.94,13.19) -- (3.96,13.13) -- (3.98,13.06) -- (4.00,13.00);
\draw[] (4.00,13.00) -- (4.01,12.95) -- (4.02,12.90) -- (4.03,12.85) -- (4.03,12.80) -- (4.04,12.75) -- (4.04,12.70) -- (4.04,12.65) -- (4.05,12.60) -- (4.05,12.55) -- (4.04,12.50) -- (4.04,12.45) -- (4.04,12.40) -- (4.04,12.35) -- (4.03,12.30) -- (4.03,12.25) -- (4.02,12.20) -- (4.02,12.15) -- (4.01,12.10) -- (4.01,12.05) -- (4.00,12.00);
\draw[] (2.00,8.00) -- (2.00,8.05) -- (2.00,8.10) -- (1.99,8.15) -- (1.99,8.20) -- (1.99,8.25) -- (1.99,8.30) -- (1.99,8.35) -- (1.98,8.40) -- (1.98,8.45) -- (1.98,8.50) -- (1.98,8.55) -- (1.98,8.60) -- (1.98,8.65) -- (1.98,8.70) -- (1.98,8.75) -- (1.99,8.80) -- (1.99,8.85) -- (1.99,8.90) -- (2.00,8.95) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.02,9.18) -- (2.05,9.35) -- (2.08,9.53) -- (2.13,9.70) -- (2.18,9.88) -- (2.24,10.05) -- (2.31,10.22) -- (2.38,10.39) -- (2.46,10.55) -- (2.55,10.71) -- (2.65,10.86) -- (2.75,11.01) -- (2.86,11.15) -- (2.97,11.29) -- (3.10,11.42) -- (3.23,11.54) -- (3.36,11.65) -- (3.51,11.76) -- (3.66,11.85) -- (3.81,11.93);
\draw[] (3.81,11.93) -- (3.82,11.94) -- (3.83,11.94) -- (3.84,11.95) -- (3.85,11.95) -- (3.86,11.96) -- (3.87,11.96) -- (3.88,11.96) -- (3.89,11.97) -- (3.89,11.97) -- (3.90,11.98) -- (3.91,11.98) -- (3.92,11.98) -- (3.93,11.99) -- (3.94,11.99) -- (3.95,11.99) -- (3.96,11.99) -- (3.97,12.00) -- (3.98,12.00) -- (3.99,12.00) -- (4.00,12.00);
\draw[] (4.00,12.00) -- (4.01,12.00) -- (4.02,12.00) -- (4.03,12.00) -- (4.04,12.00) -- (4.05,12.00) -- (4.06,12.00) -- (4.07,12.00) -- (4.08,12.00) -- (4.09,12.00) -- (4.10,12.00) -- (4.11,12.00) -- (4.12,11.99) -- (4.13,11.99) -- (4.14,11.99) -- (4.15,11.99) -- (4.16,11.99) -- (4.17,11.98) -- (4.18,11.98) -- (4.19,11.98) -- (4.20,11.97);
\draw[] (4.20,11.97) -- (4.26,11.95) -- (4.32,11.93) -- (4.37,11.90) -- (4.43,11.86) -- (4.48,11.83) -- (4.53,11.79) -- (4.58,11.74) -- (4.63,11.70) -- (4.67,11.65) -- (4.72,11.60) -- (4.76,11.54) -- (4.79,11.49) -- (4.83,11.43) -- (4.86,11.37) -- (4.89,11.31) -- (4.92,11.25) -- (4.94,11.19) -- (4.96,11.13) -- (4.98,11.06) -- (5.00,11.00);
\draw[] (5.00,11.00) -- (5.01,10.95) -- (5.02,10.90) -- (5.03,10.85) -- (5.03,10.80) -- (5.04,10.75) -- (5.04,10.70) -- (5.04,10.65) -- (5.05,10.60) -- (5.05,10.55) -- (5.04,10.50) -- (5.04,10.45) -- (5.04,10.40) -- (5.04,10.35) -- (5.03,10.30) -- (5.03,10.25) -- (5.02,10.20) -- (5.02,10.15) -- (5.01,10.10) -- (5.01,10.05) -- (5.00,10.00);
\draw[] (4.00,8.00) -- (3.99,8.05) -- (3.99,8.10) -- (3.98,8.15) -- (3.98,8.20) -- (3.97,8.25) -- (3.97,8.30) -- (3.96,8.35) -- (3.96,8.40) -- (3.96,8.45) -- (3.95,8.50) -- (3.95,8.55) -- (3.95,8.60) -- (3.95,8.65) -- (3.96,8.70) -- (3.96,8.75) -- (3.97,8.80) -- (3.97,8.85) -- (3.98,8.90) -- (3.99,8.95) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.02,9.06) -- (4.04,9.13) -- (4.06,9.19) -- (4.08,9.25) -- (4.11,9.32) -- (4.14,9.38) -- (4.17,9.44) -- (4.21,9.50) -- (4.25,9.55) -- (4.29,9.61) -- (4.33,9.66) -- (4.37,9.71) -- (4.42,9.75) -- (4.47,9.80) -- (4.52,9.84) -- (4.57,9.87) -- (4.63,9.90) -- (4.68,9.93) -- (4.74,9.96) -- (4.80,9.97);
\draw[] (4.80,9.97) -- (4.81,9.98) -- (4.82,9.98) -- (4.83,9.98) -- (4.84,9.98) -- (4.85,9.99) -- (4.86,9.99) -- (4.87,9.99) -- (4.88,9.99) -- (4.89,9.99) -- (4.90,9.99) -- (4.91,9.99) -- (4.92,10.00) -- (4.93,10.00) -- (4.94,10.00) -- (4.95,10.00) -- (4.96,10.00) -- (4.97,10.00) -- (4.98,10.00) -- (4.99,10.00) -- (5.00,10.00);
\draw[] (5.00,10.00) -- (5.01,10.00) -- (5.02,10.00) -- (5.03,10.00) -- (5.04,10.00) -- (5.05,10.00) -- (5.06,10.00) -- (5.07,10.00) -- (5.08,10.00) -- (5.09,9.99) -- (5.10,9.99) -- (5.11,9.99) -- (5.12,9.99) -- (5.13,9.99) -- (5.14,9.99) -- (5.15,9.99) -- (5.16,9.98) -- (5.17,9.98) -- (5.18,9.98) -- (5.19,9.98) -- (5.20,9.97);
\draw[] (5.20,9.97) -- (5.26,9.96) -- (5.32,9.93) -- (5.37,9.90) -- (5.43,9.87) -- (5.48,9.84) -- (5.53,9.80) -- (5.58,9.75) -- (5.63,9.71) -- (5.67,9.66) -- (5.71,9.61) -- (5.75,9.55) -- (5.79,9.50) -- (5.83,9.44) -- (5.86,9.38) -- (5.89,9.32) -- (5.92,9.25) -- (5.94,9.19) -- (5.96,9.13) -- (5.98,9.06) -- (6.00,9.00);
\draw[] (6.00,9.00) -- (6.01,8.95) -- (6.02,8.90) -- (6.03,8.85) -- (6.03,8.80) -- (6.04,8.75) -- (6.04,8.70) -- (6.05,8.65) -- (6.05,8.60) -- (6.05,8.55) -- (6.05,8.50) -- (6.04,8.45) -- (6.04,8.40) -- (6.04,8.35) -- (6.03,8.30) -- (6.03,8.25) -- (6.02,8.20) -- (6.02,8.15) -- (6.01,8.10) -- (6.01,8.05) -- (6.00,8.00);
\draw[] (2.00,8.00) -- (2.00,7.95) -- (2.00,7.90) -- (1.99,7.85) -- (1.99,7.80) -- (1.99,7.75) -- (1.99,7.70) -- (1.99,7.65) -- (1.98,7.60) -- (1.98,7.55) -- (1.98,7.50) -- (1.98,7.45) -- (1.98,7.40) -- (1.98,7.35) -- (1.98,7.30) -- (1.98,7.25) -- (1.99,7.20) -- (1.99,7.15) -- (1.99,7.10) -- (2.00,7.05) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.02,6.82) -- (2.05,6.65) -- (2.08,6.47) -- (2.13,6.30) -- (2.18,6.12) -- (2.24,5.95) -- (2.31,5.78) -- (2.38,5.61) -- (2.46,5.45) -- (2.55,5.29) -- (2.65,5.14) -- (2.75,4.99) -- (2.86,4.85) -- (2.97,4.71) -- (3.10,4.58) -- (3.23,4.46) -- (3.36,4.35) -- (3.51,4.24) -- (3.66,4.15) -- (3.81,4.07);
\draw[] (3.81,4.07) -- (3.82,4.06) -- (3.83,4.06) -- (3.84,4.05) -- (3.85,4.05) -- (3.86,4.04) -- (3.87,4.04) -- (3.88,4.04) -- (3.89,4.03) -- (3.89,4.03) -- (3.90,4.02) -- (3.91,4.02) -- (3.92,4.02) -- (3.93,4.01) -- (3.94,4.01) -- (3.95,4.01) -- (3.96,4.01) -- (3.97,4.00) -- (3.98,4.00) -- (3.99,4.00) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.01,4.00) -- (4.02,4.00) -- (4.03,4.00) -- (4.04,4.00) -- (4.05,4.00) -- (4.06,4.00) -- (4.07,4.00) -- (4.08,4.00) -- (4.09,4.00) -- (4.10,4.00) -- (4.11,4.00) -- (4.12,4.01) -- (4.13,4.01) -- (4.14,4.01) -- (4.15,4.01) -- (4.16,4.01) -- (4.17,4.02) -- (4.18,4.02) -- (4.19,4.02) -- (4.20,4.03);
\draw[] (4.20,4.03) -- (4.26,4.05) -- (4.32,4.07) -- (4.37,4.10) -- (4.43,4.14) -- (4.48,4.17) -- (4.53,4.21) -- (4.58,4.26) -- (4.63,4.30) -- (4.67,4.35) -- (4.72,4.40) -- (4.76,4.46) -- (4.79,4.51) -- (4.83,4.57) -- (4.86,4.63) -- (4.89,4.69) -- (4.92,4.75) -- (4.94,4.81) -- (4.96,4.87) -- (4.98,4.94) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (5.01,5.05) -- (5.02,5.10) -- (5.03,5.15) -- (5.03,5.20) -- (5.04,5.25) -- (5.04,5.30) -- (5.04,5.35) -- (5.05,5.40) -- (5.05,5.45) -- (5.04,5.50) -- (5.04,5.55) -- (5.04,5.60) -- (5.04,5.65) -- (5.03,5.70) -- (5.03,5.75) -- (5.02,5.80) -- (5.02,5.85) -- (5.01,5.90) -- (5.01,5.95) -- (5.00,6.00);
\draw[] (4.00,8.00) -- (3.99,7.95) -- (3.99,7.90) -- (3.98,7.85) -- (3.98,7.80) -- (3.97,7.75) -- (3.97,7.70) -- (3.96,7.65) -- (3.96,7.60) -- (3.96,7.55) -- (3.95,7.50) -- (3.95,7.45) -- (3.95,7.40) -- (3.95,7.35) -- (3.96,7.30) -- (3.96,7.25) -- (3.97,7.20) -- (3.97,7.15) -- (3.98,7.10) -- (3.99,7.05) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.02,6.94) -- (4.04,6.87) -- (4.06,6.81) -- (4.08,6.75) -- (4.11,6.68) -- (4.14,6.62) -- (4.17,6.56) -- (4.21,6.50) -- (4.25,6.45) -- (4.29,6.39) -- (4.33,6.34) -- (4.37,6.29) -- (4.42,6.25) -- (4.47,6.20) -- (4.52,6.16) -- (4.57,6.13) -- (4.63,6.10) -- (4.68,6.07) -- (4.74,6.04) -- (4.80,6.03);
\draw[] (4.80,6.03) -- (4.81,6.02) -- (4.82,6.02) -- (4.83,6.02) -- (4.84,6.02) -- (4.85,6.01) -- (4.86,6.01) -- (4.87,6.01) -- (4.88,6.01) -- (4.89,6.01) -- (4.90,6.01) -- (4.91,6.01) -- (4.92,6.00) -- (4.93,6.00) -- (4.94,6.00) -- (4.95,6.00) -- (4.96,6.00) -- (4.97,6.00) -- (4.98,6.00) -- (4.99,6.00) -- (5.00,6.00);
\draw[] (5.00,6.00) -- (5.01,6.00) -- (5.02,6.00) -- (5.03,6.00) -- (5.04,6.00) -- (5.05,6.00) -- (5.06,6.00) -- (5.07,6.00) -- (5.08,6.00) -- (5.09,6.01) -- (5.10,6.01) -- (5.11,6.01) -- (5.12,6.01) -- (5.13,6.01) -- (5.14,6.01) -- (5.15,6.01) -- (5.16,6.02) -- (5.17,6.02) -- (5.18,6.02) -- (5.19,6.02) -- (5.20,6.03);
\draw[] (5.20,6.03) -- (5.26,6.04) -- (5.32,6.07) -- (5.37,6.10) -- (5.43,6.13) -- (5.48,6.16) -- (5.53,6.20) -- (5.58,6.25) -- (5.63,6.29) -- (5.67,6.34) -- (5.71,6.39) -- (5.75,6.45) -- (5.79,6.50) -- (5.83,6.56) -- (5.86,6.62) -- (5.89,6.68) -- (5.92,6.75) -- (5.94,6.81) -- (5.96,6.87) -- (5.98,6.94) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.01,7.05) -- (6.02,7.10) -- (6.03,7.15) -- (6.03,7.20) -- (6.04,7.25) -- (6.04,7.30) -- (6.05,7.35) -- (6.05,7.40) -- (6.05,7.45) -- (6.05,7.50) -- (6.04,7.55) -- (6.04,7.60) -- (6.04,7.65) -- (6.03,7.70) -- (6.03,7.75) -- (6.02,7.80) -- (6.02,7.85) -- (6.01,7.90) -- (6.01,7.95) -- (6.00,8.00);
\draw[] (0.00,7.00) -- (-0.00,6.95) -- (-0.00,6.90) -- (-0.01,6.85) -- (-0.01,6.80) -- (-0.01,6.75) -- (-0.01,6.70) -- (-0.01,6.65) -- (-0.02,6.60) -- (-0.02,6.55) -- (-0.02,6.50) -- (-0.02,6.45) -- (-0.02,6.40) -- (-0.02,6.35) -- (-0.02,6.30) -- (-0.02,6.25) -- (-0.01,6.20) -- (-0.01,6.15) -- (-0.01,6.10) -- (-0.00,6.05) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (0.03,5.76) -- (0.08,5.52) -- (0.14,5.29) -- (0.21,5.06) -- (0.30,4.83) -- (0.40,4.60) -- (0.51,4.38) -- (0.64,4.17) -- (0.77,3.95) -- (0.92,3.75) -- (1.08,3.55) -- (1.24,3.35) -- (1.41,3.17) -- (1.60,2.99) -- (1.79,2.81) -- (1.98,2.65) -- (2.18,2.49) -- (2.39,2.34) -- (2.60,2.21) -- (2.82,2.08);
\draw[] (2.82,2.08) -- (2.82,2.07) -- (2.83,2.07) -- (2.84,2.06) -- (2.85,2.06) -- (2.86,2.05) -- (2.87,2.05) -- (2.88,2.04) -- (2.89,2.04) -- (2.90,2.03) -- (2.91,2.03) -- (2.92,2.02) -- (2.92,2.02) -- (2.93,2.02) -- (2.94,2.01) -- (2.95,2.01) -- (2.96,2.01) -- (2.97,2.01) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.00) -- (3.04,2.00) -- (3.05,2.00) -- (3.06,2.00) -- (3.07,2.00) -- (3.08,2.00) -- (3.09,2.00) -- (3.10,2.00) -- (3.11,2.00) -- (3.12,2.00) -- (3.13,2.01) -- (3.14,2.01) -- (3.15,2.01) -- (3.16,2.01) -- (3.17,2.02) -- (3.18,2.02) -- (3.19,2.02) -- (3.20,2.03);
\draw[] (3.20,2.03) -- (3.26,2.05) -- (3.32,2.07) -- (3.38,2.10) -- (3.43,2.14) -- (3.48,2.18) -- (3.53,2.22) -- (3.58,2.26) -- (3.63,2.31) -- (3.67,2.35) -- (3.72,2.41) -- (3.76,2.46) -- (3.79,2.51) -- (3.83,2.57) -- (3.86,2.63) -- (3.89,2.69) -- (3.92,2.75) -- (3.94,2.81) -- (3.96,2.87) -- (3.98,2.94) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.01,3.05) -- (4.02,3.10) -- (4.03,3.15) -- (4.03,3.20) -- (4.04,3.25) -- (4.04,3.30) -- (4.04,3.35) -- (4.05,3.40) -- (4.05,3.45) -- (4.04,3.50) -- (4.04,3.55) -- (4.04,3.60) -- (4.04,3.65) -- (4.03,3.70) -- (4.03,3.75) -- (4.02,3.80) -- (4.02,3.85) -- (4.01,3.90) -- (4.01,3.95) -- (4.00,4.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (3.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,9.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes ( Y \boxtimes Z ), ( X' \boxtimes Y' ) \boxtimes Z' )$};
\draw (3.00,14.00) node{$M_{\mathcal{C}}$};
\draw (4.00,12.00) node{$\otimes^{\mathcal{V}}$};
\draw (5.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,9.00) node{$\alpha_A$};
\draw (2.00,8.00) node{$f$};
\draw (4.00,8.00) node{$g$};
\draw (6.00,8.00) node{$h$};
\draw (0.00,7.00) node{$e_P$};
\draw (5.00,6.00) node{$\Delta_P$};
\draw (4.00,4.00) node{$\Delta_P$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_3a.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,16.5);
\draw[,,] (3.00,14.00) -- (3.00,15.00);
\draw[] (0.00,9.00) -- (-0.00,9.05) -- (-0.00,9.10) -- (-0.01,9.15) -- (-0.01,9.20) -- (-0.01,9.25) -- (-0.01,9.30) -- (-0.01,9.35) -- (-0.02,9.40) -- (-0.02,9.45) -- (-0.02,9.50) -- (-0.02,9.55) -- (-0.02,9.60) -- (-0.02,9.65) -- (-0.02,9.70) -- (-0.02,9.75) -- (-0.01,9.80) -- (-0.01,9.85) -- (-0.01,9.90) -- (-0.00,9.95) -- (0.00,10.00);
\draw[] (0.00,10.00) -- (0.03,10.24) -- (0.08,10.48) -- (0.14,10.71) -- (0.21,10.94) -- (0.30,11.17) -- (0.40,11.40) -- (0.51,11.62) -- (0.64,11.83) -- (0.77,12.05) -- (0.92,12.25) -- (1.08,12.45) -- (1.24,12.65) -- (1.41,12.83) -- (1.60,13.01) -- (1.79,13.19) -- (1.98,13.35) -- (2.18,13.51) -- (2.39,13.66) -- (2.60,13.79) -- (2.82,13.92);
\draw[] (2.82,13.92) -- (2.82,13.93) -- (2.83,13.93) -- (2.84,13.94) -- (2.85,13.94) -- (2.86,13.95) -- (2.87,13.95) -- (2.88,13.96) -- (2.89,13.96) -- (2.90,13.97) -- (2.91,13.97) -- (2.92,13.98) -- (2.92,13.98) -- (2.93,13.98) -- (2.94,13.99) -- (2.95,13.99) -- (2.96,13.99) -- (2.97,13.99) -- (2.98,14.00) -- (2.99,14.00) -- (3.00,14.00);
\draw[] (3.00,14.00) -- (3.01,14.00) -- (3.02,14.00) -- (3.03,14.00) -- (3.04,14.00) -- (3.05,14.00) -- (3.06,14.00) -- (3.07,14.00) -- (3.08,14.00) -- (3.09,14.00) -- (3.10,14.00) -- (3.11,14.00) -- (3.12,14.00) -- (3.13,13.99) -- (3.14,13.99) -- (3.15,13.99) -- (3.16,13.99) -- (3.17,13.98) -- (3.18,13.98) -- (3.19,13.98) -- (3.20,13.97);
\draw[] (3.20,13.97) -- (3.26,13.95) -- (3.32,13.93) -- (3.38,13.90) -- (3.43,13.86) -- (3.48,13.82) -- (3.53,13.78) -- (3.58,13.74) -- (3.63,13.69) -- (3.67,13.65) -- (3.72,13.59) -- (3.76,13.54) -- (3.79,13.49) -- (3.83,13.43) -- (3.86,13.37) -- (3.89,13.31) -- (3.92,13.25) -- (3.94,13.19) -- (3.96,13.13) -- (3.98,13.06) -- (4.00,13.00);
\draw[] (4.00,13.00) -- (4.01,12.95) -- (4.02,12.90) -- (4.03,12.85) -- (4.03,12.80) -- (4.04,12.75) -- (4.04,12.70) -- (4.04,12.65) -- (4.05,12.60) -- (4.05,12.55) -- (4.04,12.50) -- (4.04,12.45) -- (4.04,12.40) -- (4.04,12.35) -- (4.03,12.30) -- (4.03,12.25) -- (4.02,12.20) -- (4.02,12.15) -- (4.01,12.10) -- (4.01,12.05) -- (4.00,12.00);
\draw[] (2.00,8.00) -- (2.00,8.05) -- (2.00,8.10) -- (1.99,8.15) -- (1.99,8.20) -- (1.99,8.25) -- (1.99,8.30) -- (1.99,8.35) -- (1.98,8.40) -- (1.98,8.45) -- (1.98,8.50) -- (1.98,8.55) -- (1.98,8.60) -- (1.98,8.65) -- (1.98,8.70) -- (1.98,8.75) -- (1.99,8.80) -- (1.99,8.85) -- (1.99,8.90) -- (2.00,8.95) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.02,9.18) -- (2.05,9.35) -- (2.08,9.53) -- (2.13,9.70) -- (2.18,9.88) -- (2.24,10.05) -- (2.31,10.22) -- (2.38,10.39) -- (2.46,10.55) -- (2.55,10.71) -- (2.65,10.86) -- (2.75,11.01) -- (2.86,11.15) -- (2.97,11.29) -- (3.10,11.42) -- (3.23,11.54) -- (3.36,11.65) -- (3.51,11.76) -- (3.66,11.85) -- (3.81,11.93);
\draw[] (3.81,11.93) -- (3.82,11.94) -- (3.83,11.94) -- (3.84,11.95) -- (3.85,11.95) -- (3.86,11.96) -- (3.87,11.96) -- (3.88,11.96) -- (3.89,11.97) -- (3.89,11.97) -- (3.90,11.98) -- (3.91,11.98) -- (3.92,11.98) -- (3.93,11.99) -- (3.94,11.99) -- (3.95,11.99) -- (3.96,11.99) -- (3.97,12.00) -- (3.98,12.00) -- (3.99,12.00) -- (4.00,12.00);
\draw[] (4.00,12.00) -- (4.01,12.00) -- (4.02,12.00) -- (4.03,12.00) -- (4.04,12.00) -- (4.05,12.00) -- (4.06,12.00) -- (4.07,12.00) -- (4.08,12.00) -- (4.09,12.00) -- (4.10,12.00) -- (4.11,12.00) -- (4.12,11.99) -- (4.13,11.99) -- (4.14,11.99) -- (4.15,11.99) -- (4.16,11.99) -- (4.17,11.98) -- (4.18,11.98) -- (4.19,11.98) -- (4.20,11.97);
\draw[] (4.20,11.97) -- (4.26,11.95) -- (4.32,11.93) -- (4.37,11.90) -- (4.43,11.86) -- (4.48,11.83) -- (4.53,11.79) -- (4.58,11.74) -- (4.63,11.70) -- (4.67,11.65) -- (4.72,11.60) -- (4.76,11.54) -- (4.79,11.49) -- (4.83,11.43) -- (4.86,11.37) -- (4.89,11.31) -- (4.92,11.25) -- (4.94,11.19) -- (4.96,11.13) -- (4.98,11.06) -- (5.00,11.00);
\draw[] (5.00,11.00) -- (5.01,10.95) -- (5.02,10.90) -- (5.03,10.85) -- (5.03,10.80) -- (5.04,10.75) -- (5.04,10.70) -- (5.04,10.65) -- (5.05,10.60) -- (5.05,10.55) -- (5.04,10.50) -- (5.04,10.45) -- (5.04,10.40) -- (5.04,10.35) -- (5.03,10.30) -- (5.03,10.25) -- (5.02,10.20) -- (5.02,10.15) -- (5.01,10.10) -- (5.01,10.05) -- (5.00,10.00);
\draw[] (4.00,8.00) -- (3.99,8.05) -- (3.99,8.10) -- (3.98,8.15) -- (3.98,8.20) -- (3.97,8.25) -- (3.97,8.30) -- (3.96,8.35) -- (3.96,8.40) -- (3.96,8.45) -- (3.95,8.50) -- (3.95,8.55) -- (3.95,8.60) -- (3.95,8.65) -- (3.96,8.70) -- (3.96,8.75) -- (3.97,8.80) -- (3.97,8.85) -- (3.98,8.90) -- (3.99,8.95) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.02,9.06) -- (4.04,9.13) -- (4.06,9.19) -- (4.08,9.25) -- (4.11,9.32) -- (4.14,9.38) -- (4.17,9.44) -- (4.21,9.50) -- (4.25,9.55) -- (4.29,9.61) -- (4.33,9.66) -- (4.37,9.71) -- (4.42,9.75) -- (4.47,9.80) -- (4.52,9.84) -- (4.57,9.87) -- (4.63,9.90) -- (4.68,9.93) -- (4.74,9.96) -- (4.80,9.97);
\draw[] (4.80,9.97) -- (4.81,9.98) -- (4.82,9.98) -- (4.83,9.98) -- (4.84,9.98) -- (4.85,9.99) -- (4.86,9.99) -- (4.87,9.99) -- (4.88,9.99) -- (4.89,9.99) -- (4.90,9.99) -- (4.91,9.99) -- (4.92,10.00) -- (4.93,10.00) -- (4.94,10.00) -- (4.95,10.00) -- (4.96,10.00) -- (4.97,10.00) -- (4.98,10.00) -- (4.99,10.00) -- (5.00,10.00);
\draw[] (5.00,10.00) -- (5.01,10.00) -- (5.02,10.00) -- (5.03,10.00) -- (5.04,10.00) -- (5.05,10.00) -- (5.06,10.00) -- (5.07,10.00) -- (5.08,10.00) -- (5.09,9.99) -- (5.10,9.99) -- (5.11,9.99) -- (5.12,9.99) -- (5.13,9.99) -- (5.14,9.99) -- (5.15,9.99) -- (5.16,9.98) -- (5.17,9.98) -- (5.18,9.98) -- (5.19,9.98) -- (5.20,9.97);
\draw[] (5.20,9.97) -- (5.26,9.96) -- (5.32,9.93) -- (5.37,9.90) -- (5.43,9.87) -- (5.48,9.84) -- (5.53,9.80) -- (5.58,9.75) -- (5.63,9.71) -- (5.67,9.66) -- (5.71,9.61) -- (5.75,9.55) -- (5.79,9.50) -- (5.83,9.44) -- (5.86,9.38) -- (5.89,9.32) -- (5.92,9.25) -- (5.94,9.19) -- (5.96,9.13) -- (5.98,9.06) -- (6.00,9.00);
\draw[] (6.00,9.00) -- (6.01,8.95) -- (6.02,8.90) -- (6.03,8.85) -- (6.03,8.80) -- (6.04,8.75) -- (6.04,8.70) -- (6.05,8.65) -- (6.05,8.60) -- (6.05,8.55) -- (6.05,8.50) -- (6.04,8.45) -- (6.04,8.40) -- (6.04,8.35) -- (6.03,8.30) -- (6.03,8.25) -- (6.02,8.20) -- (6.02,8.15) -- (6.01,8.10) -- (6.01,8.05) -- (6.00,8.00);
\draw[] (2.00,8.00) -- (2.00,7.95) -- (2.00,7.90) -- (1.99,7.85) -- (1.99,7.80) -- (1.99,7.75) -- (1.99,7.70) -- (1.99,7.65) -- (1.98,7.60) -- (1.98,7.55) -- (1.98,7.50) -- (1.98,7.45) -- (1.98,7.40) -- (1.98,7.35) -- (1.98,7.30) -- (1.98,7.25) -- (1.99,7.20) -- (1.99,7.15) -- (1.99,7.10) -- (2.00,7.05) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.02,6.82) -- (2.05,6.65) -- (2.08,6.47) -- (2.13,6.30) -- (2.18,6.12) -- (2.24,5.95) -- (2.31,5.78) -- (2.38,5.61) -- (2.46,5.45) -- (2.55,5.29) -- (2.65,5.14) -- (2.75,4.99) -- (2.86,4.85) -- (2.97,4.71) -- (3.10,4.58) -- (3.23,4.46) -- (3.36,4.35) -- (3.51,4.24) -- (3.66,4.15) -- (3.81,4.07);
\draw[] (3.81,4.07) -- (3.82,4.06) -- (3.83,4.06) -- (3.84,4.05) -- (3.85,4.05) -- (3.86,4.04) -- (3.87,4.04) -- (3.88,4.04) -- (3.89,4.03) -- (3.89,4.03) -- (3.90,4.02) -- (3.91,4.02) -- (3.92,4.02) -- (3.93,4.01) -- (3.94,4.01) -- (3.95,4.01) -- (3.96,4.01) -- (3.97,4.00) -- (3.98,4.00) -- (3.99,4.00) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.01,4.00) -- (4.02,4.00) -- (4.03,4.00) -- (4.04,4.00) -- (4.05,4.00) -- (4.06,4.00) -- (4.07,4.00) -- (4.08,4.00) -- (4.09,4.00) -- (4.10,4.00) -- (4.11,4.00) -- (4.12,4.01) -- (4.13,4.01) -- (4.14,4.01) -- (4.15,4.01) -- (4.16,4.01) -- (4.17,4.02) -- (4.18,4.02) -- (4.19,4.02) -- (4.20,4.03);
\draw[] (4.20,4.03) -- (4.26,4.05) -- (4.32,4.07) -- (4.37,4.10) -- (4.43,4.14) -- (4.48,4.17) -- (4.53,4.21) -- (4.58,4.26) -- (4.63,4.30) -- (4.67,4.35) -- (4.72,4.40) -- (4.76,4.46) -- (4.79,4.51) -- (4.83,4.57) -- (4.86,4.63) -- (4.89,4.69) -- (4.92,4.75) -- (4.94,4.81) -- (4.96,4.87) -- (4.98,4.94) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (5.01,5.05) -- (5.02,5.10) -- (5.03,5.15) -- (5.03,5.20) -- (5.04,5.25) -- (5.04,5.30) -- (5.04,5.35) -- (5.05,5.40) -- (5.05,5.45) -- (5.04,5.50) -- (5.04,5.55) -- (5.04,5.60) -- (5.04,5.65) -- (5.03,5.70) -- (5.03,5.75) -- (5.02,5.80) -- (5.02,5.85) -- (5.01,5.90) -- (5.01,5.95) -- (5.00,6.00);
\draw[] (4.00,8.00) -- (3.99,7.95) -- (3.99,7.90) -- (3.98,7.85) -- (3.98,7.80) -- (3.97,7.75) -- (3.97,7.70) -- (3.96,7.65) -- (3.96,7.60) -- (3.96,7.55) -- (3.95,7.50) -- (3.95,7.45) -- (3.95,7.40) -- (3.95,7.35) -- (3.96,7.30) -- (3.96,7.25) -- (3.97,7.20) -- (3.97,7.15) -- (3.98,7.10) -- (3.99,7.05) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.02,6.94) -- (4.04,6.87) -- (4.06,6.81) -- (4.08,6.75) -- (4.11,6.68) -- (4.14,6.62) -- (4.17,6.56) -- (4.21,6.50) -- (4.25,6.45) -- (4.29,6.39) -- (4.33,6.34) -- (4.37,6.29) -- (4.42,6.25) -- (4.47,6.20) -- (4.52,6.16) -- (4.57,6.13) -- (4.63,6.10) -- (4.68,6.07) -- (4.74,6.04) -- (4.80,6.03);
\draw[] (4.80,6.03) -- (4.81,6.02) -- (4.82,6.02) -- (4.83,6.02) -- (4.84,6.02) -- (4.85,6.01) -- (4.86,6.01) -- (4.87,6.01) -- (4.88,6.01) -- (4.89,6.01) -- (4.90,6.01) -- (4.91,6.01) -- (4.92,6.00) -- (4.93,6.00) -- (4.94,6.00) -- (4.95,6.00) -- (4.96,6.00) -- (4.97,6.00) -- (4.98,6.00) -- (4.99,6.00) -- (5.00,6.00);
\draw[] (5.00,6.00) -- (5.01,6.00) -- (5.02,6.00) -- (5.03,6.00) -- (5.04,6.00) -- (5.05,6.00) -- (5.06,6.00) -- (5.07,6.00) -- (5.08,6.00) -- (5.09,6.01) -- (5.10,6.01) -- (5.11,6.01) -- (5.12,6.01) -- (5.13,6.01) -- (5.14,6.01) -- (5.15,6.01) -- (5.16,6.02) -- (5.17,6.02) -- (5.18,6.02) -- (5.19,6.02) -- (5.20,6.03);
\draw[] (5.20,6.03) -- (5.26,6.04) -- (5.32,6.07) -- (5.37,6.10) -- (5.43,6.13) -- (5.48,6.16) -- (5.53,6.20) -- (5.58,6.25) -- (5.63,6.29) -- (5.67,6.34) -- (5.71,6.39) -- (5.75,6.45) -- (5.79,6.50) -- (5.83,6.56) -- (5.86,6.62) -- (5.89,6.68) -- (5.92,6.75) -- (5.94,6.81) -- (5.96,6.87) -- (5.98,6.94) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.01,7.05) -- (6.02,7.10) -- (6.03,7.15) -- (6.03,7.20) -- (6.04,7.25) -- (6.04,7.30) -- (6.05,7.35) -- (6.05,7.40) -- (6.05,7.45) -- (6.05,7.50) -- (6.04,7.55) -- (6.04,7.60) -- (6.04,7.65) -- (6.03,7.70) -- (6.03,7.75) -- (6.02,7.80) -- (6.02,7.85) -- (6.01,7.90) -- (6.01,7.95) -- (6.00,8.00);
\draw[,,] (4.00,4.00) -- (4.00,1.00);
\filldraw[fill=white] (3.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,9.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes ( Y \boxtimes Z ), ( X' \boxtimes Y' ) \boxtimes Z' )$};
\draw (3.00,14.00) node{$M_{\mathcal{C}}$};
\draw (4.00,12.00) node{$\otimes^{\mathcal{V}}$};
\draw (5.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,9.00) node{$\alpha_A$};
\draw (2.00,8.00) node{$f$};
\draw (4.00,8.00) node{$g$};
\draw (6.00,8.00) node{$h$};
\draw (5.00,6.00) node{$\Delta_P$};
\draw (4.00,4.00) node{$\Delta_P$};
\draw (4.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_3b.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,14.5);
\draw[,,] (3.00,12.00) -- (3.00,13.00);
\draw[] (0.00,7.00) -- (-0.00,7.05) -- (-0.00,7.10) -- (-0.01,7.15) -- (-0.01,7.20) -- (-0.01,7.25) -- (-0.01,7.30) -- (-0.01,7.35) -- (-0.02,7.40) -- (-0.02,7.45) -- (-0.02,7.50) -- (-0.02,7.55) -- (-0.02,7.60) -- (-0.02,7.65) -- (-0.02,7.70) -- (-0.02,7.75) -- (-0.01,7.80) -- (-0.01,7.85) -- (-0.01,7.90) -- (-0.00,7.95) -- (0.00,8.00);
\draw[] (0.00,8.00) -- (0.03,8.24) -- (0.08,8.48) -- (0.14,8.71) -- (0.21,8.94) -- (0.30,9.17) -- (0.40,9.40) -- (0.51,9.62) -- (0.64,9.83) -- (0.77,10.05) -- (0.92,10.25) -- (1.08,10.45) -- (1.24,10.65) -- (1.41,10.83) -- (1.60,11.01) -- (1.79,11.19) -- (1.98,11.35) -- (2.18,11.51) -- (2.39,11.66) -- (2.60,11.79) -- (2.82,11.92);
\draw[] (2.82,11.92) -- (2.82,11.93) -- (2.83,11.93) -- (2.84,11.94) -- (2.85,11.94) -- (2.86,11.95) -- (2.87,11.95) -- (2.88,11.96) -- (2.89,11.96) -- (2.90,11.97) -- (2.91,11.97) -- (2.92,11.98) -- (2.92,11.98) -- (2.93,11.98) -- (2.94,11.99) -- (2.95,11.99) -- (2.96,11.99) -- (2.97,11.99) -- (2.98,12.00) -- (2.99,12.00) -- (3.00,12.00);
\draw[] (3.00,12.00) -- (3.01,12.00) -- (3.02,12.00) -- (3.03,12.00) -- (3.04,12.00) -- (3.05,12.00) -- (3.06,12.00) -- (3.07,12.00) -- (3.08,12.00) -- (3.09,12.00) -- (3.10,12.00) -- (3.11,12.00) -- (3.12,12.00) -- (3.13,11.99) -- (3.14,11.99) -- (3.15,11.99) -- (3.16,11.99) -- (3.17,11.98) -- (3.18,11.98) -- (3.19,11.98) -- (3.20,11.97);
\draw[] (3.20,11.97) -- (3.26,11.95) -- (3.32,11.93) -- (3.38,11.90) -- (3.43,11.86) -- (3.48,11.82) -- (3.53,11.78) -- (3.58,11.74) -- (3.63,11.69) -- (3.67,11.65) -- (3.72,11.59) -- (3.76,11.54) -- (3.79,11.49) -- (3.83,11.43) -- (3.86,11.37) -- (3.89,11.31) -- (3.92,11.25) -- (3.94,11.19) -- (3.96,11.13) -- (3.98,11.06) -- (4.00,11.00);
\draw[] (4.00,11.00) -- (4.01,10.95) -- (4.02,10.90) -- (4.03,10.85) -- (4.03,10.80) -- (4.04,10.75) -- (4.04,10.70) -- (4.04,10.65) -- (4.05,10.60) -- (4.05,10.55) -- (4.04,10.50) -- (4.04,10.45) -- (4.04,10.40) -- (4.04,10.35) -- (4.03,10.30) -- (4.03,10.25) -- (4.02,10.20) -- (4.02,10.15) -- (4.01,10.10) -- (4.01,10.05) -- (4.00,10.00);
\draw[] (2.00,6.00) -- (2.00,6.05) -- (2.00,6.10) -- (1.99,6.15) -- (1.99,6.20) -- (1.99,6.25) -- (1.99,6.30) -- (1.99,6.35) -- (1.98,6.40) -- (1.98,6.45) -- (1.98,6.50) -- (1.98,6.55) -- (1.98,6.60) -- (1.98,6.65) -- (1.98,6.70) -- (1.98,6.75) -- (1.99,6.80) -- (1.99,6.85) -- (1.99,6.90) -- (2.00,6.95) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.02,7.18) -- (2.05,7.35) -- (2.08,7.53) -- (2.13,7.70) -- (2.18,7.88) -- (2.24,8.05) -- (2.31,8.22) -- (2.38,8.39) -- (2.46,8.55) -- (2.55,8.71) -- (2.65,8.86) -- (2.75,9.01) -- (2.86,9.15) -- (2.97,9.29) -- (3.10,9.42) -- (3.23,9.54) -- (3.36,9.65) -- (3.51,9.76) -- (3.66,9.85) -- (3.81,9.93);
\draw[] (3.81,9.93) -- (3.82,9.94) -- (3.83,9.94) -- (3.84,9.95) -- (3.85,9.95) -- (3.86,9.96) -- (3.87,9.96) -- (3.88,9.96) -- (3.89,9.97) -- (3.89,9.97) -- (3.90,9.98) -- (3.91,9.98) -- (3.92,9.98) -- (3.93,9.99) -- (3.94,9.99) -- (3.95,9.99) -- (3.96,9.99) -- (3.97,10.00) -- (3.98,10.00) -- (3.99,10.00) -- (4.00,10.00);
\draw[] (4.00,10.00) -- (4.01,10.00) -- (4.02,10.00) -- (4.03,10.00) -- (4.04,10.00) -- (4.05,10.00) -- (4.06,10.00) -- (4.07,10.00) -- (4.08,10.00) -- (4.09,10.00) -- (4.10,10.00) -- (4.11,10.00) -- (4.12,9.99) -- (4.13,9.99) -- (4.14,9.99) -- (4.15,9.99) -- (4.16,9.99) -- (4.17,9.98) -- (4.18,9.98) -- (4.19,9.98) -- (4.20,9.97);
\draw[] (4.20,9.97) -- (4.26,9.95) -- (4.32,9.93) -- (4.37,9.90) -- (4.43,9.86) -- (4.48,9.83) -- (4.53,9.79) -- (4.58,9.74) -- (4.63,9.70) -- (4.67,9.65) -- (4.72,9.60) -- (4.76,9.54) -- (4.79,9.49) -- (4.83,9.43) -- (4.86,9.37) -- (4.89,9.31) -- (4.92,9.25) -- (4.94,9.19) -- (4.96,9.13) -- (4.98,9.06) -- (5.00,9.00);
\draw[] (5.00,9.00) -- (5.01,8.95) -- (5.02,8.90) -- (5.03,8.85) -- (5.03,8.80) -- (5.04,8.75) -- (5.04,8.70) -- (5.04,8.65) -- (5.05,8.60) -- (5.05,8.55) -- (5.04,8.50) -- (5.04,8.45) -- (5.04,8.40) -- (5.04,8.35) -- (5.03,8.30) -- (5.03,8.25) -- (5.02,8.20) -- (5.02,8.15) -- (5.01,8.10) -- (5.01,8.05) -- (5.00,8.00);
\draw[] (4.00,6.00) -- (3.99,6.05) -- (3.99,6.10) -- (3.98,6.15) -- (3.98,6.20) -- (3.97,6.25) -- (3.97,6.30) -- (3.96,6.35) -- (3.96,6.40) -- (3.96,6.45) -- (3.95,6.50) -- (3.95,6.55) -- (3.95,6.60) -- (3.95,6.65) -- (3.96,6.70) -- (3.96,6.75) -- (3.97,6.80) -- (3.97,6.85) -- (3.98,6.90) -- (3.99,6.95) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.02,7.06) -- (4.04,7.13) -- (4.06,7.19) -- (4.08,7.25) -- (4.11,7.32) -- (4.14,7.38) -- (4.17,7.44) -- (4.21,7.50) -- (4.25,7.55) -- (4.29,7.61) -- (4.33,7.66) -- (4.37,7.71) -- (4.42,7.75) -- (4.47,7.80) -- (4.52,7.84) -- (4.57,7.87) -- (4.63,7.90) -- (4.68,7.93) -- (4.74,7.96) -- (4.80,7.97);
\draw[] (4.80,7.97) -- (4.81,7.98) -- (4.82,7.98) -- (4.83,7.98) -- (4.84,7.98) -- (4.85,7.99) -- (4.86,7.99) -- (4.87,7.99) -- (4.88,7.99) -- (4.89,7.99) -- (4.90,7.99) -- (4.91,7.99) -- (4.92,8.00) -- (4.93,8.00) -- (4.94,8.00) -- (4.95,8.00) -- (4.96,8.00) -- (4.97,8.00) -- (4.98,8.00) -- (4.99,8.00) -- (5.00,8.00);
\draw[] (5.00,8.00) -- (5.01,8.00) -- (5.02,8.00) -- (5.03,8.00) -- (5.04,8.00) -- (5.05,8.00) -- (5.06,8.00) -- (5.07,8.00) -- (5.08,8.00) -- (5.09,7.99) -- (5.10,7.99) -- (5.11,7.99) -- (5.12,7.99) -- (5.13,7.99) -- (5.14,7.99) -- (5.15,7.99) -- (5.16,7.98) -- (5.17,7.98) -- (5.18,7.98) -- (5.19,7.98) -- (5.20,7.97);
\draw[] (5.20,7.97) -- (5.26,7.96) -- (5.32,7.93) -- (5.37,7.90) -- (5.43,7.87) -- (5.48,7.84) -- (5.53,7.80) -- (5.58,7.75) -- (5.63,7.71) -- (5.67,7.66) -- (5.71,7.61) -- (5.75,7.55) -- (5.79,7.50) -- (5.83,7.44) -- (5.86,7.38) -- (5.89,7.32) -- (5.92,7.25) -- (5.94,7.19) -- (5.96,7.13) -- (5.98,7.06) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.01,6.95) -- (6.02,6.90) -- (6.03,6.85) -- (6.03,6.80) -- (6.04,6.75) -- (6.04,6.70) -- (6.05,6.65) -- (6.05,6.60) -- (6.05,6.55) -- (6.05,6.50) -- (6.04,6.45) -- (6.04,6.40) -- (6.04,6.35) -- (6.03,6.30) -- (6.03,6.25) -- (6.02,6.20) -- (6.02,6.15) -- (6.01,6.10) -- (6.01,6.05) -- (6.00,6.00);
\draw[] (2.00,6.00) -- (2.00,5.95) -- (2.00,5.90) -- (1.99,5.85) -- (1.99,5.80) -- (1.99,5.75) -- (1.99,5.70) -- (1.99,5.65) -- (1.98,5.60) -- (1.98,5.55) -- (1.98,5.50) -- (1.98,5.45) -- (1.98,5.40) -- (1.98,5.35) -- (1.98,5.30) -- (1.98,5.25) -- (1.99,5.20) -- (1.99,5.15) -- (1.99,5.10) -- (2.00,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.02,4.82) -- (2.05,4.65) -- (2.08,4.47) -- (2.13,4.30) -- (2.18,4.12) -- (2.24,3.95) -- (2.31,3.78) -- (2.38,3.61) -- (2.46,3.45) -- (2.55,3.29) -- (2.65,3.14) -- (2.75,2.99) -- (2.86,2.85) -- (2.97,2.71) -- (3.10,2.58) -- (3.23,2.46) -- (3.36,2.35) -- (3.51,2.24) -- (3.66,2.15) -- (3.81,2.07);
\draw[] (3.81,2.07) -- (3.82,2.06) -- (3.83,2.06) -- (3.84,2.05) -- (3.85,2.05) -- (3.86,2.04) -- (3.87,2.04) -- (3.88,2.04) -- (3.89,2.03) -- (3.89,2.03) -- (3.90,2.02) -- (3.91,2.02) -- (3.92,2.02) -- (3.93,2.01) -- (3.94,2.01) -- (3.95,2.01) -- (3.96,2.01) -- (3.97,2.00) -- (3.98,2.00) -- (3.99,2.00) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (4.01,2.00) -- (4.02,2.00) -- (4.03,2.00) -- (4.04,2.00) -- (4.05,2.00) -- (4.06,2.00) -- (4.07,2.00) -- (4.08,2.00) -- (4.09,2.00) -- (4.10,2.00) -- (4.11,2.00) -- (4.12,2.01) -- (4.13,2.01) -- (4.14,2.01) -- (4.15,2.01) -- (4.16,2.01) -- (4.17,2.02) -- (4.18,2.02) -- (4.19,2.02) -- (4.20,2.03);
\draw[] (4.20,2.03) -- (4.26,2.05) -- (4.32,2.07) -- (4.37,2.10) -- (4.43,2.14) -- (4.48,2.17) -- (4.53,2.21) -- (4.58,2.26) -- (4.63,2.30) -- (4.67,2.35) -- (4.72,2.40) -- (4.76,2.46) -- (4.79,2.51) -- (4.83,2.57) -- (4.86,2.63) -- (4.89,2.69) -- (4.92,2.75) -- (4.94,2.81) -- (4.96,2.87) -- (4.98,2.94) -- (5.00,3.00);
\draw[] (5.00,3.00) -- (5.01,3.05) -- (5.02,3.10) -- (5.03,3.15) -- (5.03,3.20) -- (5.04,3.25) -- (5.04,3.30) -- (5.04,3.35) -- (5.05,3.40) -- (5.05,3.45) -- (5.04,3.50) -- (5.04,3.55) -- (5.04,3.60) -- (5.04,3.65) -- (5.03,3.70) -- (5.03,3.75) -- (5.02,3.80) -- (5.02,3.85) -- (5.01,3.90) -- (5.01,3.95) -- (5.00,4.00);
\draw[] (4.00,6.00) -- (3.99,5.95) -- (3.99,5.90) -- (3.98,5.85) -- (3.98,5.80) -- (3.97,5.75) -- (3.97,5.70) -- (3.96,5.65) -- (3.96,5.60) -- (3.96,5.55) -- (3.95,5.50) -- (3.95,5.45) -- (3.95,5.40) -- (3.95,5.35) -- (3.96,5.30) -- (3.96,5.25) -- (3.97,5.20) -- (3.97,5.15) -- (3.98,5.10) -- (3.99,5.05) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.02,4.94) -- (4.04,4.87) -- (4.06,4.81) -- (4.08,4.75) -- (4.11,4.68) -- (4.14,4.62) -- (4.17,4.56) -- (4.21,4.50) -- (4.25,4.45) -- (4.29,4.39) -- (4.33,4.34) -- (4.37,4.29) -- (4.42,4.25) -- (4.47,4.20) -- (4.52,4.16) -- (4.57,4.13) -- (4.63,4.10) -- (4.68,4.07) -- (4.74,4.04) -- (4.80,4.03);
\draw[] (4.80,4.03) -- (4.81,4.02) -- (4.82,4.02) -- (4.83,4.02) -- (4.84,4.02) -- (4.85,4.01) -- (4.86,4.01) -- (4.87,4.01) -- (4.88,4.01) -- (4.89,4.01) -- (4.90,4.01) -- (4.91,4.01) -- (4.92,4.00) -- (4.93,4.00) -- (4.94,4.00) -- (4.95,4.00) -- (4.96,4.00) -- (4.97,4.00) -- (4.98,4.00) -- (4.99,4.00) -- (5.00,4.00);
\draw[] (5.00,4.00) -- (5.01,4.00) -- (5.02,4.00) -- (5.03,4.00) -- (5.04,4.00) -- (5.05,4.00) -- (5.06,4.00) -- (5.07,4.00) -- (5.08,4.00) -- (5.09,4.01) -- (5.10,4.01) -- (5.11,4.01) -- (5.12,4.01) -- (5.13,4.01) -- (5.14,4.01) -- (5.15,4.01) -- (5.16,4.02) -- (5.17,4.02) -- (5.18,4.02) -- (5.19,4.02) -- (5.20,4.03);
\draw[] (5.20,4.03) -- (5.26,4.04) -- (5.32,4.07) -- (5.37,4.10) -- (5.43,4.13) -- (5.48,4.16) -- (5.53,4.20) -- (5.58,4.25) -- (5.63,4.29) -- (5.67,4.34) -- (5.71,4.39) -- (5.75,4.45) -- (5.79,4.50) -- (5.83,4.56) -- (5.86,4.62) -- (5.89,4.68) -- (5.92,4.75) -- (5.94,4.81) -- (5.96,4.87) -- (5.98,4.94) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.01,5.05) -- (6.02,5.10) -- (6.03,5.15) -- (6.03,5.20) -- (6.04,5.25) -- (6.04,5.30) -- (6.05,5.35) -- (6.05,5.40) -- (6.05,5.45) -- (6.05,5.50) -- (6.04,5.55) -- (6.04,5.60) -- (6.04,5.65) -- (6.03,5.70) -- (6.03,5.75) -- (6.02,5.80) -- (6.02,5.85) -- (6.01,5.90) -- (6.01,5.95) -- (6.00,6.00);
\draw[,,] (4.00,2.00) -- (4.00,1.00);
\filldraw[fill=white] (3.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,13.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes ( Y \boxtimes Z ), ( X' \boxtimes Y' ) \boxtimes Z' )$};
\draw (3.00,12.00) node{$M_{\mathcal{C}}$};
\draw (4.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (5.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,7.00) node{$\alpha_A$};
\draw (2.00,6.00) node{$f$};
\draw (4.00,6.00) node{$g$};
\draw (6.00,6.00) node{$h$};
\draw (5.00,4.00) node{$\Delta_P$};
\draw (4.00,2.00) node{$\Delta_P$};
\draw (4.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,14.5);
\draw[,,] (3.00,12.00) -- (3.00,13.00);
\draw[] (2.00,10.00) -- (1.99,10.05) -- (1.99,10.10) -- (1.98,10.15) -- (1.98,10.20) -- (1.97,10.25) -- (1.97,10.30) -- (1.96,10.35) -- (1.96,10.40) -- (1.96,10.45) -- (1.96,10.50) -- (1.95,10.55) -- (1.95,10.60) -- (1.96,10.65) -- (1.96,10.70) -- (1.96,10.75) -- (1.97,10.80) -- (1.97,10.85) -- (1.98,10.90) -- (1.99,10.95) -- (2.00,11.00);
\draw[] (2.00,11.00) -- (2.02,11.06) -- (2.04,11.13) -- (2.06,11.19) -- (2.08,11.25) -- (2.11,11.31) -- (2.14,11.37) -- (2.17,11.43) -- (2.21,11.49) -- (2.24,11.54) -- (2.28,11.59) -- (2.33,11.65) -- (2.37,11.69) -- (2.42,11.74) -- (2.47,11.78) -- (2.52,11.82) -- (2.57,11.86) -- (2.62,11.90) -- (2.68,11.93) -- (2.74,11.95) -- (2.80,11.97);
\draw[] (2.80,11.97) -- (2.81,11.98) -- (2.82,11.98) -- (2.83,11.98) -- (2.84,11.99) -- (2.85,11.99) -- (2.86,11.99) -- (2.87,11.99) -- (2.88,12.00) -- (2.89,12.00) -- (2.90,12.00) -- (2.91,12.00) -- (2.92,12.00) -- (2.93,12.00) -- (2.94,12.00) -- (2.95,12.00) -- (2.96,12.00) -- (2.97,12.00) -- (2.98,12.00) -- (2.99,12.00) -- (3.00,12.00);
\draw[] (3.00,12.00) -- (3.01,12.00) -- (3.02,12.00) -- (3.03,11.99) -- (3.04,11.99) -- (3.05,11.99) -- (3.06,11.99) -- (3.07,11.98) -- (3.08,11.98) -- (3.08,11.98) -- (3.09,11.97) -- (3.10,11.97) -- (3.11,11.96) -- (3.12,11.96) -- (3.13,11.95) -- (3.14,11.95) -- (3.15,11.94) -- (3.16,11.94) -- (3.17,11.93) -- (3.18,11.93) -- (3.18,11.92);
\draw[] (3.18,11.92) -- (3.40,11.79) -- (3.61,11.66) -- (3.82,11.51) -- (4.02,11.35) -- (4.21,11.19) -- (4.40,11.01) -- (4.59,10.83) -- (4.76,10.65) -- (4.92,10.45) -- (5.08,10.25) -- (5.23,10.05) -- (5.36,9.83) -- (5.49,9.62) -- (5.60,9.40) -- (5.70,9.17) -- (5.79,8.94) -- (5.86,8.71) -- (5.92,8.48) -- (5.97,8.24) -- (6.00,8.00);
\draw[] (6.00,8.00) -- (6.00,7.95) -- (6.01,7.90) -- (6.01,7.85) -- (6.01,7.80) -- (6.02,7.75) -- (6.02,7.70) -- (6.02,7.65) -- (6.02,7.60) -- (6.02,7.55) -- (6.02,7.50) -- (6.02,7.45) -- (6.02,7.40) -- (6.01,7.35) -- (6.01,7.30) -- (6.01,7.25) -- (6.01,7.20) -- (6.01,7.15) -- (6.00,7.10) -- (6.00,7.05) -- (6.00,7.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.99,8.10) -- (0.98,8.15) -- (0.98,8.20) -- (0.97,8.25) -- (0.97,8.30) -- (0.96,8.35) -- (0.96,8.40) -- (0.96,8.45) -- (0.96,8.50) -- (0.95,8.55) -- (0.95,8.60) -- (0.96,8.65) -- (0.96,8.70) -- (0.96,8.75) -- (0.97,8.80) -- (0.97,8.85) -- (0.98,8.90) -- (0.99,8.95) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.02,9.06) -- (1.04,9.13) -- (1.06,9.19) -- (1.08,9.25) -- (1.11,9.31) -- (1.14,9.37) -- (1.17,9.43) -- (1.21,9.49) -- (1.24,9.54) -- (1.28,9.60) -- (1.33,9.65) -- (1.37,9.70) -- (1.42,9.74) -- (1.47,9.79) -- (1.52,9.83) -- (1.57,9.86) -- (1.63,9.90) -- (1.68,9.93) -- (1.74,9.95) -- (1.80,9.97);
\draw[] (1.80,9.97) -- (1.81,9.98) -- (1.82,9.98) -- (1.83,9.98) -- (1.84,9.99) -- (1.85,9.99) -- (1.86,9.99) -- (1.87,9.99) -- (1.88,9.99) -- (1.89,10.00) -- (1.90,10.00) -- (1.91,10.00) -- (1.92,10.00) -- (1.93,10.00) -- (1.94,10.00) -- (1.95,10.00) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,9.99) -- (2.05,9.99) -- (2.06,9.99) -- (2.07,9.99) -- (2.08,9.98) -- (2.09,9.98) -- (2.10,9.98) -- (2.11,9.97) -- (2.11,9.97) -- (2.12,9.96) -- (2.13,9.96) -- (2.14,9.96) -- (2.15,9.95) -- (2.16,9.95) -- (2.17,9.94) -- (2.18,9.94) -- (2.19,9.93);
\draw[] (2.19,9.93) -- (2.34,9.85) -- (2.49,9.76) -- (2.64,9.65) -- (2.77,9.54) -- (2.90,9.42) -- (3.03,9.29) -- (3.14,9.15) -- (3.25,9.01) -- (3.35,8.86) -- (3.45,8.71) -- (3.54,8.55) -- (3.62,8.39) -- (3.69,8.22) -- (3.76,8.05) -- (3.82,7.88) -- (3.87,7.70) -- (3.92,7.53) -- (3.95,7.35) -- (3.98,7.18) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.00,6.95) -- (4.01,6.90) -- (4.01,6.85) -- (4.01,6.80) -- (4.02,6.75) -- (4.02,6.70) -- (4.02,6.65) -- (4.02,6.60) -- (4.02,6.55) -- (4.02,6.50) -- (4.02,6.45) -- (4.02,6.40) -- (4.01,6.35) -- (4.01,6.30) -- (4.01,6.25) -- (4.01,6.20) -- (4.01,6.15) -- (4.00,6.10) -- (4.00,6.05) -- (4.00,6.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (0.00,6.00) -- (-0.00,5.95) -- (-0.00,5.90) -- (-0.01,5.85) -- (-0.01,5.80) -- (-0.01,5.75) -- (-0.01,5.70) -- (-0.01,5.65) -- (-0.02,5.60) -- (-0.02,5.55) -- (-0.02,5.50) -- (-0.02,5.45) -- (-0.02,5.40) -- (-0.02,5.35) -- (-0.02,5.30) -- (-0.02,5.25) -- (-0.01,5.20) -- (-0.01,5.15) -- (-0.01,5.10) -- (-0.00,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,4.82) -- (0.05,4.65) -- (0.08,4.47) -- (0.13,4.30) -- (0.18,4.12) -- (0.24,3.95) -- (0.31,3.78) -- (0.38,3.61) -- (0.46,3.45) -- (0.55,3.29) -- (0.65,3.14) -- (0.75,2.99) -- (0.86,2.85) -- (0.97,2.71) -- (1.10,2.58) -- (1.23,2.46) -- (1.36,2.35) -- (1.51,2.24) -- (1.66,2.15) -- (1.81,2.07);
\draw[] (1.81,2.07) -- (1.82,2.06) -- (1.83,2.06) -- (1.84,2.05) -- (1.85,2.05) -- (1.86,2.04) -- (1.87,2.04) -- (1.88,2.04) -- (1.89,2.03) -- (1.89,2.03) -- (1.90,2.02) -- (1.91,2.02) -- (1.92,2.02) -- (1.93,2.01) -- (1.94,2.01) -- (1.95,2.01) -- (1.96,2.01) -- (1.97,2.00) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.00) -- (2.04,2.00) -- (2.05,2.00) -- (2.06,2.00) -- (2.07,2.00) -- (2.08,2.00) -- (2.09,2.00) -- (2.10,2.00) -- (2.11,2.00) -- (2.12,2.01) -- (2.13,2.01) -- (2.14,2.01) -- (2.15,2.01) -- (2.16,2.01) -- (2.17,2.02) -- (2.18,2.02) -- (2.19,2.02) -- (2.20,2.03);
\draw[] (2.20,2.03) -- (2.26,2.05) -- (2.32,2.07) -- (2.37,2.10) -- (2.43,2.14) -- (2.48,2.17) -- (2.53,2.21) -- (2.58,2.26) -- (2.63,2.30) -- (2.67,2.35) -- (2.72,2.40) -- (2.76,2.46) -- (2.79,2.51) -- (2.83,2.57) -- (2.86,2.63) -- (2.89,2.69) -- (2.92,2.75) -- (2.94,2.81) -- (2.96,2.87) -- (2.98,2.94) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.01,3.05) -- (3.02,3.10) -- (3.03,3.15) -- (3.03,3.20) -- (3.04,3.25) -- (3.04,3.30) -- (3.04,3.35) -- (3.05,3.40) -- (3.05,3.45) -- (3.04,3.50) -- (3.04,3.55) -- (3.04,3.60) -- (3.04,3.65) -- (3.03,3.70) -- (3.03,3.75) -- (3.02,3.80) -- (3.02,3.85) -- (3.01,3.90) -- (3.01,3.95) -- (3.00,4.00);
\draw[] (2.00,6.00) -- (1.99,5.95) -- (1.99,5.90) -- (1.98,5.85) -- (1.98,5.80) -- (1.97,5.75) -- (1.97,5.70) -- (1.96,5.65) -- (1.96,5.60) -- (1.96,5.55) -- (1.95,5.50) -- (1.95,5.45) -- (1.95,5.40) -- (1.95,5.35) -- (1.96,5.30) -- (1.96,5.25) -- (1.97,5.20) -- (1.97,5.15) -- (1.98,5.10) -- (1.99,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.02,4.94) -- (2.04,4.87) -- (2.06,4.81) -- (2.08,4.75) -- (2.11,4.68) -- (2.14,4.62) -- (2.17,4.56) -- (2.21,4.50) -- (2.25,4.45) -- (2.29,4.39) -- (2.33,4.34) -- (2.37,4.29) -- (2.42,4.25) -- (2.47,4.20) -- (2.52,4.16) -- (2.57,4.13) -- (2.63,4.10) -- (2.68,4.07) -- (2.74,4.04) -- (2.80,4.03);
\draw[] (2.80,4.03) -- (2.81,4.02) -- (2.82,4.02) -- (2.83,4.02) -- (2.84,4.02) -- (2.85,4.01) -- (2.86,4.01) -- (2.87,4.01) -- (2.88,4.01) -- (2.89,4.01) -- (2.90,4.01) -- (2.91,4.01) -- (2.92,4.00) -- (2.93,4.00) -- (2.94,4.00) -- (2.95,4.00) -- (2.96,4.00) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.00) -- (3.07,4.00) -- (3.08,4.00) -- (3.09,4.01) -- (3.10,4.01) -- (3.11,4.01) -- (3.12,4.01) -- (3.13,4.01) -- (3.14,4.01) -- (3.15,4.01) -- (3.16,4.02) -- (3.17,4.02) -- (3.18,4.02) -- (3.19,4.02) -- (3.20,4.03);
\draw[] (3.20,4.03) -- (3.26,4.04) -- (3.32,4.07) -- (3.37,4.10) -- (3.43,4.13) -- (3.48,4.16) -- (3.53,4.20) -- (3.58,4.25) -- (3.63,4.29) -- (3.67,4.34) -- (3.71,4.39) -- (3.75,4.45) -- (3.79,4.50) -- (3.83,4.56) -- (3.86,4.62) -- (3.89,4.68) -- (3.92,4.75) -- (3.94,4.81) -- (3.96,4.87) -- (3.98,4.94) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.01,5.05) -- (4.02,5.10) -- (4.03,5.15) -- (4.03,5.20) -- (4.04,5.25) -- (4.04,5.30) -- (4.05,5.35) -- (4.05,5.40) -- (4.05,5.45) -- (4.05,5.50) -- (4.04,5.55) -- (4.04,5.60) -- (4.04,5.65) -- (4.03,5.70) -- (4.03,5.75) -- (4.02,5.80) -- (4.02,5.85) -- (4.01,5.90) -- (4.01,5.95) -- (4.00,6.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (3.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,13.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes ( Y \boxtimes Z ), ( X' \boxtimes Y' ) \boxtimes Z' )$};
\draw (3.00,12.00) node{$M_{\mathcal{C}}$};
\draw (2.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (6.00,7.00) node{$\alpha_B$};
\draw (0.00,6.00) node{$f$};
\draw (2.00,6.00) node{$g$};
\draw (4.00,6.00) node{$h$};
\draw (3.00,4.00) node{$\Delta_P$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_5a.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,14.5);
\draw[,,] (3.00,12.00) -- (3.00,13.00);
\draw[] (2.00,10.00) -- (1.99,10.05) -- (1.99,10.10) -- (1.98,10.15) -- (1.98,10.20) -- (1.97,10.25) -- (1.97,10.30) -- (1.96,10.35) -- (1.96,10.40) -- (1.96,10.45) -- (1.96,10.50) -- (1.95,10.55) -- (1.95,10.60) -- (1.96,10.65) -- (1.96,10.70) -- (1.96,10.75) -- (1.97,10.80) -- (1.97,10.85) -- (1.98,10.90) -- (1.99,10.95) -- (2.00,11.00);
\draw[] (2.00,11.00) -- (2.02,11.06) -- (2.04,11.13) -- (2.06,11.19) -- (2.08,11.25) -- (2.11,11.31) -- (2.14,11.37) -- (2.17,11.43) -- (2.21,11.49) -- (2.24,11.54) -- (2.28,11.59) -- (2.33,11.65) -- (2.37,11.69) -- (2.42,11.74) -- (2.47,11.78) -- (2.52,11.82) -- (2.57,11.86) -- (2.62,11.90) -- (2.68,11.93) -- (2.74,11.95) -- (2.80,11.97);
\draw[] (2.80,11.97) -- (2.81,11.98) -- (2.82,11.98) -- (2.83,11.98) -- (2.84,11.99) -- (2.85,11.99) -- (2.86,11.99) -- (2.87,11.99) -- (2.88,12.00) -- (2.89,12.00) -- (2.90,12.00) -- (2.91,12.00) -- (2.92,12.00) -- (2.93,12.00) -- (2.94,12.00) -- (2.95,12.00) -- (2.96,12.00) -- (2.97,12.00) -- (2.98,12.00) -- (2.99,12.00) -- (3.00,12.00);
\draw[] (3.00,12.00) -- (3.01,12.00) -- (3.02,12.00) -- (3.03,11.99) -- (3.04,11.99) -- (3.05,11.99) -- (3.06,11.99) -- (3.07,11.98) -- (3.08,11.98) -- (3.08,11.98) -- (3.09,11.97) -- (3.10,11.97) -- (3.11,11.96) -- (3.12,11.96) -- (3.13,11.95) -- (3.14,11.95) -- (3.15,11.94) -- (3.16,11.94) -- (3.17,11.93) -- (3.18,11.93) -- (3.18,11.92);
\draw[] (3.18,11.92) -- (3.40,11.79) -- (3.61,11.66) -- (3.82,11.51) -- (4.02,11.35) -- (4.21,11.19) -- (4.40,11.01) -- (4.59,10.83) -- (4.76,10.65) -- (4.92,10.45) -- (5.08,10.25) -- (5.23,10.05) -- (5.36,9.83) -- (5.49,9.62) -- (5.60,9.40) -- (5.70,9.17) -- (5.79,8.94) -- (5.86,8.71) -- (5.92,8.48) -- (5.97,8.24) -- (6.00,8.00);
\draw[] (6.00,8.00) -- (6.00,7.95) -- (6.01,7.90) -- (6.01,7.85) -- (6.01,7.80) -- (6.02,7.75) -- (6.02,7.70) -- (6.02,7.65) -- (6.02,7.60) -- (6.02,7.55) -- (6.02,7.50) -- (6.02,7.45) -- (6.02,7.40) -- (6.01,7.35) -- (6.01,7.30) -- (6.01,7.25) -- (6.01,7.20) -- (6.01,7.15) -- (6.00,7.10) -- (6.00,7.05) -- (6.00,7.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.99,8.10) -- (0.98,8.15) -- (0.98,8.20) -- (0.97,8.25) -- (0.97,8.30) -- (0.96,8.35) -- (0.96,8.40) -- (0.96,8.45) -- (0.96,8.50) -- (0.95,8.55) -- (0.95,8.60) -- (0.96,8.65) -- (0.96,8.70) -- (0.96,8.75) -- (0.97,8.80) -- (0.97,8.85) -- (0.98,8.90) -- (0.99,8.95) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.02,9.06) -- (1.04,9.13) -- (1.06,9.19) -- (1.08,9.25) -- (1.11,9.31) -- (1.14,9.37) -- (1.17,9.43) -- (1.21,9.49) -- (1.24,9.54) -- (1.28,9.60) -- (1.33,9.65) -- (1.37,9.70) -- (1.42,9.74) -- (1.47,9.79) -- (1.52,9.83) -- (1.57,9.86) -- (1.63,9.90) -- (1.68,9.93) -- (1.74,9.95) -- (1.80,9.97);
\draw[] (1.80,9.97) -- (1.81,9.98) -- (1.82,9.98) -- (1.83,9.98) -- (1.84,9.99) -- (1.85,9.99) -- (1.86,9.99) -- (1.87,9.99) -- (1.88,9.99) -- (1.89,10.00) -- (1.90,10.00) -- (1.91,10.00) -- (1.92,10.00) -- (1.93,10.00) -- (1.94,10.00) -- (1.95,10.00) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,9.99) -- (2.05,9.99) -- (2.06,9.99) -- (2.07,9.99) -- (2.08,9.98) -- (2.09,9.98) -- (2.10,9.98) -- (2.11,9.97) -- (2.11,9.97) -- (2.12,9.96) -- (2.13,9.96) -- (2.14,9.96) -- (2.15,9.95) -- (2.16,9.95) -- (2.17,9.94) -- (2.18,9.94) -- (2.19,9.93);
\draw[] (2.19,9.93) -- (2.34,9.85) -- (2.49,9.76) -- (2.64,9.65) -- (2.77,9.54) -- (2.90,9.42) -- (3.03,9.29) -- (3.14,9.15) -- (3.25,9.01) -- (3.35,8.86) -- (3.45,8.71) -- (3.54,8.55) -- (3.62,8.39) -- (3.69,8.22) -- (3.76,8.05) -- (3.82,7.88) -- (3.87,7.70) -- (3.92,7.53) -- (3.95,7.35) -- (3.98,7.18) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.00,6.95) -- (4.01,6.90) -- (4.01,6.85) -- (4.01,6.80) -- (4.02,6.75) -- (4.02,6.70) -- (4.02,6.65) -- (4.02,6.60) -- (4.02,6.55) -- (4.02,6.50) -- (4.02,6.45) -- (4.02,6.40) -- (4.01,6.35) -- (4.01,6.30) -- (4.01,6.25) -- (4.01,6.20) -- (4.01,6.15) -- (4.00,6.10) -- (4.00,6.05) -- (4.00,6.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (0.00,6.00) -- (-0.01,5.95) -- (-0.01,5.90) -- (-0.02,5.85) -- (-0.02,5.80) -- (-0.03,5.75) -- (-0.03,5.70) -- (-0.04,5.65) -- (-0.04,5.60) -- (-0.04,5.55) -- (-0.05,5.50) -- (-0.05,5.45) -- (-0.05,5.40) -- (-0.05,5.35) -- (-0.04,5.30) -- (-0.04,5.25) -- (-0.03,5.20) -- (-0.03,5.15) -- (-0.02,5.10) -- (-0.01,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,4.94) -- (0.04,4.87) -- (0.06,4.81) -- (0.08,4.75) -- (0.11,4.68) -- (0.14,4.62) -- (0.17,4.56) -- (0.21,4.50) -- (0.25,4.45) -- (0.29,4.39) -- (0.33,4.34) -- (0.37,4.29) -- (0.42,4.25) -- (0.47,4.20) -- (0.52,4.16) -- (0.57,4.13) -- (0.63,4.10) -- (0.68,4.07) -- (0.74,4.04) -- (0.80,4.03);
\draw[] (0.80,4.03) -- (0.81,4.02) -- (0.82,4.02) -- (0.83,4.02) -- (0.84,4.02) -- (0.85,4.01) -- (0.86,4.01) -- (0.87,4.01) -- (0.88,4.01) -- (0.89,4.01) -- (0.90,4.01) -- (0.91,4.01) -- (0.92,4.00) -- (0.93,4.00) -- (0.94,4.00) -- (0.95,4.00) -- (0.96,4.00) -- (0.97,4.00) -- (0.98,4.00) -- (0.99,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.01,4.00) -- (1.02,4.00) -- (1.03,4.00) -- (1.04,4.00) -- (1.05,4.00) -- (1.06,4.00) -- (1.07,4.00) -- (1.08,4.00) -- (1.09,4.01) -- (1.10,4.01) -- (1.11,4.01) -- (1.12,4.01) -- (1.13,4.01) -- (1.14,4.01) -- (1.15,4.01) -- (1.16,4.02) -- (1.17,4.02) -- (1.18,4.02) -- (1.19,4.02) -- (1.20,4.03);
\draw[] (1.20,4.03) -- (1.26,4.04) -- (1.32,4.07) -- (1.37,4.10) -- (1.43,4.13) -- (1.48,4.16) -- (1.53,4.20) -- (1.58,4.25) -- (1.63,4.29) -- (1.67,4.34) -- (1.71,4.39) -- (1.75,4.45) -- (1.79,4.50) -- (1.83,4.56) -- (1.86,4.62) -- (1.89,4.68) -- (1.92,4.75) -- (1.94,4.81) -- (1.96,4.87) -- (1.98,4.94) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,5.05) -- (2.02,5.10) -- (2.03,5.15) -- (2.03,5.20) -- (2.04,5.25) -- (2.04,5.30) -- (2.05,5.35) -- (2.05,5.40) -- (2.05,5.45) -- (2.05,5.50) -- (2.04,5.55) -- (2.04,5.60) -- (2.04,5.65) -- (2.03,5.70) -- (2.03,5.75) -- (2.02,5.80) -- (2.02,5.85) -- (2.01,5.90) -- (2.01,5.95) -- (2.00,6.00);
\draw[] (4.00,6.00) -- (4.00,5.95) -- (4.00,5.90) -- (4.01,5.85) -- (4.01,5.80) -- (4.01,5.75) -- (4.01,5.70) -- (4.01,5.65) -- (4.02,5.60) -- (4.02,5.55) -- (4.02,5.50) -- (4.02,5.45) -- (4.02,5.40) -- (4.02,5.35) -- (4.02,5.30) -- (4.02,5.25) -- (4.01,5.20) -- (4.01,5.15) -- (4.01,5.10) -- (4.00,5.05) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (3.98,4.82) -- (3.95,4.65) -- (3.92,4.47) -- (3.87,4.30) -- (3.82,4.12) -- (3.76,3.95) -- (3.69,3.78) -- (3.62,3.61) -- (3.54,3.45) -- (3.45,3.29) -- (3.35,3.14) -- (3.25,2.99) -- (3.14,2.85) -- (3.03,2.71) -- (2.90,2.58) -- (2.77,2.46) -- (2.64,2.35) -- (2.49,2.24) -- (2.34,2.15) -- (2.19,2.07);
\draw[] (2.19,2.07) -- (2.18,2.06) -- (2.17,2.06) -- (2.16,2.05) -- (2.15,2.05) -- (2.14,2.04) -- (2.13,2.04) -- (2.12,2.04) -- (2.11,2.03) -- (2.11,2.03) -- (2.10,2.02) -- (2.09,2.02) -- (2.08,2.02) -- (2.07,2.01) -- (2.06,2.01) -- (2.05,2.01) -- (2.04,2.01) -- (2.03,2.00) -- (2.02,2.00) -- (2.01,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.99,2.00) -- (1.98,2.00) -- (1.97,2.00) -- (1.96,2.00) -- (1.95,2.00) -- (1.94,2.00) -- (1.93,2.00) -- (1.92,2.00) -- (1.91,2.00) -- (1.90,2.00) -- (1.89,2.00) -- (1.88,2.01) -- (1.87,2.01) -- (1.86,2.01) -- (1.85,2.01) -- (1.84,2.01) -- (1.83,2.02) -- (1.82,2.02) -- (1.81,2.02) -- (1.80,2.03);
\draw[] (1.80,2.03) -- (1.74,2.05) -- (1.68,2.07) -- (1.63,2.10) -- (1.57,2.14) -- (1.52,2.17) -- (1.47,2.21) -- (1.42,2.26) -- (1.37,2.30) -- (1.33,2.35) -- (1.28,2.40) -- (1.24,2.46) -- (1.21,2.51) -- (1.17,2.57) -- (1.14,2.63) -- (1.11,2.69) -- (1.08,2.75) -- (1.06,2.81) -- (1.04,2.87) -- (1.02,2.94) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (0.99,3.05) -- (0.98,3.10) -- (0.97,3.15) -- (0.97,3.20) -- (0.96,3.25) -- (0.96,3.30) -- (0.96,3.35) -- (0.95,3.40) -- (0.95,3.45) -- (0.96,3.50) -- (0.96,3.55) -- (0.96,3.60) -- (0.96,3.65) -- (0.97,3.70) -- (0.97,3.75) -- (0.98,3.80) -- (0.98,3.85) -- (0.99,3.90) -- (0.99,3.95) -- (1.00,4.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (3.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,13.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes ( Y \boxtimes Z ), ( X' \boxtimes Y' ) \boxtimes Z' )$};
\draw (3.00,12.00) node{$M_{\mathcal{C}}$};
\draw (2.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (6.00,7.00) node{$\alpha_B$};
\draw (0.00,6.00) node{$f$};
\draw (2.00,6.00) node{$g$};
\draw (4.00,6.00) node{$h$};
\draw (1.00,4.00) node{$\Delta_P$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_5b.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,16.5);
\draw[,,] (3.00,14.00) -- (3.00,15.00);
\draw[] (2.00,12.00) -- (1.99,12.05) -- (1.99,12.10) -- (1.98,12.15) -- (1.98,12.20) -- (1.97,12.25) -- (1.97,12.30) -- (1.96,12.35) -- (1.96,12.40) -- (1.96,12.45) -- (1.96,12.50) -- (1.95,12.55) -- (1.95,12.60) -- (1.96,12.65) -- (1.96,12.70) -- (1.96,12.75) -- (1.97,12.80) -- (1.97,12.85) -- (1.98,12.90) -- (1.99,12.95) -- (2.00,13.00);
\draw[] (2.00,13.00) -- (2.02,13.06) -- (2.04,13.13) -- (2.06,13.19) -- (2.08,13.25) -- (2.11,13.31) -- (2.14,13.37) -- (2.17,13.43) -- (2.21,13.49) -- (2.24,13.54) -- (2.28,13.59) -- (2.33,13.65) -- (2.37,13.69) -- (2.42,13.74) -- (2.47,13.78) -- (2.52,13.82) -- (2.57,13.86) -- (2.62,13.90) -- (2.68,13.93) -- (2.74,13.95) -- (2.80,13.97);
\draw[] (2.80,13.97) -- (2.81,13.98) -- (2.82,13.98) -- (2.83,13.98) -- (2.84,13.99) -- (2.85,13.99) -- (2.86,13.99) -- (2.87,13.99) -- (2.88,14.00) -- (2.89,14.00) -- (2.90,14.00) -- (2.91,14.00) -- (2.92,14.00) -- (2.93,14.00) -- (2.94,14.00) -- (2.95,14.00) -- (2.96,14.00) -- (2.97,14.00) -- (2.98,14.00) -- (2.99,14.00) -- (3.00,14.00);
\draw[] (3.00,14.00) -- (3.01,14.00) -- (3.02,14.00) -- (3.03,13.99) -- (3.04,13.99) -- (3.05,13.99) -- (3.06,13.99) -- (3.07,13.98) -- (3.08,13.98) -- (3.08,13.98) -- (3.09,13.97) -- (3.10,13.97) -- (3.11,13.96) -- (3.12,13.96) -- (3.13,13.95) -- (3.14,13.95) -- (3.15,13.94) -- (3.16,13.94) -- (3.17,13.93) -- (3.18,13.93) -- (3.18,13.92);
\draw[] (3.18,13.92) -- (3.40,13.79) -- (3.61,13.66) -- (3.82,13.51) -- (4.02,13.35) -- (4.21,13.19) -- (4.40,13.01) -- (4.59,12.83) -- (4.76,12.65) -- (4.92,12.45) -- (5.08,12.25) -- (5.23,12.05) -- (5.36,11.83) -- (5.49,11.62) -- (5.60,11.40) -- (5.70,11.17) -- (5.79,10.94) -- (5.86,10.71) -- (5.92,10.48) -- (5.97,10.24) -- (6.00,10.00);
\draw[] (6.00,10.00) -- (6.00,9.95) -- (6.01,9.90) -- (6.01,9.85) -- (6.01,9.80) -- (6.02,9.75) -- (6.02,9.70) -- (6.02,9.65) -- (6.02,9.60) -- (6.02,9.55) -- (6.02,9.50) -- (6.02,9.45) -- (6.02,9.40) -- (6.01,9.35) -- (6.01,9.30) -- (6.01,9.25) -- (6.01,9.20) -- (6.01,9.15) -- (6.00,9.10) -- (6.00,9.05) -- (6.00,9.00);
\draw[] (1.00,10.00) -- (0.99,10.05) -- (0.99,10.10) -- (0.98,10.15) -- (0.98,10.20) -- (0.97,10.25) -- (0.97,10.30) -- (0.96,10.35) -- (0.96,10.40) -- (0.96,10.45) -- (0.96,10.50) -- (0.95,10.55) -- (0.95,10.60) -- (0.96,10.65) -- (0.96,10.70) -- (0.96,10.75) -- (0.97,10.80) -- (0.97,10.85) -- (0.98,10.90) -- (0.99,10.95) -- (1.00,11.00);
\draw[] (1.00,11.00) -- (1.02,11.06) -- (1.04,11.13) -- (1.06,11.19) -- (1.08,11.25) -- (1.11,11.31) -- (1.14,11.37) -- (1.17,11.43) -- (1.21,11.49) -- (1.24,11.54) -- (1.28,11.60) -- (1.33,11.65) -- (1.37,11.70) -- (1.42,11.74) -- (1.47,11.79) -- (1.52,11.83) -- (1.57,11.86) -- (1.63,11.90) -- (1.68,11.93) -- (1.74,11.95) -- (1.80,11.97);
\draw[] (1.80,11.97) -- (1.81,11.98) -- (1.82,11.98) -- (1.83,11.98) -- (1.84,11.99) -- (1.85,11.99) -- (1.86,11.99) -- (1.87,11.99) -- (1.88,11.99) -- (1.89,12.00) -- (1.90,12.00) -- (1.91,12.00) -- (1.92,12.00) -- (1.93,12.00) -- (1.94,12.00) -- (1.95,12.00) -- (1.96,12.00) -- (1.97,12.00) -- (1.98,12.00) -- (1.99,12.00) -- (2.00,12.00);
\draw[] (2.00,12.00) -- (2.01,12.00) -- (2.02,12.00) -- (2.03,12.00) -- (2.04,11.99) -- (2.05,11.99) -- (2.06,11.99) -- (2.07,11.99) -- (2.08,11.98) -- (2.09,11.98) -- (2.10,11.98) -- (2.11,11.97) -- (2.11,11.97) -- (2.12,11.96) -- (2.13,11.96) -- (2.14,11.96) -- (2.15,11.95) -- (2.16,11.95) -- (2.17,11.94) -- (2.18,11.94) -- (2.19,11.93);
\draw[] (2.19,11.93) -- (2.34,11.85) -- (2.49,11.76) -- (2.64,11.65) -- (2.77,11.54) -- (2.90,11.42) -- (3.03,11.29) -- (3.14,11.15) -- (3.25,11.01) -- (3.35,10.86) -- (3.45,10.71) -- (3.54,10.55) -- (3.62,10.39) -- (3.69,10.22) -- (3.76,10.05) -- (3.82,9.88) -- (3.87,9.70) -- (3.92,9.53) -- (3.95,9.35) -- (3.98,9.18) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.00,8.95) -- (4.01,8.90) -- (4.01,8.85) -- (4.01,8.80) -- (4.02,8.75) -- (4.02,8.70) -- (4.02,8.65) -- (4.02,8.60) -- (4.02,8.55) -- (4.02,8.50) -- (4.02,8.45) -- (4.02,8.40) -- (4.01,8.35) -- (4.01,8.30) -- (4.01,8.25) -- (4.01,8.20) -- (4.01,8.15) -- (4.00,8.10) -- (4.00,8.05) -- (4.00,8.00);
\draw[] (0.00,8.00) -- (-0.01,8.05) -- (-0.01,8.10) -- (-0.02,8.15) -- (-0.02,8.20) -- (-0.03,8.25) -- (-0.03,8.30) -- (-0.04,8.35) -- (-0.04,8.40) -- (-0.04,8.45) -- (-0.05,8.50) -- (-0.05,8.55) -- (-0.05,8.60) -- (-0.05,8.65) -- (-0.04,8.70) -- (-0.04,8.75) -- (-0.03,8.80) -- (-0.03,8.85) -- (-0.02,8.90) -- (-0.01,8.95) -- (0.00,9.00);
\draw[] (0.00,9.00) -- (0.02,9.06) -- (0.04,9.13) -- (0.06,9.19) -- (0.08,9.25) -- (0.11,9.32) -- (0.14,9.38) -- (0.17,9.44) -- (0.21,9.50) -- (0.25,9.55) -- (0.29,9.61) -- (0.33,9.66) -- (0.37,9.71) -- (0.42,9.75) -- (0.47,9.80) -- (0.52,9.84) -- (0.57,9.87) -- (0.63,9.90) -- (0.68,9.93) -- (0.74,9.96) -- (0.80,9.97);
\draw[] (0.80,9.97) -- (0.81,9.98) -- (0.82,9.98) -- (0.83,9.98) -- (0.84,9.98) -- (0.85,9.99) -- (0.86,9.99) -- (0.87,9.99) -- (0.88,9.99) -- (0.89,9.99) -- (0.90,9.99) -- (0.91,9.99) -- (0.92,10.00) -- (0.93,10.00) -- (0.94,10.00) -- (0.95,10.00) -- (0.96,10.00) -- (0.97,10.00) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,10.00) -- (1.06,10.00) -- (1.07,10.00) -- (1.08,10.00) -- (1.09,9.99) -- (1.10,9.99) -- (1.11,9.99) -- (1.12,9.99) -- (1.13,9.99) -- (1.14,9.99) -- (1.15,9.99) -- (1.16,9.98) -- (1.17,9.98) -- (1.18,9.98) -- (1.19,9.98) -- (1.20,9.97);
\draw[] (1.20,9.97) -- (1.26,9.96) -- (1.32,9.93) -- (1.37,9.90) -- (1.43,9.87) -- (1.48,9.84) -- (1.53,9.80) -- (1.58,9.75) -- (1.63,9.71) -- (1.67,9.66) -- (1.71,9.61) -- (1.75,9.55) -- (1.79,9.50) -- (1.83,9.44) -- (1.86,9.38) -- (1.89,9.32) -- (1.92,9.25) -- (1.94,9.19) -- (1.96,9.13) -- (1.98,9.06) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.01,8.95) -- (2.02,8.90) -- (2.03,8.85) -- (2.03,8.80) -- (2.04,8.75) -- (2.04,8.70) -- (2.05,8.65) -- (2.05,8.60) -- (2.05,8.55) -- (2.05,8.50) -- (2.04,8.45) -- (2.04,8.40) -- (2.04,8.35) -- (2.03,8.30) -- (2.03,8.25) -- (2.02,8.20) -- (2.02,8.15) -- (2.01,8.10) -- (2.01,8.05) -- (2.00,8.00);
\draw[] (0.00,8.00) -- (-0.01,7.95) -- (-0.01,7.90) -- (-0.02,7.85) -- (-0.02,7.80) -- (-0.03,7.75) -- (-0.03,7.70) -- (-0.04,7.65) -- (-0.04,7.60) -- (-0.04,7.55) -- (-0.05,7.50) -- (-0.05,7.45) -- (-0.05,7.40) -- (-0.05,7.35) -- (-0.04,7.30) -- (-0.04,7.25) -- (-0.03,7.20) -- (-0.03,7.15) -- (-0.02,7.10) -- (-0.01,7.05) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,6.94) -- (0.04,6.87) -- (0.06,6.81) -- (0.08,6.75) -- (0.11,6.68) -- (0.14,6.62) -- (0.17,6.56) -- (0.21,6.50) -- (0.25,6.45) -- (0.29,6.39) -- (0.33,6.34) -- (0.37,6.29) -- (0.42,6.25) -- (0.47,6.20) -- (0.52,6.16) -- (0.57,6.13) -- (0.63,6.10) -- (0.68,6.07) -- (0.74,6.04) -- (0.80,6.03);
\draw[] (0.80,6.03) -- (0.81,6.02) -- (0.82,6.02) -- (0.83,6.02) -- (0.84,6.02) -- (0.85,6.01) -- (0.86,6.01) -- (0.87,6.01) -- (0.88,6.01) -- (0.89,6.01) -- (0.90,6.01) -- (0.91,6.01) -- (0.92,6.00) -- (0.93,6.00) -- (0.94,6.00) -- (0.95,6.00) -- (0.96,6.00) -- (0.97,6.00) -- (0.98,6.00) -- (0.99,6.00) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (1.01,6.00) -- (1.02,6.00) -- (1.03,6.00) -- (1.04,6.00) -- (1.05,6.00) -- (1.06,6.00) -- (1.07,6.00) -- (1.08,6.00) -- (1.09,6.01) -- (1.10,6.01) -- (1.11,6.01) -- (1.12,6.01) -- (1.13,6.01) -- (1.14,6.01) -- (1.15,6.01) -- (1.16,6.02) -- (1.17,6.02) -- (1.18,6.02) -- (1.19,6.02) -- (1.20,6.03);
\draw[] (1.20,6.03) -- (1.26,6.04) -- (1.32,6.07) -- (1.37,6.10) -- (1.43,6.13) -- (1.48,6.16) -- (1.53,6.20) -- (1.58,6.25) -- (1.63,6.29) -- (1.67,6.34) -- (1.71,6.39) -- (1.75,6.45) -- (1.79,6.50) -- (1.83,6.56) -- (1.86,6.62) -- (1.89,6.68) -- (1.92,6.75) -- (1.94,6.81) -- (1.96,6.87) -- (1.98,6.94) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,7.05) -- (2.02,7.10) -- (2.03,7.15) -- (2.03,7.20) -- (2.04,7.25) -- (2.04,7.30) -- (2.05,7.35) -- (2.05,7.40) -- (2.05,7.45) -- (2.05,7.50) -- (2.04,7.55) -- (2.04,7.60) -- (2.04,7.65) -- (2.03,7.70) -- (2.03,7.75) -- (2.02,7.80) -- (2.02,7.85) -- (2.01,7.90) -- (2.01,7.95) -- (2.00,8.00);
\draw[] (4.00,8.00) -- (4.00,7.95) -- (4.00,7.90) -- (4.01,7.85) -- (4.01,7.80) -- (4.01,7.75) -- (4.01,7.70) -- (4.01,7.65) -- (4.02,7.60) -- (4.02,7.55) -- (4.02,7.50) -- (4.02,7.45) -- (4.02,7.40) -- (4.02,7.35) -- (4.02,7.30) -- (4.02,7.25) -- (4.01,7.20) -- (4.01,7.15) -- (4.01,7.10) -- (4.00,7.05) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (3.98,6.82) -- (3.95,6.65) -- (3.92,6.47) -- (3.87,6.30) -- (3.82,6.12) -- (3.76,5.95) -- (3.69,5.78) -- (3.62,5.61) -- (3.54,5.45) -- (3.45,5.29) -- (3.35,5.14) -- (3.25,4.99) -- (3.14,4.85) -- (3.03,4.71) -- (2.90,4.58) -- (2.77,4.46) -- (2.64,4.35) -- (2.49,4.24) -- (2.34,4.15) -- (2.19,4.07);
\draw[] (2.19,4.07) -- (2.18,4.06) -- (2.17,4.06) -- (2.16,4.05) -- (2.15,4.05) -- (2.14,4.04) -- (2.13,4.04) -- (2.12,4.04) -- (2.11,4.03) -- (2.11,4.03) -- (2.10,4.02) -- (2.09,4.02) -- (2.08,4.02) -- (2.07,4.01) -- (2.06,4.01) -- (2.05,4.01) -- (2.04,4.01) -- (2.03,4.00) -- (2.02,4.00) -- (2.01,4.00) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (1.99,4.00) -- (1.98,4.00) -- (1.97,4.00) -- (1.96,4.00) -- (1.95,4.00) -- (1.94,4.00) -- (1.93,4.00) -- (1.92,4.00) -- (1.91,4.00) -- (1.90,4.00) -- (1.89,4.00) -- (1.88,4.01) -- (1.87,4.01) -- (1.86,4.01) -- (1.85,4.01) -- (1.84,4.01) -- (1.83,4.02) -- (1.82,4.02) -- (1.81,4.02) -- (1.80,4.03);
\draw[] (1.80,4.03) -- (1.74,4.05) -- (1.68,4.07) -- (1.63,4.10) -- (1.57,4.14) -- (1.52,4.17) -- (1.47,4.21) -- (1.42,4.26) -- (1.37,4.30) -- (1.33,4.35) -- (1.28,4.40) -- (1.24,4.46) -- (1.21,4.51) -- (1.17,4.57) -- (1.14,4.63) -- (1.11,4.69) -- (1.08,4.75) -- (1.06,4.81) -- (1.04,4.87) -- (1.02,4.94) -- (1.00,5.00);
\draw[] (1.00,5.00) -- (0.99,5.05) -- (0.98,5.10) -- (0.97,5.15) -- (0.97,5.20) -- (0.96,5.25) -- (0.96,5.30) -- (0.96,5.35) -- (0.95,5.40) -- (0.95,5.45) -- (0.96,5.50) -- (0.96,5.55) -- (0.96,5.60) -- (0.96,5.65) -- (0.97,5.70) -- (0.97,5.75) -- (0.98,5.80) -- (0.98,5.85) -- (0.99,5.90) -- (0.99,5.95) -- (1.00,6.00);
\draw[,,] (2.00,4.00) -- (2.00,1.00);
\filldraw[fill=white] (3.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,9.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes ( Y \boxtimes Z ), ( X' \boxtimes Y' ) \boxtimes Z' )$};
\draw (3.00,14.00) node{$M_{\mathcal{C}}$};
\draw (2.00,12.00) node{$\otimes^{\mathcal{V}}$};
\draw (1.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (6.00,9.00) node{$\alpha_B$};
\draw (0.00,8.00) node{$f$};
\draw (2.00,8.00) node{$g$};
\draw (4.00,8.00) node{$h$};
\draw (1.00,6.00) node{$\Delta_P$};
\draw (2.00,4.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_6.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,16.5);
\draw[,,] (3.00,14.00) -- (3.00,15.00);
\draw[] (2.00,12.00) -- (1.99,12.05) -- (1.99,12.10) -- (1.98,12.15) -- (1.98,12.20) -- (1.97,12.25) -- (1.97,12.30) -- (1.96,12.35) -- (1.96,12.40) -- (1.96,12.45) -- (1.96,12.50) -- (1.95,12.55) -- (1.95,12.60) -- (1.96,12.65) -- (1.96,12.70) -- (1.96,12.75) -- (1.97,12.80) -- (1.97,12.85) -- (1.98,12.90) -- (1.99,12.95) -- (2.00,13.00);
\draw[] (2.00,13.00) -- (2.02,13.06) -- (2.04,13.13) -- (2.06,13.19) -- (2.08,13.25) -- (2.11,13.31) -- (2.14,13.37) -- (2.17,13.43) -- (2.21,13.49) -- (2.24,13.54) -- (2.28,13.59) -- (2.33,13.65) -- (2.37,13.69) -- (2.42,13.74) -- (2.47,13.78) -- (2.52,13.82) -- (2.57,13.86) -- (2.62,13.90) -- (2.68,13.93) -- (2.74,13.95) -- (2.80,13.97);
\draw[] (2.80,13.97) -- (2.81,13.98) -- (2.82,13.98) -- (2.83,13.98) -- (2.84,13.99) -- (2.85,13.99) -- (2.86,13.99) -- (2.87,13.99) -- (2.88,14.00) -- (2.89,14.00) -- (2.90,14.00) -- (2.91,14.00) -- (2.92,14.00) -- (2.93,14.00) -- (2.94,14.00) -- (2.95,14.00) -- (2.96,14.00) -- (2.97,14.00) -- (2.98,14.00) -- (2.99,14.00) -- (3.00,14.00);
\draw[] (3.00,14.00) -- (3.01,14.00) -- (3.02,14.00) -- (3.03,13.99) -- (3.04,13.99) -- (3.05,13.99) -- (3.06,13.99) -- (3.07,13.98) -- (3.08,13.98) -- (3.08,13.98) -- (3.09,13.97) -- (3.10,13.97) -- (3.11,13.96) -- (3.12,13.96) -- (3.13,13.95) -- (3.14,13.95) -- (3.15,13.94) -- (3.16,13.94) -- (3.17,13.93) -- (3.18,13.93) -- (3.18,13.92);
\draw[] (3.18,13.92) -- (3.40,13.79) -- (3.61,13.66) -- (3.82,13.51) -- (4.02,13.35) -- (4.21,13.19) -- (4.40,13.01) -- (4.59,12.83) -- (4.76,12.65) -- (4.92,12.45) -- (5.08,12.25) -- (5.23,12.05) -- (5.36,11.83) -- (5.49,11.62) -- (5.60,11.40) -- (5.70,11.17) -- (5.79,10.94) -- (5.86,10.71) -- (5.92,10.48) -- (5.97,10.24) -- (6.00,10.00);
\draw[] (6.00,10.00) -- (6.00,9.95) -- (6.01,9.90) -- (6.01,9.85) -- (6.01,9.80) -- (6.02,9.75) -- (6.02,9.70) -- (6.02,9.65) -- (6.02,9.60) -- (6.02,9.55) -- (6.02,9.50) -- (6.02,9.45) -- (6.02,9.40) -- (6.01,9.35) -- (6.01,9.30) -- (6.01,9.25) -- (6.01,9.20) -- (6.01,9.15) -- (6.00,9.10) -- (6.00,9.05) -- (6.00,9.00);
\draw[] (1.00,10.00) -- (0.99,10.05) -- (0.99,10.10) -- (0.98,10.15) -- (0.98,10.20) -- (0.97,10.25) -- (0.97,10.30) -- (0.96,10.35) -- (0.96,10.40) -- (0.96,10.45) -- (0.96,10.50) -- (0.95,10.55) -- (0.95,10.60) -- (0.96,10.65) -- (0.96,10.70) -- (0.96,10.75) -- (0.97,10.80) -- (0.97,10.85) -- (0.98,10.90) -- (0.99,10.95) -- (1.00,11.00);
\draw[] (1.00,11.00) -- (1.02,11.06) -- (1.04,11.13) -- (1.06,11.19) -- (1.08,11.25) -- (1.11,11.31) -- (1.14,11.37) -- (1.17,11.43) -- (1.21,11.49) -- (1.24,11.54) -- (1.28,11.60) -- (1.33,11.65) -- (1.37,11.70) -- (1.42,11.74) -- (1.47,11.79) -- (1.52,11.83) -- (1.57,11.86) -- (1.63,11.90) -- (1.68,11.93) -- (1.74,11.95) -- (1.80,11.97);
\draw[] (1.80,11.97) -- (1.81,11.98) -- (1.82,11.98) -- (1.83,11.98) -- (1.84,11.99) -- (1.85,11.99) -- (1.86,11.99) -- (1.87,11.99) -- (1.88,11.99) -- (1.89,12.00) -- (1.90,12.00) -- (1.91,12.00) -- (1.92,12.00) -- (1.93,12.00) -- (1.94,12.00) -- (1.95,12.00) -- (1.96,12.00) -- (1.97,12.00) -- (1.98,12.00) -- (1.99,12.00) -- (2.00,12.00);
\draw[] (2.00,12.00) -- (2.01,12.00) -- (2.02,12.00) -- (2.03,12.00) -- (2.04,11.99) -- (2.05,11.99) -- (2.06,11.99) -- (2.07,11.99) -- (2.08,11.98) -- (2.09,11.98) -- (2.10,11.98) -- (2.11,11.97) -- (2.11,11.97) -- (2.12,11.96) -- (2.13,11.96) -- (2.14,11.96) -- (2.15,11.95) -- (2.16,11.95) -- (2.17,11.94) -- (2.18,11.94) -- (2.19,11.93);
\draw[] (2.19,11.93) -- (2.34,11.85) -- (2.49,11.76) -- (2.64,11.65) -- (2.77,11.54) -- (2.90,11.42) -- (3.03,11.29) -- (3.14,11.15) -- (3.25,11.01) -- (3.35,10.86) -- (3.45,10.71) -- (3.54,10.55) -- (3.62,10.39) -- (3.69,10.22) -- (3.76,10.05) -- (3.82,9.88) -- (3.87,9.70) -- (3.92,9.53) -- (3.95,9.35) -- (3.98,9.18) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.00,8.95) -- (4.01,8.90) -- (4.01,8.85) -- (4.01,8.80) -- (4.02,8.75) -- (4.02,8.70) -- (4.02,8.65) -- (4.02,8.60) -- (4.02,8.55) -- (4.02,8.50) -- (4.02,8.45) -- (4.02,8.40) -- (4.01,8.35) -- (4.01,8.30) -- (4.01,8.25) -- (4.01,8.20) -- (4.01,8.15) -- (4.00,8.10) -- (4.00,8.05) -- (4.00,8.00);
\draw[] (0.00,8.00) -- (-0.01,8.05) -- (-0.01,8.10) -- (-0.02,8.15) -- (-0.02,8.20) -- (-0.03,8.25) -- (-0.03,8.30) -- (-0.04,8.35) -- (-0.04,8.40) -- (-0.04,8.45) -- (-0.05,8.50) -- (-0.05,8.55) -- (-0.05,8.60) -- (-0.05,8.65) -- (-0.04,8.70) -- (-0.04,8.75) -- (-0.03,8.80) -- (-0.03,8.85) -- (-0.02,8.90) -- (-0.01,8.95) -- (0.00,9.00);
\draw[] (0.00,9.00) -- (0.02,9.06) -- (0.04,9.13) -- (0.06,9.19) -- (0.08,9.25) -- (0.11,9.32) -- (0.14,9.38) -- (0.17,9.44) -- (0.21,9.50) -- (0.25,9.55) -- (0.29,9.61) -- (0.33,9.66) -- (0.37,9.71) -- (0.42,9.75) -- (0.47,9.80) -- (0.52,9.84) -- (0.57,9.87) -- (0.63,9.90) -- (0.68,9.93) -- (0.74,9.96) -- (0.80,9.97);
\draw[] (0.80,9.97) -- (0.81,9.98) -- (0.82,9.98) -- (0.83,9.98) -- (0.84,9.98) -- (0.85,9.99) -- (0.86,9.99) -- (0.87,9.99) -- (0.88,9.99) -- (0.89,9.99) -- (0.90,9.99) -- (0.91,9.99) -- (0.92,10.00) -- (0.93,10.00) -- (0.94,10.00) -- (0.95,10.00) -- (0.96,10.00) -- (0.97,10.00) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,10.00) -- (1.06,10.00) -- (1.07,10.00) -- (1.08,10.00) -- (1.09,9.99) -- (1.10,9.99) -- (1.11,9.99) -- (1.12,9.99) -- (1.13,9.99) -- (1.14,9.99) -- (1.15,9.99) -- (1.16,9.98) -- (1.17,9.98) -- (1.18,9.98) -- (1.19,9.98) -- (1.20,9.97);
\draw[] (1.20,9.97) -- (1.26,9.96) -- (1.32,9.93) -- (1.37,9.90) -- (1.43,9.87) -- (1.48,9.84) -- (1.53,9.80) -- (1.58,9.75) -- (1.63,9.71) -- (1.67,9.66) -- (1.71,9.61) -- (1.75,9.55) -- (1.79,9.50) -- (1.83,9.44) -- (1.86,9.38) -- (1.89,9.32) -- (1.92,9.25) -- (1.94,9.19) -- (1.96,9.13) -- (1.98,9.06) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.01,8.95) -- (2.02,8.90) -- (2.03,8.85) -- (2.03,8.80) -- (2.04,8.75) -- (2.04,8.70) -- (2.05,8.65) -- (2.05,8.60) -- (2.05,8.55) -- (2.05,8.50) -- (2.04,8.45) -- (2.04,8.40) -- (2.04,8.35) -- (2.03,8.30) -- (2.03,8.25) -- (2.02,8.20) -- (2.02,8.15) -- (2.01,8.10) -- (2.01,8.05) -- (2.00,8.00);
\draw[] (0.00,8.00) -- (-0.01,7.95) -- (-0.01,7.90) -- (-0.02,7.85) -- (-0.02,7.80) -- (-0.03,7.75) -- (-0.03,7.70) -- (-0.04,7.65) -- (-0.04,7.60) -- (-0.04,7.55) -- (-0.05,7.50) -- (-0.05,7.45) -- (-0.05,7.40) -- (-0.05,7.35) -- (-0.04,7.30) -- (-0.04,7.25) -- (-0.03,7.20) -- (-0.03,7.15) -- (-0.02,7.10) -- (-0.01,7.05) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,6.94) -- (0.04,6.87) -- (0.06,6.81) -- (0.08,6.75) -- (0.11,6.68) -- (0.14,6.62) -- (0.17,6.56) -- (0.21,6.50) -- (0.25,6.45) -- (0.29,6.39) -- (0.33,6.34) -- (0.37,6.29) -- (0.42,6.25) -- (0.47,6.20) -- (0.52,6.16) -- (0.57,6.13) -- (0.63,6.10) -- (0.68,6.07) -- (0.74,6.04) -- (0.80,6.03);
\draw[] (0.80,6.03) -- (0.81,6.02) -- (0.82,6.02) -- (0.83,6.02) -- (0.84,6.02) -- (0.85,6.01) -- (0.86,6.01) -- (0.87,6.01) -- (0.88,6.01) -- (0.89,6.01) -- (0.90,6.01) -- (0.91,6.01) -- (0.92,6.00) -- (0.93,6.00) -- (0.94,6.00) -- (0.95,6.00) -- (0.96,6.00) -- (0.97,6.00) -- (0.98,6.00) -- (0.99,6.00) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (1.01,6.00) -- (1.02,6.00) -- (1.03,6.00) -- (1.04,6.00) -- (1.05,6.00) -- (1.06,6.00) -- (1.07,6.00) -- (1.08,6.00) -- (1.09,6.01) -- (1.10,6.01) -- (1.11,6.01) -- (1.12,6.01) -- (1.13,6.01) -- (1.14,6.01) -- (1.15,6.01) -- (1.16,6.02) -- (1.17,6.02) -- (1.18,6.02) -- (1.19,6.02) -- (1.20,6.03);
\draw[] (1.20,6.03) -- (1.26,6.04) -- (1.32,6.07) -- (1.37,6.10) -- (1.43,6.13) -- (1.48,6.16) -- (1.53,6.20) -- (1.58,6.25) -- (1.63,6.29) -- (1.67,6.34) -- (1.71,6.39) -- (1.75,6.45) -- (1.79,6.50) -- (1.83,6.56) -- (1.86,6.62) -- (1.89,6.68) -- (1.92,6.75) -- (1.94,6.81) -- (1.96,6.87) -- (1.98,6.94) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,7.05) -- (2.02,7.10) -- (2.03,7.15) -- (2.03,7.20) -- (2.04,7.25) -- (2.04,7.30) -- (2.05,7.35) -- (2.05,7.40) -- (2.05,7.45) -- (2.05,7.50) -- (2.04,7.55) -- (2.04,7.60) -- (2.04,7.65) -- (2.03,7.70) -- (2.03,7.75) -- (2.02,7.80) -- (2.02,7.85) -- (2.01,7.90) -- (2.01,7.95) -- (2.00,8.00);
\draw[] (4.00,8.00) -- (4.00,7.95) -- (4.00,7.90) -- (4.01,7.85) -- (4.01,7.80) -- (4.01,7.75) -- (4.01,7.70) -- (4.01,7.65) -- (4.02,7.60) -- (4.02,7.55) -- (4.02,7.50) -- (4.02,7.45) -- (4.02,7.40) -- (4.02,7.35) -- (4.02,7.30) -- (4.02,7.25) -- (4.01,7.20) -- (4.01,7.15) -- (4.01,7.10) -- (4.00,7.05) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (3.98,6.82) -- (3.95,6.65) -- (3.92,6.47) -- (3.87,6.30) -- (3.82,6.12) -- (3.76,5.95) -- (3.69,5.78) -- (3.62,5.61) -- (3.54,5.45) -- (3.45,5.29) -- (3.35,5.14) -- (3.25,4.99) -- (3.14,4.85) -- (3.03,4.71) -- (2.90,4.58) -- (2.77,4.46) -- (2.64,4.35) -- (2.49,4.24) -- (2.34,4.15) -- (2.19,4.07);
\draw[] (2.19,4.07) -- (2.18,4.06) -- (2.17,4.06) -- (2.16,4.05) -- (2.15,4.05) -- (2.14,4.04) -- (2.13,4.04) -- (2.12,4.04) -- (2.11,4.03) -- (2.11,4.03) -- (2.10,4.02) -- (2.09,4.02) -- (2.08,4.02) -- (2.07,4.01) -- (2.06,4.01) -- (2.05,4.01) -- (2.04,4.01) -- (2.03,4.00) -- (2.02,4.00) -- (2.01,4.00) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (1.99,4.00) -- (1.98,4.00) -- (1.97,4.00) -- (1.96,4.00) -- (1.95,4.00) -- (1.94,4.00) -- (1.93,4.00) -- (1.92,4.00) -- (1.91,4.00) -- (1.90,4.00) -- (1.89,4.00) -- (1.88,4.01) -- (1.87,4.01) -- (1.86,4.01) -- (1.85,4.01) -- (1.84,4.01) -- (1.83,4.02) -- (1.82,4.02) -- (1.81,4.02) -- (1.80,4.03);
\draw[] (1.80,4.03) -- (1.74,4.05) -- (1.68,4.07) -- (1.63,4.10) -- (1.57,4.14) -- (1.52,4.17) -- (1.47,4.21) -- (1.42,4.26) -- (1.37,4.30) -- (1.33,4.35) -- (1.28,4.40) -- (1.24,4.46) -- (1.21,4.51) -- (1.17,4.57) -- (1.14,4.63) -- (1.11,4.69) -- (1.08,4.75) -- (1.06,4.81) -- (1.04,4.87) -- (1.02,4.94) -- (1.00,5.00);
\draw[] (1.00,5.00) -- (0.99,5.05) -- (0.98,5.10) -- (0.97,5.15) -- (0.97,5.20) -- (0.96,5.25) -- (0.96,5.30) -- (0.96,5.35) -- (0.95,5.40) -- (0.95,5.45) -- (0.96,5.50) -- (0.96,5.55) -- (0.96,5.60) -- (0.96,5.65) -- (0.97,5.70) -- (0.97,5.75) -- (0.98,5.80) -- (0.98,5.85) -- (0.99,5.90) -- (0.99,5.95) -- (1.00,6.00);
\draw[] (6.00,7.00) -- (6.00,6.95) -- (6.00,6.90) -- (6.01,6.85) -- (6.01,6.80) -- (6.01,6.75) -- (6.01,6.70) -- (6.01,6.65) -- (6.02,6.60) -- (6.02,6.55) -- (6.02,6.50) -- (6.02,6.45) -- (6.02,6.40) -- (6.02,6.35) -- (6.02,6.30) -- (6.02,6.25) -- (6.01,6.20) -- (6.01,6.15) -- (6.01,6.10) -- (6.00,6.05) -- (6.00,6.00);
\draw[] (6.00,6.00) -- (5.97,5.76) -- (5.92,5.52) -- (5.86,5.29) -- (5.79,5.06) -- (5.70,4.83) -- (5.60,4.60) -- (5.49,4.38) -- (5.36,4.17) -- (5.23,3.95) -- (5.08,3.75) -- (4.92,3.55) -- (4.76,3.35) -- (4.59,3.17) -- (4.40,2.99) -- (4.21,2.81) -- (4.02,2.65) -- (3.82,2.49) -- (3.61,2.34) -- (3.40,2.21) -- (3.18,2.08);
\draw[] (3.18,2.08) -- (3.18,2.07) -- (3.17,2.07) -- (3.16,2.06) -- (3.15,2.06) -- (3.14,2.05) -- (3.13,2.05) -- (3.12,2.04) -- (3.11,2.04) -- (3.10,2.03) -- (3.09,2.03) -- (3.08,2.02) -- (3.08,2.02) -- (3.07,2.02) -- (3.06,2.01) -- (3.05,2.01) -- (3.04,2.01) -- (3.03,2.01) -- (3.02,2.00) -- (3.01,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (2.99,2.00) -- (2.98,2.00) -- (2.97,2.00) -- (2.96,2.00) -- (2.95,2.00) -- (2.94,2.00) -- (2.93,2.00) -- (2.92,2.00) -- (2.91,2.00) -- (2.90,2.00) -- (2.89,2.00) -- (2.88,2.00) -- (2.87,2.01) -- (2.86,2.01) -- (2.85,2.01) -- (2.84,2.01) -- (2.83,2.02) -- (2.82,2.02) -- (2.81,2.02) -- (2.80,2.03);
\draw[] (2.80,2.03) -- (2.74,2.05) -- (2.68,2.07) -- (2.62,2.10) -- (2.57,2.14) -- (2.52,2.18) -- (2.47,2.22) -- (2.42,2.26) -- (2.37,2.31) -- (2.33,2.35) -- (2.28,2.41) -- (2.24,2.46) -- (2.21,2.51) -- (2.17,2.57) -- (2.14,2.63) -- (2.11,2.69) -- (2.08,2.75) -- (2.06,2.81) -- (2.04,2.87) -- (2.02,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.99,3.05) -- (1.98,3.10) -- (1.97,3.15) -- (1.97,3.20) -- (1.96,3.25) -- (1.96,3.30) -- (1.96,3.35) -- (1.95,3.40) -- (1.95,3.45) -- (1.96,3.50) -- (1.96,3.55) -- (1.96,3.60) -- (1.96,3.65) -- (1.97,3.70) -- (1.97,3.75) -- (1.98,3.80) -- (1.98,3.85) -- (1.99,3.90) -- (1.99,3.95) -- (2.00,4.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (3.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,9.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes ( Y \boxtimes Z ), ( X' \boxtimes Y' ) \boxtimes Z' )$};
\draw (3.00,14.00) node{$M_{\mathcal{C}}$};
\draw (2.00,12.00) node{$\otimes^{\mathcal{V}}$};
\draw (1.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (6.00,9.00) node{$\alpha_B$};
\draw (0.00,8.00) node{$f$};
\draw (2.00,8.00) node{$g$};
\draw (4.00,8.00) node{$h$};
\draw (6.00,7.00) node{$e_P$};
\draw (1.00,6.00) node{$\Delta_P$};
\draw (2.00,4.00) node{$\Delta_P$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_7.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,16.5);
\draw[,,] (3.00,14.00) -- (3.00,15.00);
\draw[] (2.00,12.00) -- (1.99,12.05) -- (1.99,12.10) -- (1.98,12.15) -- (1.98,12.20) -- (1.97,12.25) -- (1.97,12.30) -- (1.96,12.35) -- (1.96,12.40) -- (1.96,12.45) -- (1.96,12.50) -- (1.95,12.55) -- (1.95,12.60) -- (1.96,12.65) -- (1.96,12.70) -- (1.96,12.75) -- (1.97,12.80) -- (1.97,12.85) -- (1.98,12.90) -- (1.99,12.95) -- (2.00,13.00);
\draw[] (2.00,13.00) -- (2.02,13.06) -- (2.04,13.13) -- (2.06,13.19) -- (2.08,13.25) -- (2.11,13.31) -- (2.14,13.37) -- (2.17,13.43) -- (2.21,13.48) -- (2.24,13.54) -- (2.28,13.59) -- (2.32,13.64) -- (2.37,13.69) -- (2.42,13.74) -- (2.46,13.78) -- (2.52,13.82) -- (2.57,13.86) -- (2.62,13.89) -- (2.68,13.92) -- (2.74,13.95) -- (2.80,13.97);
\draw[] (2.80,13.97) -- (2.81,13.98) -- (2.82,13.98) -- (2.83,13.98) -- (2.84,13.99) -- (2.85,13.99) -- (2.86,13.99) -- (2.87,13.99) -- (2.88,14.00) -- (2.89,14.00) -- (2.90,14.00) -- (2.91,14.00) -- (2.92,14.00) -- (2.93,14.00) -- (2.94,14.00) -- (2.95,14.00) -- (2.96,14.00) -- (2.97,14.00) -- (2.98,14.00) -- (2.99,14.00) -- (3.00,14.00);
\draw[] (3.00,14.00) -- (3.01,14.00) -- (3.02,14.00) -- (3.03,13.99) -- (3.04,13.99) -- (3.05,13.99) -- (3.06,13.98) -- (3.06,13.98) -- (3.07,13.97) -- (3.08,13.97) -- (3.09,13.96) -- (3.10,13.96) -- (3.11,13.95) -- (3.12,13.95) -- (3.13,13.94) -- (3.13,13.94) -- (3.14,13.93) -- (3.15,13.93) -- (3.16,13.92) -- (3.17,13.91) -- (3.18,13.91);
\draw[] (3.18,13.91) -- (3.42,13.73) -- (3.64,13.54) -- (3.87,13.35) -- (4.08,13.14) -- (4.28,12.92) -- (4.48,12.70) -- (4.66,12.47) -- (4.83,12.23) -- (5.00,11.98) -- (5.15,11.73) -- (5.29,11.48) -- (5.42,11.21) -- (5.54,10.95) -- (5.64,10.68) -- (5.74,10.40) -- (5.82,10.12) -- (5.88,9.85) -- (5.94,9.56) -- (5.98,9.28) -- (6.00,9.00);
\draw[] (6.00,9.00) -- (6.00,8.95) -- (6.01,8.90) -- (6.01,8.85) -- (6.01,8.80) -- (6.01,8.75) -- (6.01,8.70) -- (6.01,8.65) -- (6.01,8.60) -- (6.01,8.55) -- (6.01,8.50) -- (6.01,8.45) -- (6.01,8.40) -- (6.01,8.35) -- (6.01,8.30) -- (6.01,8.25) -- (6.01,8.20) -- (6.00,8.15) -- (6.00,8.10) -- (6.00,8.05) -- (6.00,8.00);
\draw[] (1.00,10.00) -- (0.99,10.05) -- (0.99,10.10) -- (0.98,10.15) -- (0.98,10.20) -- (0.97,10.25) -- (0.97,10.30) -- (0.96,10.35) -- (0.96,10.40) -- (0.96,10.45) -- (0.96,10.50) -- (0.95,10.55) -- (0.95,10.60) -- (0.96,10.65) -- (0.96,10.70) -- (0.96,10.75) -- (0.97,10.80) -- (0.97,10.85) -- (0.98,10.90) -- (0.99,10.95) -- (1.00,11.00);
\draw[] (1.00,11.00) -- (1.02,11.06) -- (1.04,11.13) -- (1.06,11.19) -- (1.08,11.25) -- (1.11,11.31) -- (1.14,11.37) -- (1.17,11.43) -- (1.21,11.49) -- (1.24,11.54) -- (1.28,11.60) -- (1.33,11.65) -- (1.37,11.70) -- (1.42,11.74) -- (1.47,11.79) -- (1.52,11.83) -- (1.57,11.86) -- (1.63,11.90) -- (1.68,11.93) -- (1.74,11.95) -- (1.80,11.97);
\draw[] (1.80,11.97) -- (1.81,11.98) -- (1.82,11.98) -- (1.83,11.98) -- (1.84,11.99) -- (1.85,11.99) -- (1.86,11.99) -- (1.87,11.99) -- (1.88,11.99) -- (1.89,12.00) -- (1.90,12.00) -- (1.91,12.00) -- (1.92,12.00) -- (1.93,12.00) -- (1.94,12.00) -- (1.95,12.00) -- (1.96,12.00) -- (1.97,12.00) -- (1.98,12.00) -- (1.99,12.00) -- (2.00,12.00);
\draw[] (2.00,12.00) -- (2.01,12.00) -- (2.02,12.00) -- (2.03,12.00) -- (2.04,11.99) -- (2.05,11.99) -- (2.06,11.99) -- (2.07,11.99) -- (2.08,11.98) -- (2.09,11.98) -- (2.10,11.98) -- (2.11,11.97) -- (2.11,11.97) -- (2.12,11.96) -- (2.13,11.96) -- (2.14,11.96) -- (2.15,11.95) -- (2.16,11.95) -- (2.17,11.94) -- (2.18,11.94) -- (2.19,11.93);
\draw[] (2.19,11.93) -- (2.34,11.85) -- (2.49,11.76) -- (2.64,11.65) -- (2.77,11.54) -- (2.90,11.42) -- (3.03,11.29) -- (3.14,11.15) -- (3.25,11.01) -- (3.35,10.86) -- (3.45,10.71) -- (3.54,10.55) -- (3.62,10.39) -- (3.69,10.22) -- (3.76,10.05) -- (3.82,9.88) -- (3.87,9.70) -- (3.92,9.53) -- (3.95,9.35) -- (3.98,9.18) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.00,8.95) -- (4.01,8.90) -- (4.01,8.85) -- (4.01,8.80) -- (4.02,8.75) -- (4.02,8.70) -- (4.02,8.65) -- (4.02,8.60) -- (4.02,8.55) -- (4.02,8.50) -- (4.02,8.45) -- (4.02,8.40) -- (4.01,8.35) -- (4.01,8.30) -- (4.01,8.25) -- (4.01,8.20) -- (4.01,8.15) -- (4.00,8.10) -- (4.00,8.05) -- (4.00,8.00);
\draw[] (0.00,8.00) -- (-0.01,8.05) -- (-0.01,8.10) -- (-0.02,8.15) -- (-0.02,8.20) -- (-0.03,8.25) -- (-0.03,8.30) -- (-0.04,8.35) -- (-0.04,8.40) -- (-0.04,8.45) -- (-0.05,8.50) -- (-0.05,8.55) -- (-0.05,8.60) -- (-0.05,8.65) -- (-0.04,8.70) -- (-0.04,8.75) -- (-0.03,8.80) -- (-0.03,8.85) -- (-0.02,8.90) -- (-0.01,8.95) -- (0.00,9.00);
\draw[] (0.00,9.00) -- (0.02,9.06) -- (0.04,9.13) -- (0.06,9.19) -- (0.08,9.25) -- (0.11,9.32) -- (0.14,9.38) -- (0.17,9.44) -- (0.21,9.50) -- (0.25,9.55) -- (0.29,9.61) -- (0.33,9.66) -- (0.37,9.71) -- (0.42,9.75) -- (0.47,9.80) -- (0.52,9.84) -- (0.57,9.87) -- (0.63,9.90) -- (0.68,9.93) -- (0.74,9.96) -- (0.80,9.97);
\draw[] (0.80,9.97) -- (0.81,9.98) -- (0.82,9.98) -- (0.83,9.98) -- (0.84,9.98) -- (0.85,9.99) -- (0.86,9.99) -- (0.87,9.99) -- (0.88,9.99) -- (0.89,9.99) -- (0.90,9.99) -- (0.91,9.99) -- (0.92,10.00) -- (0.93,10.00) -- (0.94,10.00) -- (0.95,10.00) -- (0.96,10.00) -- (0.97,10.00) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,10.00) -- (1.06,10.00) -- (1.07,10.00) -- (1.08,10.00) -- (1.09,9.99) -- (1.10,9.99) -- (1.11,9.99) -- (1.12,9.99) -- (1.13,9.99) -- (1.14,9.99) -- (1.15,9.99) -- (1.16,9.98) -- (1.17,9.98) -- (1.18,9.98) -- (1.19,9.98) -- (1.20,9.97);
\draw[] (1.20,9.97) -- (1.26,9.96) -- (1.32,9.93) -- (1.37,9.90) -- (1.43,9.87) -- (1.48,9.84) -- (1.53,9.80) -- (1.58,9.75) -- (1.63,9.71) -- (1.67,9.66) -- (1.71,9.61) -- (1.75,9.55) -- (1.79,9.50) -- (1.83,9.44) -- (1.86,9.38) -- (1.89,9.32) -- (1.92,9.25) -- (1.94,9.19) -- (1.96,9.13) -- (1.98,9.06) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.01,8.95) -- (2.02,8.90) -- (2.03,8.85) -- (2.03,8.80) -- (2.04,8.75) -- (2.04,8.70) -- (2.05,8.65) -- (2.05,8.60) -- (2.05,8.55) -- (2.05,8.50) -- (2.04,8.45) -- (2.04,8.40) -- (2.04,8.35) -- (2.03,8.30) -- (2.03,8.25) -- (2.02,8.20) -- (2.02,8.15) -- (2.01,8.10) -- (2.01,8.05) -- (2.00,8.00);
\draw[] (0.00,8.00) -- (-0.01,7.95) -- (-0.01,7.90) -- (-0.02,7.85) -- (-0.02,7.80) -- (-0.03,7.75) -- (-0.03,7.70) -- (-0.04,7.65) -- (-0.04,7.60) -- (-0.04,7.55) -- (-0.05,7.50) -- (-0.05,7.45) -- (-0.05,7.40) -- (-0.05,7.35) -- (-0.04,7.30) -- (-0.04,7.25) -- (-0.03,7.20) -- (-0.03,7.15) -- (-0.02,7.10) -- (-0.01,7.05) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,6.94) -- (0.04,6.87) -- (0.06,6.81) -- (0.08,6.75) -- (0.11,6.68) -- (0.14,6.62) -- (0.17,6.56) -- (0.21,6.50) -- (0.25,6.45) -- (0.29,6.39) -- (0.33,6.34) -- (0.37,6.29) -- (0.42,6.25) -- (0.47,6.20) -- (0.52,6.16) -- (0.57,6.13) -- (0.63,6.10) -- (0.68,6.07) -- (0.74,6.04) -- (0.80,6.03);
\draw[] (0.80,6.03) -- (0.81,6.02) -- (0.82,6.02) -- (0.83,6.02) -- (0.84,6.02) -- (0.85,6.01) -- (0.86,6.01) -- (0.87,6.01) -- (0.88,6.01) -- (0.89,6.01) -- (0.90,6.01) -- (0.91,6.01) -- (0.92,6.00) -- (0.93,6.00) -- (0.94,6.00) -- (0.95,6.00) -- (0.96,6.00) -- (0.97,6.00) -- (0.98,6.00) -- (0.99,6.00) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (1.01,6.00) -- (1.02,6.00) -- (1.03,6.00) -- (1.04,6.00) -- (1.05,6.00) -- (1.06,6.00) -- (1.07,6.00) -- (1.08,6.00) -- (1.09,6.01) -- (1.10,6.01) -- (1.11,6.01) -- (1.12,6.01) -- (1.13,6.01) -- (1.14,6.01) -- (1.15,6.01) -- (1.16,6.02) -- (1.17,6.02) -- (1.18,6.02) -- (1.19,6.02) -- (1.20,6.03);
\draw[] (1.20,6.03) -- (1.26,6.04) -- (1.32,6.07) -- (1.37,6.10) -- (1.43,6.13) -- (1.48,6.16) -- (1.53,6.20) -- (1.58,6.25) -- (1.63,6.29) -- (1.67,6.34) -- (1.71,6.39) -- (1.75,6.45) -- (1.79,6.50) -- (1.83,6.56) -- (1.86,6.62) -- (1.89,6.68) -- (1.92,6.75) -- (1.94,6.81) -- (1.96,6.87) -- (1.98,6.94) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,7.05) -- (2.02,7.10) -- (2.03,7.15) -- (2.03,7.20) -- (2.04,7.25) -- (2.04,7.30) -- (2.05,7.35) -- (2.05,7.40) -- (2.05,7.45) -- (2.05,7.50) -- (2.04,7.55) -- (2.04,7.60) -- (2.04,7.65) -- (2.03,7.70) -- (2.03,7.75) -- (2.02,7.80) -- (2.02,7.85) -- (2.01,7.90) -- (2.01,7.95) -- (2.00,8.00);
\draw[] (4.00,8.00) -- (4.00,7.95) -- (4.00,7.90) -- (4.01,7.85) -- (4.01,7.80) -- (4.01,7.75) -- (4.01,7.70) -- (4.01,7.65) -- (4.02,7.60) -- (4.02,7.55) -- (4.02,7.50) -- (4.02,7.45) -- (4.02,7.40) -- (4.02,7.35) -- (4.02,7.30) -- (4.02,7.25) -- (4.01,7.20) -- (4.01,7.15) -- (4.01,7.10) -- (4.00,7.05) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (3.98,6.82) -- (3.95,6.65) -- (3.92,6.47) -- (3.87,6.30) -- (3.82,6.12) -- (3.76,5.95) -- (3.69,5.78) -- (3.62,5.61) -- (3.54,5.45) -- (3.45,5.29) -- (3.35,5.14) -- (3.25,4.99) -- (3.14,4.85) -- (3.03,4.71) -- (2.90,4.58) -- (2.77,4.46) -- (2.64,4.35) -- (2.49,4.24) -- (2.34,4.15) -- (2.19,4.07);
\draw[] (2.19,4.07) -- (2.18,4.06) -- (2.17,4.06) -- (2.16,4.05) -- (2.15,4.05) -- (2.14,4.04) -- (2.13,4.04) -- (2.12,4.04) -- (2.11,4.03) -- (2.11,4.03) -- (2.10,4.02) -- (2.09,4.02) -- (2.08,4.02) -- (2.07,4.01) -- (2.06,4.01) -- (2.05,4.01) -- (2.04,4.01) -- (2.03,4.00) -- (2.02,4.00) -- (2.01,4.00) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (1.99,4.00) -- (1.98,4.00) -- (1.97,4.00) -- (1.96,4.00) -- (1.95,4.00) -- (1.94,4.00) -- (1.93,4.00) -- (1.92,4.00) -- (1.91,4.00) -- (1.90,4.00) -- (1.89,4.00) -- (1.88,4.01) -- (1.87,4.01) -- (1.86,4.01) -- (1.85,4.01) -- (1.84,4.01) -- (1.83,4.02) -- (1.82,4.02) -- (1.81,4.02) -- (1.80,4.03);
\draw[] (1.80,4.03) -- (1.74,4.05) -- (1.68,4.07) -- (1.63,4.10) -- (1.57,4.14) -- (1.52,4.17) -- (1.47,4.21) -- (1.42,4.26) -- (1.37,4.30) -- (1.33,4.35) -- (1.28,4.40) -- (1.24,4.46) -- (1.21,4.51) -- (1.17,4.57) -- (1.14,4.63) -- (1.11,4.69) -- (1.08,4.75) -- (1.06,4.81) -- (1.04,4.87) -- (1.02,4.94) -- (1.00,5.00);
\draw[] (1.00,5.00) -- (0.99,5.05) -- (0.98,5.10) -- (0.97,5.15) -- (0.97,5.20) -- (0.96,5.25) -- (0.96,5.30) -- (0.96,5.35) -- (0.95,5.40) -- (0.95,5.45) -- (0.96,5.50) -- (0.96,5.55) -- (0.96,5.60) -- (0.96,5.65) -- (0.97,5.70) -- (0.97,5.75) -- (0.98,5.80) -- (0.98,5.85) -- (0.99,5.90) -- (0.99,5.95) -- (1.00,6.00);
\draw[] (6.00,8.00) -- (6.00,7.95) -- (6.00,7.90) -- (6.00,7.85) -- (6.01,7.80) -- (6.01,7.75) -- (6.01,7.70) -- (6.01,7.65) -- (6.01,7.60) -- (6.01,7.55) -- (6.01,7.50) -- (6.01,7.45) -- (6.01,7.40) -- (6.01,7.35) -- (6.01,7.30) -- (6.01,7.25) -- (6.01,7.20) -- (6.01,7.15) -- (6.01,7.10) -- (6.00,7.05) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (5.98,6.72) -- (5.94,6.44) -- (5.88,6.15) -- (5.82,5.88) -- (5.74,5.60) -- (5.64,5.32) -- (5.54,5.05) -- (5.42,4.79) -- (5.29,4.52) -- (5.15,4.27) -- (5.00,4.02) -- (4.83,3.77) -- (4.66,3.53) -- (4.48,3.30) -- (4.28,3.08) -- (4.08,2.86) -- (3.87,2.65) -- (3.64,2.46) -- (3.42,2.27) -- (3.18,2.09);
\draw[] (3.18,2.09) -- (3.17,2.09) -- (3.16,2.08) -- (3.15,2.07) -- (3.14,2.07) -- (3.13,2.06) -- (3.13,2.06) -- (3.12,2.05) -- (3.11,2.05) -- (3.10,2.04) -- (3.09,2.04) -- (3.08,2.03) -- (3.07,2.03) -- (3.06,2.02) -- (3.06,2.02) -- (3.05,2.01) -- (3.04,2.01) -- (3.03,2.01) -- (3.02,2.00) -- (3.01,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (2.99,2.00) -- (2.98,2.00) -- (2.97,2.00) -- (2.96,2.00) -- (2.95,2.00) -- (2.94,2.00) -- (2.93,2.00) -- (2.92,2.00) -- (2.91,2.00) -- (2.90,2.00) -- (2.89,2.00) -- (2.88,2.00) -- (2.87,2.01) -- (2.86,2.01) -- (2.85,2.01) -- (2.84,2.01) -- (2.83,2.02) -- (2.82,2.02) -- (2.81,2.02) -- (2.80,2.03);
\draw[] (2.80,2.03) -- (2.74,2.05) -- (2.68,2.08) -- (2.62,2.11) -- (2.57,2.14) -- (2.52,2.18) -- (2.46,2.22) -- (2.42,2.26) -- (2.37,2.31) -- (2.32,2.36) -- (2.28,2.41) -- (2.24,2.46) -- (2.21,2.52) -- (2.17,2.57) -- (2.14,2.63) -- (2.11,2.69) -- (2.08,2.75) -- (2.06,2.81) -- (2.04,2.87) -- (2.02,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.99,3.05) -- (1.98,3.10) -- (1.97,3.15) -- (1.97,3.20) -- (1.96,3.25) -- (1.96,3.30) -- (1.96,3.35) -- (1.95,3.40) -- (1.95,3.45) -- (1.96,3.50) -- (1.96,3.55) -- (1.96,3.60) -- (1.96,3.65) -- (1.97,3.70) -- (1.97,3.75) -- (1.98,3.80) -- (1.98,3.85) -- (1.99,3.90) -- (1.99,3.95) -- (2.00,4.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (3.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes ( Y \boxtimes Z ), ( X' \boxtimes Y' ) \boxtimes Z' )$};
\draw (3.00,14.00) node{$M_{\mathcal{C}}$};
\draw (2.00,12.00) node{$\otimes^{\mathcal{V}}$};
\draw (1.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,8.00) node{$f$};
\draw (2.00,8.00) node{$g$};
\draw (4.00,8.00) node{$h$};
\draw (6.00,8.00) node{$a_B$};
\draw (1.00,6.00) node{$\Delta_P$};
\draw (2.00,4.00) node{$\Delta_P$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_inv_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.04,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.04,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.31) -- (0.14,7.37) -- (0.17,7.43) -- (0.21,7.49) -- (0.24,7.54) -- (0.28,7.60) -- (0.33,7.65) -- (0.37,7.70) -- (0.42,7.74) -- (0.47,7.79) -- (0.52,7.83) -- (0.57,7.86) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.95) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.99) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,8.00) -- (0.90,8.00) -- (0.91,8.00) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,7.99) -- (1.04,7.99) -- (1.05,7.99) -- (1.06,7.99) -- (1.07,7.98) -- (1.08,7.98) -- (1.09,7.98) -- (1.10,7.97) -- (1.11,7.97) -- (1.11,7.96) -- (1.12,7.96) -- (1.13,7.96) -- (1.14,7.95) -- (1.15,7.95) -- (1.16,7.94) -- (1.17,7.94) -- (1.18,7.93) -- (1.19,7.93);
\draw[] (1.19,7.93) -- (1.31,7.85) -- (1.42,7.75) -- (1.52,7.65) -- (1.61,7.54) -- (1.69,7.42) -- (1.75,7.30) -- (1.81,7.16) -- (1.86,7.02) -- (1.89,6.88) -- (1.93,6.72) -- (1.95,6.57) -- (1.97,6.40) -- (1.98,6.24) -- (1.99,6.07) -- (2.00,5.89) -- (2.00,5.72) -- (2.00,5.54) -- (2.00,5.36) -- (2.00,5.18) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.00,4.82) -- (2.00,4.64) -- (2.00,4.46) -- (2.00,4.28) -- (2.00,4.11) -- (1.99,3.93) -- (1.98,3.76) -- (1.97,3.60) -- (1.95,3.43) -- (1.93,3.28) -- (1.89,3.12) -- (1.86,2.98) -- (1.81,2.84) -- (1.75,2.70) -- (1.69,2.58) -- (1.61,2.46) -- (1.52,2.35) -- (1.42,2.25) -- (1.31,2.15) -- (1.19,2.07);
\draw[] (1.19,2.07) -- (1.18,2.07) -- (1.17,2.06) -- (1.16,2.06) -- (1.15,2.05) -- (1.14,2.05) -- (1.13,2.04) -- (1.12,2.04) -- (1.11,2.04) -- (1.11,2.03) -- (1.10,2.03) -- (1.09,2.02) -- (1.08,2.02) -- (1.07,2.02) -- (1.06,2.01) -- (1.05,2.01) -- (1.04,2.01) -- (1.03,2.01) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.00) -- (0.96,2.00) -- (0.95,2.00) -- (0.94,2.00) -- (0.93,2.00) -- (0.92,2.00) -- (0.91,2.00) -- (0.90,2.00) -- (0.89,2.00) -- (0.88,2.01) -- (0.87,2.01) -- (0.86,2.01) -- (0.85,2.01) -- (0.84,2.01) -- (0.83,2.02) -- (0.82,2.02) -- (0.81,2.02) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.74,2.05) -- (0.68,2.07) -- (0.63,2.10) -- (0.57,2.14) -- (0.52,2.17) -- (0.47,2.21) -- (0.42,2.26) -- (0.37,2.30) -- (0.33,2.35) -- (0.28,2.40) -- (0.24,2.46) -- (0.21,2.51) -- (0.17,2.57) -- (0.14,2.63) -- (0.11,2.69) -- (0.08,2.75) -- (0.06,2.81) -- (0.04,2.87) -- (0.02,2.94) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (-0.01,3.05) -- (-0.02,3.10) -- (-0.03,3.15) -- (-0.03,3.20) -- (-0.04,3.25) -- (-0.04,3.30) -- (-0.04,3.35) -- (-0.05,3.40) -- (-0.05,3.45) -- (-0.04,3.50) -- (-0.04,3.55) -- (-0.04,3.60) -- (-0.04,3.65) -- (-0.03,3.70) -- (-0.03,3.75) -- (-0.02,3.80) -- (-0.02,3.85) -- (-0.01,3.90) -- (-0.01,3.95) -- (0.00,4.00);
\draw[,,] (2.00,5.00) -- (2.00,4.00);
\draw[,,] (2.00,6.00) -- (2.00,5.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X, X )$};
\draw (1.00,8.00) node{$M_{\mathcal{C}}$};
\draw (0.00,6.00) node{$f^{-1}$};
\draw (2.00,5.00) node{$k$};
\draw (0.00,4.00) node{$e_P$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_inv_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (0.00,4.00) -- (-0.01,3.95) -- (-0.01,3.90) -- (-0.02,3.85) -- (-0.02,3.80) -- (-0.03,3.75) -- (-0.03,3.70) -- (-0.04,3.65) -- (-0.04,3.60) -- (-0.04,3.55) -- (-0.05,3.50) -- (-0.05,3.45) -- (-0.05,3.40) -- (-0.05,3.35) -- (-0.04,3.30) -- (-0.04,3.25) -- (-0.03,3.20) -- (-0.03,3.15) -- (-0.02,3.10) -- (-0.01,3.05) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.02,2.94) -- (0.04,2.87) -- (0.06,2.81) -- (0.08,2.75) -- (0.11,2.68) -- (0.14,2.62) -- (0.17,2.56) -- (0.21,2.50) -- (0.25,2.45) -- (0.29,2.39) -- (0.33,2.34) -- (0.37,2.29) -- (0.42,2.25) -- (0.47,2.20) -- (0.52,2.16) -- (0.57,2.13) -- (0.63,2.10) -- (0.68,2.07) -- (0.74,2.04) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.81,2.02) -- (0.82,2.02) -- (0.83,2.02) -- (0.84,2.02) -- (0.85,2.01) -- (0.86,2.01) -- (0.87,2.01) -- (0.88,2.01) -- (0.89,2.01) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.01) -- (1.12,2.01) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.02) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.04) -- (1.32,2.07) -- (1.37,2.10) -- (1.43,2.13) -- (1.48,2.16) -- (1.53,2.20) -- (1.58,2.25) -- (1.63,2.29) -- (1.67,2.34) -- (1.71,2.39) -- (1.75,2.45) -- (1.79,2.50) -- (1.83,2.56) -- (1.86,2.62) -- (1.89,2.68) -- (1.92,2.75) -- (1.94,2.81) -- (1.96,2.87) -- (1.98,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.01,3.05) -- (2.02,3.10) -- (2.03,3.15) -- (2.03,3.20) -- (2.04,3.25) -- (2.04,3.30) -- (2.05,3.35) -- (2.05,3.40) -- (2.05,3.45) -- (2.05,3.50) -- (2.04,3.55) -- (2.04,3.60) -- (2.04,3.65) -- (2.03,3.70) -- (2.03,3.75) -- (2.02,3.80) -- (2.02,3.85) -- (2.01,3.90) -- (2.01,3.95) -- (2.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X, X )$};
\draw (1.00,8.00) node{$M_{\mathcal{C}}$};
\draw (0.00,6.00) node{$f^{-1}$};
\draw (2.00,6.00) node{$f$};
\draw (0.00,4.00) node{$e_P$};
\draw (2.00,4.00) node{$e_P$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_inv_3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[,,] (1.00,4.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X, X )$};
\draw (1.00,8.00) node{$M_{\mathcal{C}}$};
\draw (0.00,6.00) node{$f^{-1}$};
\draw (2.00,6.00) node{$f$};
\draw (1.00,4.00) node{$e_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_inv_4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,10.5);
\draw[,,] (0.00,6.00) -- (0.00,9.00);
\draw[,,] (0.00,4.00) -- (0.00,1.00);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X, X )$};
\draw (0.00,6.00) node{$1_x^{\mathcal{V}}$};
\draw (0.00,4.00) node{$e_P$};
\draw (0.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_assoc_inv_5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,10.5);
\draw[,,] (0.00,5.00) -- (0.00,1.00);
\draw[,,] (0.00,9.00) -- (0.00,5.00);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( Q, Q )$};
\draw (0.00,5.00) node{$i_X$};
\draw (0.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_bcohere_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,16.5);
\draw[,,] (4.00,14.00) -- (4.00,15.00);
\draw[] (1.00,10.00) -- (1.00,10.05) -- (0.99,10.10) -- (0.99,10.15) -- (0.99,10.20) -- (0.98,10.25) -- (0.98,10.30) -- (0.98,10.35) -- (0.98,10.40) -- (0.98,10.46) -- (0.97,10.51) -- (0.97,10.56) -- (0.97,10.61) -- (0.97,10.66) -- (0.98,10.71) -- (0.98,10.75) -- (0.98,10.80) -- (0.98,10.85) -- (0.99,10.90) -- (0.99,10.95) -- (1.00,11.00);
\draw[] (1.00,11.00) -- (1.04,11.20) -- (1.09,11.39) -- (1.16,11.57) -- (1.24,11.76) -- (1.34,11.94) -- (1.45,12.11) -- (1.57,12.28) -- (1.70,12.44) -- (1.84,12.60) -- (1.99,12.76) -- (2.15,12.90) -- (2.32,13.04) -- (2.49,13.18) -- (2.67,13.31) -- (2.85,13.43) -- (3.04,13.55) -- (3.23,13.66) -- (3.42,13.76) -- (3.62,13.85) -- (3.81,13.94);
\draw[] (3.81,13.94) -- (3.82,13.94) -- (3.83,13.95) -- (3.84,13.95) -- (3.85,13.96) -- (3.86,13.96) -- (3.87,13.96) -- (3.88,13.97) -- (3.88,13.97) -- (3.89,13.98) -- (3.90,13.98) -- (3.91,13.98) -- (3.92,13.98) -- (3.93,13.99) -- (3.94,13.99) -- (3.95,13.99) -- (3.96,13.99) -- (3.97,14.00) -- (3.98,14.00) -- (3.99,14.00) -- (4.00,14.00);
\draw[] (4.00,14.00) -- (4.01,14.00) -- (4.02,14.00) -- (4.03,14.00) -- (4.04,14.00) -- (4.05,14.00) -- (4.06,14.00) -- (4.07,14.00) -- (4.08,14.00) -- (4.09,14.00) -- (4.10,14.00) -- (4.11,13.99) -- (4.12,13.99) -- (4.13,13.99) -- (4.14,13.99) -- (4.15,13.99) -- (4.16,13.99) -- (4.17,13.98) -- (4.18,13.98) -- (4.19,13.98) -- (4.20,13.98);
\draw[] (4.20,13.98) -- (4.30,13.95) -- (4.41,13.93) -- (4.52,13.90) -- (4.63,13.87) -- (4.74,13.84) -- (4.85,13.81) -- (4.96,13.77) -- (5.07,13.73) -- (5.18,13.69) -- (5.28,13.65) -- (5.38,13.60) -- (5.47,13.55) -- (5.56,13.49) -- (5.65,13.44) -- (5.72,13.37) -- (5.80,13.31) -- (5.86,13.24) -- (5.92,13.16) -- (5.96,13.08) -- (6.00,13.00);
\draw[] (6.00,13.00) -- (6.01,12.96) -- (6.03,12.91) -- (6.04,12.87) -- (6.05,12.82) -- (6.05,12.78) -- (6.06,12.73) -- (6.06,12.68) -- (6.06,12.63) -- (6.06,12.58) -- (6.06,12.53) -- (6.06,12.48) -- (6.05,12.43) -- (6.05,12.37) -- (6.04,12.32) -- (6.04,12.27) -- (6.03,12.22) -- (6.02,12.16) -- (6.02,12.11) -- (6.01,12.05) -- (6.00,12.00);
\draw[] (4.00,7.00) -- (4.00,7.05) -- (4.00,7.10) -- (4.00,7.15) -- (4.00,7.20) -- (3.99,7.25) -- (3.99,7.30) -- (3.99,7.35) -- (3.99,7.40) -- (3.99,7.45) -- (3.99,7.50) -- (3.99,7.55) -- (3.99,7.60) -- (3.99,7.65) -- (3.99,7.70) -- (3.99,7.75) -- (3.99,7.80) -- (3.99,7.85) -- (4.00,7.90) -- (4.00,7.95) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.01,8.22) -- (4.03,8.44) -- (4.06,8.67) -- (4.09,8.89) -- (4.14,9.12) -- (4.19,9.34) -- (4.24,9.56) -- (4.31,9.78) -- (4.38,9.99) -- (4.47,10.20) -- (4.56,10.41) -- (4.66,10.61) -- (4.77,10.80) -- (4.89,10.99) -- (5.02,11.17) -- (5.16,11.34) -- (5.31,11.50) -- (5.47,11.65) -- (5.64,11.79) -- (5.82,11.92);
\draw[] (5.82,11.92) -- (5.83,11.92) -- (5.84,11.93) -- (5.84,11.93) -- (5.85,11.94) -- (5.86,11.94) -- (5.87,11.95) -- (5.88,11.95) -- (5.89,11.96) -- (5.90,11.96) -- (5.91,11.97) -- (5.92,11.97) -- (5.93,11.98) -- (5.93,11.98) -- (5.94,11.98) -- (5.95,11.99) -- (5.96,11.99) -- (5.97,11.99) -- (5.98,12.00) -- (5.99,12.00) -- (6.00,12.00);
\draw[] (6.00,12.00) -- (6.01,12.00) -- (6.02,12.00) -- (6.03,12.00) -- (6.04,12.00) -- (6.05,12.00) -- (6.06,12.00) -- (6.07,12.00) -- (6.08,12.00) -- (6.09,12.00) -- (6.10,12.00) -- (6.11,12.00) -- (6.12,12.00) -- (6.13,11.99) -- (6.14,11.99) -- (6.15,11.99) -- (6.16,11.99) -- (6.17,11.98) -- (6.18,11.98) -- (6.19,11.98) -- (6.20,11.97);
\draw[] (6.20,11.97) -- (6.26,11.95) -- (6.32,11.92) -- (6.38,11.89) -- (6.43,11.86) -- (6.48,11.82) -- (6.53,11.78) -- (6.58,11.74) -- (6.63,11.69) -- (6.67,11.64) -- (6.72,11.59) -- (6.76,11.54) -- (6.79,11.48) -- (6.83,11.43) -- (6.86,11.37) -- (6.89,11.31) -- (6.92,11.25) -- (6.94,11.19) -- (6.96,11.13) -- (6.98,11.06) -- (7.00,11.00);
\draw[] (7.00,11.00) -- (7.01,10.95) -- (7.02,10.90) -- (7.03,10.85) -- (7.03,10.80) -- (7.04,10.75) -- (7.04,10.70) -- (7.04,10.65) -- (7.05,10.60) -- (7.05,10.55) -- (7.04,10.50) -- (7.04,10.45) -- (7.04,10.40) -- (7.04,10.35) -- (7.03,10.30) -- (7.03,10.25) -- (7.02,10.20) -- (7.02,10.15) -- (7.01,10.10) -- (7.01,10.05) -- (7.00,10.00);
\draw[] (0.00,7.00) -- (-0.00,7.05) -- (-0.00,7.10) -- (-0.00,7.14) -- (-0.00,7.19) -- (-0.01,7.24) -- (-0.01,7.29) -- (-0.01,7.34) -- (-0.01,7.39) -- (-0.01,7.44) -- (-0.01,7.49) -- (-0.01,7.54) -- (-0.01,7.59) -- (-0.01,7.64) -- (-0.01,7.69) -- (-0.01,7.74) -- (-0.01,7.79) -- (-0.01,7.84) -- (-0.00,7.89) -- (-0.00,7.95) -- (0.00,8.00);
\draw[] (0.00,8.00) -- (0.01,8.11) -- (0.01,8.23) -- (0.02,8.35) -- (0.03,8.47) -- (0.05,8.58) -- (0.07,8.70) -- (0.09,8.82) -- (0.11,8.93) -- (0.14,9.05) -- (0.17,9.16) -- (0.21,9.26) -- (0.25,9.36) -- (0.30,9.46) -- (0.35,9.55) -- (0.41,9.64) -- (0.48,9.71) -- (0.55,9.79) -- (0.63,9.85) -- (0.71,9.90) -- (0.81,9.95);
\draw[] (0.81,9.95) -- (0.82,9.95) -- (0.82,9.96) -- (0.83,9.96) -- (0.84,9.96) -- (0.85,9.97) -- (0.86,9.97) -- (0.87,9.97) -- (0.88,9.98) -- (0.89,9.98) -- (0.90,9.98) -- (0.91,9.99) -- (0.92,9.99) -- (0.93,9.99) -- (0.94,9.99) -- (0.95,9.99) -- (0.96,10.00) -- (0.97,10.00) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,10.00) -- (1.06,10.00) -- (1.07,10.00) -- (1.08,10.00) -- (1.09,10.00) -- (1.10,10.00) -- (1.11,9.99) -- (1.12,9.99) -- (1.13,9.99) -- (1.14,9.99) -- (1.15,9.99) -- (1.16,9.98) -- (1.17,9.98) -- (1.18,9.98) -- (1.19,9.98) -- (1.20,9.97);
\draw[] (1.20,9.97) -- (1.26,9.95) -- (1.32,9.93) -- (1.37,9.90) -- (1.43,9.87) -- (1.48,9.83) -- (1.53,9.79) -- (1.58,9.75) -- (1.63,9.70) -- (1.67,9.65) -- (1.71,9.60) -- (1.75,9.55) -- (1.79,9.49) -- (1.83,9.43) -- (1.86,9.37) -- (1.89,9.31) -- (1.92,9.25) -- (1.94,9.19) -- (1.96,9.13) -- (1.98,9.06) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.01,8.95) -- (2.02,8.90) -- (2.03,8.85) -- (2.03,8.80) -- (2.04,8.75) -- (2.04,8.70) -- (2.05,8.65) -- (2.05,8.60) -- (2.05,8.55) -- (2.05,8.50) -- (2.04,8.45) -- (2.04,8.40) -- (2.04,8.35) -- (2.03,8.30) -- (2.03,8.25) -- (2.02,8.20) -- (2.02,8.15) -- (2.01,8.10) -- (2.01,8.05) -- (2.00,8.00);
\draw[] (6.00,8.00) -- (5.99,8.05) -- (5.99,8.10) -- (5.98,8.15) -- (5.98,8.20) -- (5.97,8.25) -- (5.97,8.30) -- (5.96,8.35) -- (5.96,8.40) -- (5.96,8.45) -- (5.95,8.50) -- (5.95,8.55) -- (5.95,8.60) -- (5.95,8.65) -- (5.96,8.70) -- (5.96,8.75) -- (5.97,8.80) -- (5.97,8.85) -- (5.98,8.90) -- (5.99,8.95) -- (6.00,9.00);
\draw[] (6.00,9.00) -- (6.02,9.06) -- (6.04,9.13) -- (6.06,9.19) -- (6.08,9.25) -- (6.11,9.31) -- (6.14,9.37) -- (6.17,9.43) -- (6.21,9.49) -- (6.25,9.55) -- (6.29,9.60) -- (6.33,9.65) -- (6.37,9.70) -- (6.42,9.75) -- (6.47,9.79) -- (6.52,9.83) -- (6.57,9.87) -- (6.63,9.90) -- (6.68,9.93) -- (6.74,9.95) -- (6.80,9.97);
\draw[] (6.80,9.97) -- (6.81,9.98) -- (6.82,9.98) -- (6.83,9.98) -- (6.84,9.98) -- (6.85,9.99) -- (6.86,9.99) -- (6.87,9.99) -- (6.88,9.99) -- (6.89,9.99) -- (6.90,10.00) -- (6.91,10.00) -- (6.92,10.00) -- (6.93,10.00) -- (6.94,10.00) -- (6.95,10.00) -- (6.96,10.00) -- (6.97,10.00) -- (6.98,10.00) -- (6.99,10.00) -- (7.00,10.00);
\draw[] (7.00,10.00) -- (7.01,10.00) -- (7.02,10.00) -- (7.03,10.00) -- (7.04,10.00) -- (7.05,9.99) -- (7.06,9.99) -- (7.07,9.99) -- (7.08,9.99) -- (7.09,9.99) -- (7.10,9.98) -- (7.11,9.98) -- (7.12,9.98) -- (7.13,9.97) -- (7.14,9.97) -- (7.15,9.97) -- (7.16,9.96) -- (7.17,9.96) -- (7.18,9.96) -- (7.18,9.95) -- (7.19,9.95);
\draw[] (7.19,9.95) -- (7.29,9.90) -- (7.37,9.85) -- (7.45,9.79) -- (7.52,9.71) -- (7.59,9.64) -- (7.65,9.55) -- (7.70,9.46) -- (7.75,9.36) -- (7.79,9.26) -- (7.83,9.16) -- (7.86,9.05) -- (7.89,8.93) -- (7.91,8.82) -- (7.93,8.70) -- (7.95,8.58) -- (7.97,8.47) -- (7.98,8.35) -- (7.99,8.23) -- (7.99,8.11) -- (8.00,8.00);
\draw[] (8.00,8.00) -- (8.00,7.95) -- (8.00,7.89) -- (8.01,7.84) -- (8.01,7.79) -- (8.01,7.74) -- (8.01,7.69) -- (8.01,7.64) -- (8.01,7.59) -- (8.01,7.54) -- (8.01,7.49) -- (8.01,7.44) -- (8.01,7.39) -- (8.01,7.34) -- (8.01,7.29) -- (8.01,7.24) -- (8.00,7.19) -- (8.00,7.14) -- (8.00,7.10) -- (8.00,7.05) -- (8.00,7.00);
\draw[] (0.00,7.00) -- (-0.00,6.95) -- (-0.00,6.90) -- (-0.01,6.85) -- (-0.01,6.80) -- (-0.01,6.75) -- (-0.01,6.70) -- (-0.01,6.65) -- (-0.02,6.60) -- (-0.02,6.55) -- (-0.02,6.50) -- (-0.02,6.45) -- (-0.02,6.40) -- (-0.02,6.35) -- (-0.02,6.30) -- (-0.01,6.25) -- (-0.01,6.20) -- (-0.01,6.15) -- (-0.01,6.10) -- (-0.00,6.05) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (0.03,5.76) -- (0.08,5.52) -- (0.14,5.29) -- (0.21,5.06) -- (0.30,4.83) -- (0.40,4.61) -- (0.51,4.38) -- (0.63,4.17) -- (0.77,3.96) -- (0.92,3.75) -- (1.07,3.55) -- (1.24,3.36) -- (1.41,3.17) -- (1.59,2.99) -- (1.78,2.81) -- (1.98,2.65) -- (2.18,2.49) -- (2.39,2.34) -- (2.60,2.21) -- (2.82,2.08);
\draw[] (2.82,2.08) -- (2.82,2.07) -- (2.83,2.07) -- (2.84,2.06) -- (2.85,2.06) -- (2.86,2.05) -- (2.87,2.05) -- (2.88,2.04) -- (2.89,2.04) -- (2.90,2.03) -- (2.91,2.03) -- (2.92,2.02) -- (2.92,2.02) -- (2.93,2.02) -- (2.94,2.01) -- (2.95,2.01) -- (2.96,2.01) -- (2.97,2.01) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.00) -- (3.04,2.00) -- (3.05,2.00) -- (3.06,2.00) -- (3.07,2.00) -- (3.08,2.00) -- (3.09,2.00) -- (3.10,2.00) -- (3.11,2.00) -- (3.12,2.00) -- (3.13,2.01) -- (3.14,2.01) -- (3.15,2.01) -- (3.16,2.01) -- (3.17,2.01) -- (3.18,2.02) -- (3.19,2.02) -- (3.20,2.02);
\draw[] (3.20,2.02) -- (3.36,2.05) -- (3.52,2.08) -- (3.68,2.10) -- (3.86,2.13) -- (4.03,2.15) -- (4.20,2.17) -- (4.37,2.20) -- (4.55,2.23) -- (4.71,2.26) -- (4.88,2.29) -- (5.04,2.33) -- (5.19,2.37) -- (5.33,2.42) -- (5.47,2.47) -- (5.59,2.54) -- (5.70,2.61) -- (5.80,2.69) -- (5.88,2.78) -- (5.95,2.89) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (6.01,3.04) -- (6.02,3.08) -- (6.03,3.13) -- (6.04,3.17) -- (6.05,3.22) -- (6.05,3.27) -- (6.05,3.31) -- (6.05,3.36) -- (6.05,3.41) -- (6.05,3.46) -- (6.05,3.52) -- (6.05,3.57) -- (6.04,3.62) -- (6.04,3.67) -- (6.03,3.73) -- (6.03,3.78) -- (6.02,3.84) -- (6.01,3.89) -- (6.01,3.95) -- (6.00,4.00);
\draw[] (4.00,7.00) -- (4.00,6.95) -- (3.99,6.90) -- (3.99,6.85) -- (3.98,6.80) -- (3.98,6.75) -- (3.98,6.70) -- (3.97,6.65) -- (3.97,6.60) -- (3.97,6.55) -- (3.97,6.50) -- (3.97,6.45) -- (3.97,6.40) -- (3.97,6.35) -- (3.97,6.30) -- (3.97,6.25) -- (3.97,6.20) -- (3.98,6.15) -- (3.98,6.10) -- (3.99,6.05) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.03,5.87) -- (4.07,5.74) -- (4.11,5.62) -- (4.17,5.50) -- (4.23,5.37) -- (4.30,5.26) -- (4.37,5.14) -- (4.46,5.03) -- (4.54,4.92) -- (4.64,4.82) -- (4.74,4.72) -- (4.84,4.62) -- (4.95,4.53) -- (5.07,4.44) -- (5.18,4.36) -- (5.30,4.29) -- (5.42,4.22) -- (5.55,4.15) -- (5.68,4.10) -- (5.81,4.04);
\draw[] (5.81,4.04) -- (5.81,4.04) -- (5.82,4.04) -- (5.83,4.03) -- (5.84,4.03) -- (5.85,4.03) -- (5.86,4.02) -- (5.87,4.02) -- (5.88,4.02) -- (5.89,4.02) -- (5.90,4.01) -- (5.91,4.01) -- (5.92,4.01) -- (5.93,4.01) -- (5.94,4.01) -- (5.95,4.00) -- (5.96,4.00) -- (5.97,4.00) -- (5.98,4.00) -- (5.99,4.00) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.01,4.00) -- (6.02,4.00) -- (6.03,4.00) -- (6.04,4.00) -- (6.05,4.00) -- (6.06,4.01) -- (6.07,4.01) -- (6.08,4.01) -- (6.09,4.01) -- (6.10,4.01) -- (6.11,4.02) -- (6.12,4.02) -- (6.13,4.02) -- (6.14,4.02) -- (6.15,4.03) -- (6.16,4.03) -- (6.17,4.03) -- (6.18,4.04) -- (6.19,4.04) -- (6.19,4.04);
\draw[] (6.19,4.04) -- (6.32,4.10) -- (6.45,4.15) -- (6.58,4.22) -- (6.70,4.29) -- (6.82,4.36) -- (6.93,4.44) -- (7.05,4.53) -- (7.16,4.62) -- (7.26,4.72) -- (7.36,4.82) -- (7.46,4.92) -- (7.54,5.03) -- (7.63,5.14) -- (7.70,5.26) -- (7.77,5.37) -- (7.83,5.50) -- (7.89,5.62) -- (7.93,5.74) -- (7.97,5.87) -- (8.00,6.00);
\draw[] (8.00,6.00) -- (8.01,6.05) -- (8.02,6.10) -- (8.02,6.15) -- (8.03,6.20) -- (8.03,6.25) -- (8.03,6.30) -- (8.03,6.35) -- (8.03,6.40) -- (8.03,6.45) -- (8.03,6.50) -- (8.03,6.55) -- (8.03,6.60) -- (8.03,6.65) -- (8.02,6.70) -- (8.02,6.75) -- (8.02,6.80) -- (8.01,6.85) -- (8.01,6.90) -- (8.00,6.95) -- (8.00,7.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (4.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (7.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (8.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (4.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (4.00,14.00) node{$M_{\mathcal{C}}$};
\draw (6.00,12.00) node{$M_{\mathcal{C}}$};
\draw (1.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (7.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (2.00,8.00) node{$1_Y^{\mathcal{V}}$};
\draw (6.00,8.00) node{$1_X^{\mathcal{V}}$};
\draw (0.00,7.00) node{$b_A$};
\draw (4.00,7.00) node{$a_B$};
\draw (8.00,7.00) node{$b_C$};
\draw (6.00,4.00) node{$\Delta_P$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_bcohere_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,16.5);
\draw[,,] (4.00,14.00) -- (4.00,15.00);
\draw[] (1.00,10.00) -- (1.00,10.05) -- (0.99,10.10) -- (0.99,10.15) -- (0.99,10.20) -- (0.98,10.25) -- (0.98,10.30) -- (0.98,10.35) -- (0.98,10.40) -- (0.98,10.46) -- (0.97,10.51) -- (0.97,10.56) -- (0.97,10.61) -- (0.97,10.66) -- (0.98,10.71) -- (0.98,10.75) -- (0.98,10.80) -- (0.98,10.85) -- (0.99,10.90) -- (0.99,10.95) -- (1.00,11.00);
\draw[] (1.00,11.00) -- (1.04,11.20) -- (1.09,11.39) -- (1.16,11.57) -- (1.24,11.76) -- (1.34,11.94) -- (1.45,12.11) -- (1.57,12.28) -- (1.70,12.44) -- (1.84,12.60) -- (1.99,12.76) -- (2.15,12.90) -- (2.32,13.04) -- (2.49,13.18) -- (2.67,13.31) -- (2.85,13.43) -- (3.04,13.55) -- (3.23,13.66) -- (3.42,13.76) -- (3.62,13.85) -- (3.81,13.94);
\draw[] (3.81,13.94) -- (3.82,13.94) -- (3.83,13.95) -- (3.84,13.95) -- (3.85,13.96) -- (3.86,13.96) -- (3.87,13.96) -- (3.88,13.97) -- (3.88,13.97) -- (3.89,13.98) -- (3.90,13.98) -- (3.91,13.98) -- (3.92,13.98) -- (3.93,13.99) -- (3.94,13.99) -- (3.95,13.99) -- (3.96,13.99) -- (3.97,14.00) -- (3.98,14.00) -- (3.99,14.00) -- (4.00,14.00);
\draw[] (4.00,14.00) -- (4.01,14.00) -- (4.02,14.00) -- (4.03,14.00) -- (4.04,14.00) -- (4.05,14.00) -- (4.06,14.00) -- (4.07,14.00) -- (4.08,14.00) -- (4.09,14.00) -- (4.10,14.00) -- (4.11,13.99) -- (4.12,13.99) -- (4.13,13.99) -- (4.14,13.99) -- (4.15,13.99) -- (4.16,13.99) -- (4.17,13.98) -- (4.18,13.98) -- (4.19,13.98) -- (4.20,13.98);
\draw[] (4.20,13.98) -- (4.30,13.95) -- (4.41,13.93) -- (4.52,13.90) -- (4.63,13.87) -- (4.74,13.84) -- (4.85,13.81) -- (4.96,13.77) -- (5.07,13.73) -- (5.18,13.69) -- (5.28,13.65) -- (5.38,13.60) -- (5.47,13.55) -- (5.56,13.49) -- (5.65,13.44) -- (5.72,13.37) -- (5.80,13.31) -- (5.86,13.24) -- (5.92,13.16) -- (5.96,13.08) -- (6.00,13.00);
\draw[] (6.00,13.00) -- (6.01,12.96) -- (6.03,12.91) -- (6.04,12.87) -- (6.05,12.82) -- (6.05,12.78) -- (6.06,12.73) -- (6.06,12.68) -- (6.06,12.63) -- (6.06,12.58) -- (6.06,12.53) -- (6.06,12.48) -- (6.05,12.43) -- (6.05,12.37) -- (6.04,12.32) -- (6.04,12.27) -- (6.03,12.22) -- (6.02,12.16) -- (6.02,12.11) -- (6.01,12.05) -- (6.00,12.00);
\draw[] (4.00,7.00) -- (4.00,7.05) -- (4.00,7.10) -- (4.00,7.15) -- (4.00,7.20) -- (3.99,7.25) -- (3.99,7.30) -- (3.99,7.35) -- (3.99,7.40) -- (3.99,7.45) -- (3.99,7.50) -- (3.99,7.55) -- (3.99,7.60) -- (3.99,7.65) -- (3.99,7.70) -- (3.99,7.75) -- (3.99,7.80) -- (3.99,7.85) -- (4.00,7.90) -- (4.00,7.95) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.01,8.22) -- (4.03,8.44) -- (4.06,8.67) -- (4.09,8.89) -- (4.14,9.12) -- (4.19,9.34) -- (4.24,9.56) -- (4.31,9.78) -- (4.38,9.99) -- (4.47,10.20) -- (4.56,10.41) -- (4.66,10.61) -- (4.77,10.80) -- (4.89,10.99) -- (5.02,11.17) -- (5.16,11.34) -- (5.31,11.50) -- (5.47,11.65) -- (5.64,11.79) -- (5.82,11.92);
\draw[] (5.82,11.92) -- (5.83,11.92) -- (5.84,11.93) -- (5.84,11.93) -- (5.85,11.94) -- (5.86,11.94) -- (5.87,11.95) -- (5.88,11.95) -- (5.89,11.96) -- (5.90,11.96) -- (5.91,11.97) -- (5.92,11.97) -- (5.93,11.98) -- (5.93,11.98) -- (5.94,11.98) -- (5.95,11.99) -- (5.96,11.99) -- (5.97,11.99) -- (5.98,12.00) -- (5.99,12.00) -- (6.00,12.00);
\draw[] (6.00,12.00) -- (6.01,12.00) -- (6.02,12.00) -- (6.03,12.00) -- (6.04,12.00) -- (6.05,12.00) -- (6.06,12.00) -- (6.07,12.00) -- (6.08,12.00) -- (6.09,12.00) -- (6.10,12.00) -- (6.11,12.00) -- (6.12,12.00) -- (6.13,11.99) -- (6.14,11.99) -- (6.15,11.99) -- (6.16,11.99) -- (6.17,11.98) -- (6.18,11.98) -- (6.19,11.98) -- (6.20,11.97);
\draw[] (6.20,11.97) -- (6.26,11.95) -- (6.32,11.92) -- (6.38,11.89) -- (6.43,11.86) -- (6.48,11.82) -- (6.53,11.78) -- (6.58,11.74) -- (6.63,11.69) -- (6.67,11.64) -- (6.72,11.59) -- (6.76,11.54) -- (6.79,11.48) -- (6.83,11.43) -- (6.86,11.37) -- (6.89,11.31) -- (6.92,11.25) -- (6.94,11.19) -- (6.96,11.13) -- (6.98,11.06) -- (7.00,11.00);
\draw[] (7.00,11.00) -- (7.01,10.95) -- (7.02,10.90) -- (7.03,10.85) -- (7.03,10.80) -- (7.04,10.75) -- (7.04,10.70) -- (7.04,10.65) -- (7.05,10.60) -- (7.05,10.55) -- (7.04,10.50) -- (7.04,10.45) -- (7.04,10.40) -- (7.04,10.35) -- (7.03,10.30) -- (7.03,10.25) -- (7.02,10.20) -- (7.02,10.15) -- (7.01,10.10) -- (7.01,10.05) -- (7.00,10.00);
\draw[] (0.00,8.00) -- (-0.01,8.05) -- (-0.01,8.10) -- (-0.02,8.15) -- (-0.02,8.20) -- (-0.03,8.25) -- (-0.03,8.30) -- (-0.04,8.35) -- (-0.04,8.40) -- (-0.04,8.45) -- (-0.05,8.50) -- (-0.05,8.55) -- (-0.05,8.60) -- (-0.05,8.65) -- (-0.04,8.70) -- (-0.04,8.75) -- (-0.03,8.80) -- (-0.03,8.85) -- (-0.02,8.90) -- (-0.01,8.95) -- (0.00,9.00);
\draw[] (0.00,9.00) -- (0.02,9.06) -- (0.04,9.13) -- (0.06,9.19) -- (0.08,9.25) -- (0.11,9.32) -- (0.14,9.38) -- (0.17,9.44) -- (0.21,9.50) -- (0.25,9.55) -- (0.29,9.61) -- (0.33,9.66) -- (0.37,9.71) -- (0.42,9.75) -- (0.47,9.80) -- (0.52,9.84) -- (0.57,9.87) -- (0.63,9.90) -- (0.68,9.93) -- (0.74,9.96) -- (0.80,9.97);
\draw[] (0.80,9.97) -- (0.81,9.98) -- (0.82,9.98) -- (0.83,9.98) -- (0.84,9.98) -- (0.85,9.99) -- (0.86,9.99) -- (0.87,9.99) -- (0.88,9.99) -- (0.89,9.99) -- (0.90,9.99) -- (0.91,9.99) -- (0.92,10.00) -- (0.93,10.00) -- (0.94,10.00) -- (0.95,10.00) -- (0.96,10.00) -- (0.97,10.00) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,10.00) -- (1.06,10.00) -- (1.07,10.00) -- (1.08,10.00) -- (1.09,9.99) -- (1.10,9.99) -- (1.11,9.99) -- (1.12,9.99) -- (1.13,9.99) -- (1.14,9.99) -- (1.15,9.99) -- (1.16,9.98) -- (1.17,9.98) -- (1.18,9.98) -- (1.19,9.98) -- (1.20,9.97);
\draw[] (1.20,9.97) -- (1.26,9.96) -- (1.32,9.93) -- (1.37,9.90) -- (1.43,9.87) -- (1.48,9.84) -- (1.53,9.80) -- (1.58,9.75) -- (1.63,9.71) -- (1.67,9.66) -- (1.71,9.61) -- (1.75,9.55) -- (1.79,9.50) -- (1.83,9.44) -- (1.86,9.38) -- (1.89,9.32) -- (1.92,9.25) -- (1.94,9.19) -- (1.96,9.13) -- (1.98,9.06) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.01,8.95) -- (2.02,8.90) -- (2.03,8.85) -- (2.03,8.80) -- (2.04,8.75) -- (2.04,8.70) -- (2.05,8.65) -- (2.05,8.60) -- (2.05,8.55) -- (2.05,8.50) -- (2.04,8.45) -- (2.04,8.40) -- (2.04,8.35) -- (2.03,8.30) -- (2.03,8.25) -- (2.02,8.20) -- (2.02,8.15) -- (2.01,8.10) -- (2.01,8.05) -- (2.00,8.00);
\draw[] (6.00,8.00) -- (5.99,8.05) -- (5.99,8.10) -- (5.98,8.15) -- (5.98,8.20) -- (5.97,8.25) -- (5.97,8.30) -- (5.96,8.35) -- (5.96,8.40) -- (5.96,8.45) -- (5.95,8.50) -- (5.95,8.55) -- (5.95,8.60) -- (5.95,8.65) -- (5.96,8.70) -- (5.96,8.75) -- (5.97,8.80) -- (5.97,8.85) -- (5.98,8.90) -- (5.99,8.95) -- (6.00,9.00);
\draw[] (6.00,9.00) -- (6.02,9.06) -- (6.04,9.13) -- (6.06,9.19) -- (6.08,9.25) -- (6.11,9.31) -- (6.14,9.37) -- (6.17,9.43) -- (6.21,9.49) -- (6.25,9.55) -- (6.29,9.60) -- (6.33,9.65) -- (6.37,9.70) -- (6.42,9.75) -- (6.47,9.79) -- (6.52,9.83) -- (6.57,9.87) -- (6.63,9.90) -- (6.68,9.93) -- (6.74,9.95) -- (6.80,9.97);
\draw[] (6.80,9.97) -- (6.81,9.98) -- (6.82,9.98) -- (6.83,9.98) -- (6.84,9.98) -- (6.85,9.99) -- (6.86,9.99) -- (6.87,9.99) -- (6.88,9.99) -- (6.89,9.99) -- (6.90,10.00) -- (6.91,10.00) -- (6.92,10.00) -- (6.93,10.00) -- (6.94,10.00) -- (6.95,10.00) -- (6.96,10.00) -- (6.97,10.00) -- (6.98,10.00) -- (6.99,10.00) -- (7.00,10.00);
\draw[] (7.00,10.00) -- (7.01,10.00) -- (7.02,10.00) -- (7.03,10.00) -- (7.04,10.00) -- (7.05,9.99) -- (7.06,9.99) -- (7.07,9.99) -- (7.08,9.99) -- (7.09,9.99) -- (7.10,9.98) -- (7.11,9.98) -- (7.12,9.98) -- (7.13,9.97) -- (7.14,9.97) -- (7.15,9.97) -- (7.16,9.96) -- (7.17,9.96) -- (7.18,9.96) -- (7.18,9.95) -- (7.19,9.95);
\draw[] (7.19,9.95) -- (7.29,9.90) -- (7.37,9.85) -- (7.45,9.79) -- (7.52,9.71) -- (7.59,9.64) -- (7.65,9.55) -- (7.70,9.46) -- (7.75,9.36) -- (7.79,9.26) -- (7.83,9.16) -- (7.86,9.05) -- (7.89,8.93) -- (7.91,8.82) -- (7.93,8.70) -- (7.95,8.58) -- (7.97,8.47) -- (7.98,8.35) -- (7.99,8.23) -- (7.99,8.11) -- (8.00,8.00);
\draw[] (8.00,8.00) -- (8.00,7.95) -- (8.00,7.89) -- (8.01,7.84) -- (8.01,7.79) -- (8.01,7.74) -- (8.01,7.69) -- (8.01,7.64) -- (8.01,7.59) -- (8.01,7.54) -- (8.01,7.49) -- (8.01,7.44) -- (8.01,7.39) -- (8.01,7.34) -- (8.01,7.29) -- (8.01,7.24) -- (8.00,7.19) -- (8.00,7.14) -- (8.00,7.10) -- (8.00,7.05) -- (8.00,7.00);
\draw[] (4.00,7.00) -- (4.00,6.95) -- (3.99,6.90) -- (3.99,6.85) -- (3.98,6.80) -- (3.98,6.75) -- (3.98,6.70) -- (3.97,6.65) -- (3.97,6.60) -- (3.97,6.55) -- (3.97,6.50) -- (3.97,6.45) -- (3.97,6.40) -- (3.97,6.35) -- (3.97,6.30) -- (3.97,6.25) -- (3.97,6.20) -- (3.98,6.15) -- (3.98,6.10) -- (3.99,6.05) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.03,5.87) -- (4.07,5.74) -- (4.11,5.62) -- (4.17,5.50) -- (4.23,5.37) -- (4.30,5.26) -- (4.37,5.14) -- (4.46,5.03) -- (4.54,4.92) -- (4.64,4.82) -- (4.74,4.72) -- (4.84,4.62) -- (4.95,4.53) -- (5.07,4.44) -- (5.18,4.36) -- (5.30,4.29) -- (5.42,4.22) -- (5.55,4.15) -- (5.68,4.10) -- (5.81,4.04);
\draw[] (5.81,4.04) -- (5.81,4.04) -- (5.82,4.04) -- (5.83,4.03) -- (5.84,4.03) -- (5.85,4.03) -- (5.86,4.02) -- (5.87,4.02) -- (5.88,4.02) -- (5.89,4.02) -- (5.90,4.01) -- (5.91,4.01) -- (5.92,4.01) -- (5.93,4.01) -- (5.94,4.01) -- (5.95,4.00) -- (5.96,4.00) -- (5.97,4.00) -- (5.98,4.00) -- (5.99,4.00) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.01,4.00) -- (6.02,4.00) -- (6.03,4.00) -- (6.04,4.00) -- (6.05,4.00) -- (6.06,4.01) -- (6.07,4.01) -- (6.08,4.01) -- (6.09,4.01) -- (6.10,4.01) -- (6.11,4.02) -- (6.12,4.02) -- (6.13,4.02) -- (6.14,4.02) -- (6.15,4.03) -- (6.16,4.03) -- (6.17,4.03) -- (6.18,4.04) -- (6.19,4.04) -- (6.19,4.04);
\draw[] (6.19,4.04) -- (6.32,4.10) -- (6.45,4.15) -- (6.58,4.22) -- (6.70,4.29) -- (6.82,4.36) -- (6.93,4.44) -- (7.05,4.53) -- (7.16,4.62) -- (7.26,4.72) -- (7.36,4.82) -- (7.46,4.92) -- (7.54,5.03) -- (7.63,5.14) -- (7.70,5.26) -- (7.77,5.37) -- (7.83,5.50) -- (7.89,5.62) -- (7.93,5.74) -- (7.97,5.87) -- (8.00,6.00);
\draw[] (8.00,6.00) -- (8.01,6.05) -- (8.02,6.10) -- (8.02,6.15) -- (8.03,6.20) -- (8.03,6.25) -- (8.03,6.30) -- (8.03,6.35) -- (8.03,6.40) -- (8.03,6.45) -- (8.03,6.50) -- (8.03,6.55) -- (8.03,6.60) -- (8.03,6.65) -- (8.02,6.70) -- (8.02,6.75) -- (8.02,6.80) -- (8.01,6.85) -- (8.01,6.90) -- (8.00,6.95) -- (8.00,7.00);
\draw[] (0.00,6.00) -- (-0.00,5.95) -- (-0.01,5.90) -- (-0.01,5.85) -- (-0.01,5.80) -- (-0.02,5.75) -- (-0.02,5.70) -- (-0.02,5.65) -- (-0.02,5.60) -- (-0.02,5.54) -- (-0.03,5.49) -- (-0.03,5.44) -- (-0.03,5.39) -- (-0.03,5.34) -- (-0.02,5.29) -- (-0.02,5.25) -- (-0.02,5.20) -- (-0.02,5.15) -- (-0.01,5.10) -- (-0.01,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.04,4.80) -- (0.09,4.61) -- (0.16,4.43) -- (0.24,4.24) -- (0.34,4.06) -- (0.45,3.89) -- (0.57,3.72) -- (0.70,3.56) -- (0.84,3.40) -- (0.99,3.24) -- (1.15,3.10) -- (1.32,2.95) -- (1.49,2.82) -- (1.67,2.69) -- (1.85,2.57) -- (2.04,2.45) -- (2.23,2.34) -- (2.42,2.24) -- (2.62,2.15) -- (2.81,2.06);
\draw[] (2.81,2.06) -- (2.82,2.06) -- (2.83,2.05) -- (2.84,2.05) -- (2.85,2.04) -- (2.86,2.04) -- (2.87,2.04) -- (2.88,2.03) -- (2.88,2.03) -- (2.89,2.02) -- (2.90,2.02) -- (2.91,2.02) -- (2.92,2.02) -- (2.93,2.01) -- (2.94,2.01) -- (2.95,2.01) -- (2.96,2.01) -- (2.97,2.00) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.00) -- (3.04,2.00) -- (3.05,2.00) -- (3.06,2.00) -- (3.07,2.00) -- (3.08,2.00) -- (3.09,2.00) -- (3.10,2.00) -- (3.11,2.00) -- (3.12,2.01) -- (3.13,2.01) -- (3.14,2.01) -- (3.15,2.01) -- (3.16,2.01) -- (3.17,2.01) -- (3.18,2.02) -- (3.19,2.02) -- (3.20,2.02);
\draw[] (3.20,2.02) -- (3.35,2.05) -- (3.52,2.07) -- (3.68,2.10) -- (3.85,2.12) -- (4.03,2.14) -- (4.20,2.16) -- (4.37,2.19) -- (4.54,2.22) -- (4.71,2.25) -- (4.88,2.28) -- (5.03,2.32) -- (5.19,2.36) -- (5.33,2.41) -- (5.46,2.47) -- (5.59,2.53) -- (5.70,2.61) -- (5.80,2.69) -- (5.88,2.78) -- (5.95,2.89) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (6.01,3.04) -- (6.02,3.08) -- (6.03,3.13) -- (6.04,3.17) -- (6.05,3.22) -- (6.05,3.27) -- (6.05,3.32) -- (6.05,3.36) -- (6.05,3.41) -- (6.05,3.47) -- (6.05,3.52) -- (6.05,3.57) -- (6.04,3.62) -- (6.04,3.67) -- (6.03,3.73) -- (6.03,3.78) -- (6.02,3.84) -- (6.01,3.89) -- (6.01,3.95) -- (6.00,4.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (4.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (7.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (8.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (4.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (4.00,14.00) node{$M_{\mathcal{C}}$};
\draw (6.00,12.00) node{$M_{\mathcal{C}}$};
\draw (1.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (7.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,8.00) node{$\beta_A^{\mathcal{V}}$};
\draw (2.00,8.00) node{$1_Y^{\mathcal{V}}$};
\draw (6.00,8.00) node{$1_X^{\mathcal{V}}$};
\draw (4.00,7.00) node{$a_B$};
\draw (8.00,7.00) node{$b_C$};
\draw (0.00,6.00) node{$e_P$};
\draw (6.00,4.00) node{$\Delta_P$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_bcohere_3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,16.5);
\draw[,,] (4.00,14.00) -- (4.00,15.00);
\draw[] (1.00,10.00) -- (1.00,10.05) -- (0.99,10.10) -- (0.99,10.15) -- (0.99,10.20) -- (0.98,10.25) -- (0.98,10.30) -- (0.98,10.35) -- (0.98,10.40) -- (0.98,10.46) -- (0.97,10.51) -- (0.97,10.56) -- (0.97,10.61) -- (0.97,10.66) -- (0.98,10.71) -- (0.98,10.75) -- (0.98,10.80) -- (0.98,10.85) -- (0.99,10.90) -- (0.99,10.95) -- (1.00,11.00);
\draw[] (1.00,11.00) -- (1.04,11.20) -- (1.09,11.39) -- (1.16,11.57) -- (1.24,11.76) -- (1.34,11.94) -- (1.45,12.11) -- (1.57,12.28) -- (1.70,12.44) -- (1.84,12.60) -- (1.99,12.76) -- (2.15,12.90) -- (2.32,13.04) -- (2.49,13.18) -- (2.67,13.31) -- (2.85,13.43) -- (3.04,13.55) -- (3.23,13.66) -- (3.42,13.76) -- (3.62,13.85) -- (3.81,13.94);
\draw[] (3.81,13.94) -- (3.82,13.94) -- (3.83,13.95) -- (3.84,13.95) -- (3.85,13.96) -- (3.86,13.96) -- (3.87,13.96) -- (3.88,13.97) -- (3.88,13.97) -- (3.89,13.98) -- (3.90,13.98) -- (3.91,13.98) -- (3.92,13.98) -- (3.93,13.99) -- (3.94,13.99) -- (3.95,13.99) -- (3.96,13.99) -- (3.97,14.00) -- (3.98,14.00) -- (3.99,14.00) -- (4.00,14.00);
\draw[] (4.00,14.00) -- (4.01,14.00) -- (4.02,14.00) -- (4.03,14.00) -- (4.04,14.00) -- (4.05,14.00) -- (4.06,14.00) -- (4.07,14.00) -- (4.08,14.00) -- (4.09,14.00) -- (4.10,14.00) -- (4.11,13.99) -- (4.12,13.99) -- (4.13,13.99) -- (4.14,13.99) -- (4.15,13.99) -- (4.16,13.99) -- (4.17,13.98) -- (4.18,13.98) -- (4.19,13.98) -- (4.20,13.98);
\draw[] (4.20,13.98) -- (4.30,13.95) -- (4.41,13.93) -- (4.52,13.90) -- (4.63,13.87) -- (4.74,13.84) -- (4.85,13.81) -- (4.96,13.77) -- (5.07,13.73) -- (5.18,13.69) -- (5.28,13.65) -- (5.38,13.60) -- (5.47,13.55) -- (5.56,13.49) -- (5.65,13.44) -- (5.72,13.37) -- (5.80,13.31) -- (5.86,13.24) -- (5.92,13.16) -- (5.96,13.08) -- (6.00,13.00);
\draw[] (6.00,13.00) -- (6.01,12.96) -- (6.03,12.91) -- (6.04,12.87) -- (6.05,12.82) -- (6.05,12.78) -- (6.06,12.73) -- (6.06,12.68) -- (6.06,12.63) -- (6.06,12.58) -- (6.06,12.53) -- (6.06,12.48) -- (6.05,12.43) -- (6.05,12.37) -- (6.04,12.32) -- (6.04,12.27) -- (6.03,12.22) -- (6.02,12.16) -- (6.02,12.11) -- (6.01,12.05) -- (6.00,12.00);
\draw[] (4.00,8.00) -- (4.00,8.05) -- (4.00,8.10) -- (3.99,8.15) -- (3.99,8.20) -- (3.99,8.25) -- (3.99,8.30) -- (3.99,8.35) -- (3.98,8.40) -- (3.98,8.45) -- (3.98,8.50) -- (3.98,8.55) -- (3.98,8.60) -- (3.98,8.65) -- (3.98,8.70) -- (3.98,8.75) -- (3.99,8.80) -- (3.99,8.85) -- (3.99,8.90) -- (4.00,8.95) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.02,9.18) -- (4.05,9.35) -- (4.08,9.53) -- (4.13,9.70) -- (4.18,9.88) -- (4.24,10.05) -- (4.31,10.22) -- (4.38,10.39) -- (4.46,10.55) -- (4.55,10.71) -- (4.65,10.86) -- (4.75,11.01) -- (4.86,11.15) -- (4.97,11.29) -- (5.10,11.42) -- (5.23,11.54) -- (5.36,11.65) -- (5.51,11.76) -- (5.66,11.85) -- (5.81,11.93);
\draw[] (5.81,11.93) -- (5.82,11.94) -- (5.83,11.94) -- (5.84,11.95) -- (5.85,11.95) -- (5.86,11.96) -- (5.87,11.96) -- (5.88,11.96) -- (5.89,11.97) -- (5.89,11.97) -- (5.90,11.98) -- (5.91,11.98) -- (5.92,11.98) -- (5.93,11.99) -- (5.94,11.99) -- (5.95,11.99) -- (5.96,11.99) -- (5.97,12.00) -- (5.98,12.00) -- (5.99,12.00) -- (6.00,12.00);
\draw[] (6.00,12.00) -- (6.01,12.00) -- (6.02,12.00) -- (6.03,12.00) -- (6.04,12.00) -- (6.05,12.00) -- (6.06,12.00) -- (6.07,12.00) -- (6.08,12.00) -- (6.09,12.00) -- (6.10,12.00) -- (6.11,12.00) -- (6.12,11.99) -- (6.13,11.99) -- (6.14,11.99) -- (6.15,11.99) -- (6.16,11.99) -- (6.17,11.98) -- (6.18,11.98) -- (6.19,11.98) -- (6.20,11.97);
\draw[] (6.20,11.97) -- (6.26,11.95) -- (6.32,11.93) -- (6.37,11.90) -- (6.43,11.86) -- (6.48,11.83) -- (6.53,11.79) -- (6.58,11.74) -- (6.63,11.70) -- (6.67,11.65) -- (6.72,11.60) -- (6.76,11.54) -- (6.79,11.49) -- (6.83,11.43) -- (6.86,11.37) -- (6.89,11.31) -- (6.92,11.25) -- (6.94,11.19) -- (6.96,11.13) -- (6.98,11.06) -- (7.00,11.00);
\draw[] (7.00,11.00) -- (7.01,10.95) -- (7.02,10.90) -- (7.03,10.85) -- (7.03,10.80) -- (7.04,10.75) -- (7.04,10.70) -- (7.04,10.65) -- (7.05,10.60) -- (7.05,10.55) -- (7.04,10.50) -- (7.04,10.45) -- (7.04,10.40) -- (7.04,10.35) -- (7.03,10.30) -- (7.03,10.25) -- (7.02,10.20) -- (7.02,10.15) -- (7.01,10.10) -- (7.01,10.05) -- (7.00,10.00);
\draw[] (0.00,8.00) -- (-0.01,8.05) -- (-0.01,8.10) -- (-0.02,8.15) -- (-0.02,8.20) -- (-0.03,8.25) -- (-0.03,8.30) -- (-0.04,8.35) -- (-0.04,8.40) -- (-0.04,8.45) -- (-0.05,8.50) -- (-0.05,8.55) -- (-0.05,8.60) -- (-0.05,8.65) -- (-0.04,8.70) -- (-0.04,8.75) -- (-0.03,8.80) -- (-0.03,8.85) -- (-0.02,8.90) -- (-0.01,8.95) -- (0.00,9.00);
\draw[] (0.00,9.00) -- (0.02,9.06) -- (0.04,9.13) -- (0.06,9.19) -- (0.08,9.25) -- (0.11,9.32) -- (0.14,9.38) -- (0.17,9.44) -- (0.21,9.50) -- (0.25,9.55) -- (0.29,9.61) -- (0.33,9.66) -- (0.37,9.71) -- (0.42,9.75) -- (0.47,9.80) -- (0.52,9.84) -- (0.57,9.87) -- (0.63,9.90) -- (0.68,9.93) -- (0.74,9.96) -- (0.80,9.97);
\draw[] (0.80,9.97) -- (0.81,9.98) -- (0.82,9.98) -- (0.83,9.98) -- (0.84,9.98) -- (0.85,9.99) -- (0.86,9.99) -- (0.87,9.99) -- (0.88,9.99) -- (0.89,9.99) -- (0.90,9.99) -- (0.91,9.99) -- (0.92,10.00) -- (0.93,10.00) -- (0.94,10.00) -- (0.95,10.00) -- (0.96,10.00) -- (0.97,10.00) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,10.00) -- (1.06,10.00) -- (1.07,10.00) -- (1.08,10.00) -- (1.09,9.99) -- (1.10,9.99) -- (1.11,9.99) -- (1.12,9.99) -- (1.13,9.99) -- (1.14,9.99) -- (1.15,9.99) -- (1.16,9.98) -- (1.17,9.98) -- (1.18,9.98) -- (1.19,9.98) -- (1.20,9.97);
\draw[] (1.20,9.97) -- (1.26,9.96) -- (1.32,9.93) -- (1.37,9.90) -- (1.43,9.87) -- (1.48,9.84) -- (1.53,9.80) -- (1.58,9.75) -- (1.63,9.71) -- (1.67,9.66) -- (1.71,9.61) -- (1.75,9.55) -- (1.79,9.50) -- (1.83,9.44) -- (1.86,9.38) -- (1.89,9.32) -- (1.92,9.25) -- (1.94,9.19) -- (1.96,9.13) -- (1.98,9.06) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.01,8.95) -- (2.02,8.90) -- (2.03,8.85) -- (2.03,8.80) -- (2.04,8.75) -- (2.04,8.70) -- (2.05,8.65) -- (2.05,8.60) -- (2.05,8.55) -- (2.05,8.50) -- (2.04,8.45) -- (2.04,8.40) -- (2.04,8.35) -- (2.03,8.30) -- (2.03,8.25) -- (2.02,8.20) -- (2.02,8.15) -- (2.01,8.10) -- (2.01,8.05) -- (2.00,8.00);
\draw[] (6.00,8.00) -- (5.99,8.05) -- (5.99,8.10) -- (5.98,8.15) -- (5.98,8.20) -- (5.97,8.25) -- (5.97,8.30) -- (5.96,8.35) -- (5.96,8.40) -- (5.96,8.45) -- (5.95,8.50) -- (5.95,8.55) -- (5.95,8.60) -- (5.95,8.65) -- (5.96,8.70) -- (5.96,8.75) -- (5.97,8.80) -- (5.97,8.85) -- (5.98,8.90) -- (5.99,8.95) -- (6.00,9.00);
\draw[] (6.00,9.00) -- (6.02,9.06) -- (6.04,9.13) -- (6.06,9.19) -- (6.08,9.25) -- (6.11,9.32) -- (6.14,9.38) -- (6.17,9.44) -- (6.21,9.50) -- (6.25,9.55) -- (6.29,9.61) -- (6.33,9.66) -- (6.37,9.71) -- (6.42,9.75) -- (6.47,9.80) -- (6.52,9.84) -- (6.57,9.87) -- (6.63,9.90) -- (6.68,9.93) -- (6.74,9.96) -- (6.80,9.97);
\draw[] (6.80,9.97) -- (6.81,9.98) -- (6.82,9.98) -- (6.83,9.98) -- (6.84,9.98) -- (6.85,9.99) -- (6.86,9.99) -- (6.87,9.99) -- (6.88,9.99) -- (6.89,9.99) -- (6.90,9.99) -- (6.91,9.99) -- (6.92,10.00) -- (6.93,10.00) -- (6.94,10.00) -- (6.95,10.00) -- (6.96,10.00) -- (6.97,10.00) -- (6.98,10.00) -- (6.99,10.00) -- (7.00,10.00);
\draw[] (7.00,10.00) -- (7.01,10.00) -- (7.02,10.00) -- (7.03,10.00) -- (7.04,10.00) -- (7.05,10.00) -- (7.06,10.00) -- (7.07,10.00) -- (7.08,10.00) -- (7.09,9.99) -- (7.10,9.99) -- (7.11,9.99) -- (7.12,9.99) -- (7.13,9.99) -- (7.14,9.99) -- (7.15,9.99) -- (7.16,9.98) -- (7.17,9.98) -- (7.18,9.98) -- (7.19,9.98) -- (7.20,9.97);
\draw[] (7.20,9.97) -- (7.26,9.96) -- (7.32,9.93) -- (7.37,9.90) -- (7.43,9.87) -- (7.48,9.84) -- (7.53,9.80) -- (7.58,9.75) -- (7.63,9.71) -- (7.67,9.66) -- (7.71,9.61) -- (7.75,9.55) -- (7.79,9.50) -- (7.83,9.44) -- (7.86,9.38) -- (7.89,9.32) -- (7.92,9.25) -- (7.94,9.19) -- (7.96,9.13) -- (7.98,9.06) -- (8.00,9.00);
\draw[] (8.00,9.00) -- (8.01,8.95) -- (8.02,8.90) -- (8.03,8.85) -- (8.03,8.80) -- (8.04,8.75) -- (8.04,8.70) -- (8.05,8.65) -- (8.05,8.60) -- (8.05,8.55) -- (8.05,8.50) -- (8.04,8.45) -- (8.04,8.40) -- (8.04,8.35) -- (8.03,8.30) -- (8.03,8.25) -- (8.02,8.20) -- (8.02,8.15) -- (8.01,8.10) -- (8.01,8.05) -- (8.00,8.00);
\draw[] (0.00,6.00) -- (-0.00,5.95) -- (-0.01,5.90) -- (-0.01,5.85) -- (-0.01,5.80) -- (-0.02,5.75) -- (-0.02,5.70) -- (-0.02,5.65) -- (-0.02,5.60) -- (-0.02,5.54) -- (-0.03,5.49) -- (-0.03,5.44) -- (-0.03,5.39) -- (-0.03,5.34) -- (-0.02,5.29) -- (-0.02,5.25) -- (-0.02,5.20) -- (-0.02,5.15) -- (-0.01,5.10) -- (-0.01,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.04,4.80) -- (0.09,4.61) -- (0.16,4.43) -- (0.24,4.24) -- (0.34,4.06) -- (0.45,3.89) -- (0.57,3.72) -- (0.70,3.56) -- (0.84,3.40) -- (0.99,3.24) -- (1.15,3.10) -- (1.32,2.95) -- (1.49,2.82) -- (1.67,2.69) -- (1.85,2.57) -- (2.04,2.45) -- (2.23,2.34) -- (2.42,2.24) -- (2.62,2.15) -- (2.81,2.06);
\draw[] (2.81,2.06) -- (2.82,2.06) -- (2.83,2.05) -- (2.84,2.05) -- (2.85,2.04) -- (2.86,2.04) -- (2.87,2.04) -- (2.88,2.03) -- (2.88,2.03) -- (2.89,2.02) -- (2.90,2.02) -- (2.91,2.02) -- (2.92,2.02) -- (2.93,2.01) -- (2.94,2.01) -- (2.95,2.01) -- (2.96,2.01) -- (2.97,2.00) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.00) -- (3.04,2.00) -- (3.05,2.00) -- (3.06,2.00) -- (3.07,2.00) -- (3.08,2.00) -- (3.09,2.00) -- (3.10,2.00) -- (3.11,2.00) -- (3.12,2.01) -- (3.13,2.01) -- (3.14,2.01) -- (3.15,2.01) -- (3.16,2.01) -- (3.17,2.01) -- (3.18,2.02) -- (3.19,2.02) -- (3.20,2.02);
\draw[] (3.20,2.02) -- (3.35,2.05) -- (3.52,2.07) -- (3.68,2.10) -- (3.85,2.12) -- (4.03,2.14) -- (4.20,2.16) -- (4.37,2.19) -- (4.54,2.22) -- (4.71,2.25) -- (4.88,2.28) -- (5.03,2.32) -- (5.19,2.36) -- (5.33,2.41) -- (5.46,2.47) -- (5.59,2.53) -- (5.70,2.61) -- (5.80,2.69) -- (5.88,2.78) -- (5.95,2.89) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (6.01,3.04) -- (6.02,3.08) -- (6.03,3.13) -- (6.04,3.17) -- (6.05,3.22) -- (6.05,3.27) -- (6.05,3.32) -- (6.05,3.36) -- (6.05,3.41) -- (6.05,3.47) -- (6.05,3.52) -- (6.05,3.57) -- (6.04,3.62) -- (6.04,3.67) -- (6.03,3.73) -- (6.03,3.78) -- (6.02,3.84) -- (6.01,3.89) -- (6.01,3.95) -- (6.00,4.00);
\draw[] (4.00,6.00) -- (3.99,5.95) -- (3.98,5.89) -- (3.98,5.84) -- (3.97,5.79) -- (3.96,5.73) -- (3.96,5.68) -- (3.95,5.63) -- (3.95,5.58) -- (3.94,5.52) -- (3.94,5.47) -- (3.94,5.42) -- (3.94,5.37) -- (3.94,5.32) -- (3.94,5.27) -- (3.95,5.23) -- (3.95,5.18) -- (3.96,5.13) -- (3.97,5.09) -- (3.99,5.04) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.04,4.92) -- (4.08,4.83) -- (4.14,4.76) -- (4.20,4.69) -- (4.28,4.62) -- (4.35,4.56) -- (4.44,4.50) -- (4.53,4.44) -- (4.62,4.39) -- (4.72,4.34) -- (4.83,4.29) -- (4.93,4.25) -- (5.04,4.21) -- (5.15,4.18) -- (5.26,4.15) -- (5.37,4.12) -- (5.48,4.09) -- (5.59,4.06) -- (5.70,4.04) -- (5.80,4.02);
\draw[] (5.80,4.02) -- (5.81,4.02) -- (5.82,4.02) -- (5.83,4.02) -- (5.84,4.02) -- (5.85,4.01) -- (5.86,4.01) -- (5.87,4.01) -- (5.88,4.01) -- (5.89,4.01) -- (5.90,4.01) -- (5.91,4.01) -- (5.92,4.00) -- (5.93,4.00) -- (5.94,4.00) -- (5.95,4.00) -- (5.96,4.00) -- (5.97,4.00) -- (5.98,4.00) -- (5.99,4.00) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.01,4.00) -- (6.02,4.00) -- (6.03,4.00) -- (6.04,4.00) -- (6.05,4.00) -- (6.06,4.00) -- (6.07,4.00) -- (6.08,4.00) -- (6.09,4.01) -- (6.10,4.01) -- (6.11,4.01) -- (6.12,4.01) -- (6.13,4.01) -- (6.14,4.01) -- (6.15,4.01) -- (6.16,4.02) -- (6.17,4.02) -- (6.18,4.02) -- (6.19,4.02) -- (6.20,4.02);
\draw[] (6.20,4.02) -- (6.30,4.04) -- (6.41,4.06) -- (6.52,4.09) -- (6.63,4.12) -- (6.74,4.15) -- (6.85,4.18) -- (6.96,4.21) -- (7.07,4.25) -- (7.17,4.29) -- (7.28,4.34) -- (7.38,4.39) -- (7.47,4.44) -- (7.56,4.50) -- (7.65,4.56) -- (7.72,4.62) -- (7.80,4.69) -- (7.86,4.76) -- (7.92,4.83) -- (7.96,4.92) -- (8.00,5.00);
\draw[] (8.00,5.00) -- (8.01,5.04) -- (8.03,5.09) -- (8.04,5.13) -- (8.05,5.18) -- (8.05,5.23) -- (8.06,5.27) -- (8.06,5.32) -- (8.06,5.37) -- (8.06,5.42) -- (8.06,5.47) -- (8.06,5.52) -- (8.05,5.58) -- (8.05,5.63) -- (8.04,5.68) -- (8.04,5.73) -- (8.03,5.79) -- (8.02,5.84) -- (8.02,5.89) -- (8.01,5.95) -- (8.00,6.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (4.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (7.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (8.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (8.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (4.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (4.00,14.00) node{$M_{\mathcal{C}}$};
\draw (6.00,12.00) node{$M_{\mathcal{C}}$};
\draw (1.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (7.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,8.00) node{$\beta_A^{\mathcal{V}}$};
\draw (2.00,8.00) node{$1_Y^{\mathcal{V}}$};
\draw (4.00,8.00) node{$\alpha_B^{\mathcal{V}}$};
\draw (6.00,8.00) node{$1_X^{\mathcal{V}}$};
\draw (8.00,8.00) node{$\beta_C^{\mathcal{V}}$};
\draw (0.00,6.00) node{$e_P$};
\draw (4.00,6.00) node{$e_P$};
\draw (8.00,6.00) node{$e_P$};
\draw (6.00,4.00) node{$\Delta_P$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_bcohere_4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,16.5);
\draw[,,] (2.00,14.00) -- (2.00,15.00);
\draw[] (0.00,8.00) -- (-0.00,8.05) -- (-0.00,8.10) -- (-0.00,8.15) -- (-0.00,8.20) -- (-0.00,8.25) -- (-0.00,8.30) -- (-0.00,8.35) -- (-0.00,8.40) -- (-0.00,8.45) -- (-0.00,8.50) -- (-0.00,8.55) -- (-0.00,8.60) -- (-0.00,8.65) -- (-0.00,8.70) -- (-0.00,8.75) -- (-0.00,8.80) -- (-0.00,8.85) -- (-0.00,8.90) -- (-0.00,8.95) -- (0.00,9.00);
\draw[] (0.00,9.00) -- (0.01,9.27) -- (0.02,9.54) -- (0.04,9.81) -- (0.07,10.08) -- (0.10,10.35) -- (0.14,10.62) -- (0.19,10.89) -- (0.25,11.16) -- (0.32,11.42) -- (0.39,11.68) -- (0.48,11.94) -- (0.58,12.19) -- (0.69,12.43) -- (0.81,12.67) -- (0.95,12.90) -- (1.09,13.12) -- (1.26,13.33) -- (1.43,13.53) -- (1.62,13.72) -- (1.83,13.90);
\draw[] (1.83,13.90) -- (1.83,13.91) -- (1.84,13.91) -- (1.85,13.92) -- (1.86,13.93) -- (1.87,13.93) -- (1.88,13.94) -- (1.88,13.94) -- (1.89,13.95) -- (1.90,13.96) -- (1.91,13.96) -- (1.92,13.97) -- (1.93,13.97) -- (1.94,13.98) -- (1.95,13.98) -- (1.95,13.98) -- (1.96,13.99) -- (1.97,13.99) -- (1.98,14.00) -- (1.99,14.00) -- (2.00,14.00);
\draw[] (2.00,14.00) -- (2.01,14.00) -- (2.02,14.00) -- (2.03,14.00) -- (2.04,14.00) -- (2.05,14.00) -- (2.06,14.00) -- (2.07,14.00) -- (2.08,14.00) -- (2.09,14.00) -- (2.10,14.00) -- (2.11,14.00) -- (2.12,14.00) -- (2.13,13.99) -- (2.14,13.99) -- (2.15,13.99) -- (2.16,13.99) -- (2.17,13.98) -- (2.18,13.98) -- (2.19,13.98) -- (2.20,13.97);
\draw[] (2.20,13.97) -- (2.26,13.95) -- (2.32,13.92) -- (2.38,13.89) -- (2.43,13.86) -- (2.49,13.82) -- (2.54,13.78) -- (2.59,13.74) -- (2.63,13.69) -- (2.68,13.64) -- (2.72,13.59) -- (2.76,13.54) -- (2.80,13.48) -- (2.83,13.43) -- (2.86,13.37) -- (2.89,13.31) -- (2.92,13.25) -- (2.94,13.19) -- (2.96,13.12) -- (2.98,13.06) -- (3.00,13.00);
\draw[] (3.00,13.00) -- (3.01,12.95) -- (3.02,12.90) -- (3.03,12.85) -- (3.03,12.80) -- (3.04,12.75) -- (3.04,12.70) -- (3.04,12.65) -- (3.05,12.60) -- (3.05,12.55) -- (3.04,12.50) -- (3.04,12.45) -- (3.04,12.40) -- (3.04,12.35) -- (3.03,12.30) -- (3.03,12.25) -- (3.02,12.20) -- (3.02,12.15) -- (3.01,12.10) -- (3.01,12.05) -- (3.00,12.00);
\draw[] (2.00,8.00) -- (2.00,8.05) -- (2.00,8.10) -- (2.00,8.15) -- (2.00,8.20) -- (2.00,8.24) -- (2.00,8.29) -- (2.00,8.34) -- (2.00,8.39) -- (2.00,8.44) -- (2.00,8.49) -- (2.00,8.54) -- (2.00,8.59) -- (2.00,8.64) -- (2.00,8.69) -- (2.00,8.74) -- (2.00,8.79) -- (2.00,8.84) -- (2.00,8.90) -- (2.00,8.95) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.00,9.16) -- (2.00,9.32) -- (1.99,9.49) -- (1.99,9.66) -- (1.99,9.82) -- (2.00,9.99) -- (2.01,10.16) -- (2.02,10.32) -- (2.04,10.49) -- (2.06,10.65) -- (2.10,10.80) -- (2.13,10.95) -- (2.18,11.10) -- (2.24,11.24) -- (2.30,11.38) -- (2.38,11.50) -- (2.47,11.62) -- (2.57,11.73) -- (2.69,11.84) -- (2.81,11.93);
\draw[] (2.81,11.93) -- (2.82,11.93) -- (2.83,11.94) -- (2.84,11.94) -- (2.85,11.95) -- (2.86,11.95) -- (2.87,11.96) -- (2.88,11.96) -- (2.89,11.97) -- (2.90,11.97) -- (2.91,11.98) -- (2.91,11.98) -- (2.92,11.99) -- (2.93,11.99) -- (2.94,11.99) -- (2.95,11.99) -- (2.96,12.00) -- (2.97,12.00) -- (2.98,12.00) -- (2.99,12.00) -- (3.00,12.00);
\draw[] (3.00,12.00) -- (3.01,12.00) -- (3.02,12.00) -- (3.03,12.00) -- (3.04,12.00) -- (3.05,11.99) -- (3.06,11.99) -- (3.07,11.99) -- (3.08,11.99) -- (3.09,11.98) -- (3.09,11.98) -- (3.10,11.97) -- (3.11,11.97) -- (3.12,11.96) -- (3.13,11.96) -- (3.14,11.95) -- (3.15,11.95) -- (3.16,11.94) -- (3.17,11.94) -- (3.18,11.93) -- (3.19,11.93);
\draw[] (3.19,11.93) -- (3.31,11.84) -- (3.43,11.73) -- (3.53,11.62) -- (3.62,11.50) -- (3.70,11.38) -- (3.76,11.24) -- (3.82,11.10) -- (3.87,10.95) -- (3.90,10.80) -- (3.94,10.65) -- (3.96,10.49) -- (3.98,10.32) -- (3.99,10.16) -- (4.00,9.99) -- (4.01,9.82) -- (4.01,9.66) -- (4.01,9.49) -- (4.00,9.32) -- (4.00,9.16) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.00,8.95) -- (4.00,8.90) -- (4.00,8.84) -- (4.00,8.79) -- (4.00,8.74) -- (4.00,8.69) -- (4.00,8.64) -- (4.00,8.59) -- (4.00,8.54) -- (4.00,8.49) -- (4.00,8.44) -- (4.00,8.39) -- (4.00,8.34) -- (4.00,8.29) -- (4.00,8.24) -- (4.00,8.20) -- (4.00,8.15) -- (4.00,8.10) -- (4.00,8.05) -- (4.00,8.00);
\draw[] (0.00,6.00) -- (-0.00,5.95) -- (-0.00,5.90) -- (-0.01,5.85) -- (-0.01,5.80) -- (-0.01,5.75) -- (-0.01,5.70) -- (-0.01,5.65) -- (-0.02,5.60) -- (-0.02,5.55) -- (-0.02,5.50) -- (-0.02,5.45) -- (-0.02,5.40) -- (-0.02,5.35) -- (-0.02,5.30) -- (-0.02,5.25) -- (-0.01,5.20) -- (-0.01,5.15) -- (-0.01,5.10) -- (-0.00,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,4.82) -- (0.05,4.65) -- (0.08,4.47) -- (0.13,4.30) -- (0.18,4.12) -- (0.24,3.95) -- (0.31,3.78) -- (0.38,3.61) -- (0.46,3.45) -- (0.55,3.29) -- (0.65,3.14) -- (0.75,2.99) -- (0.86,2.85) -- (0.97,2.71) -- (1.10,2.58) -- (1.23,2.46) -- (1.36,2.35) -- (1.51,2.24) -- (1.66,2.15) -- (1.81,2.07);
\draw[] (1.81,2.07) -- (1.82,2.06) -- (1.83,2.06) -- (1.84,2.05) -- (1.85,2.05) -- (1.86,2.04) -- (1.87,2.04) -- (1.88,2.04) -- (1.89,2.03) -- (1.89,2.03) -- (1.90,2.02) -- (1.91,2.02) -- (1.92,2.02) -- (1.93,2.01) -- (1.94,2.01) -- (1.95,2.01) -- (1.96,2.01) -- (1.97,2.00) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.00) -- (2.04,2.00) -- (2.05,2.00) -- (2.06,2.00) -- (2.07,2.00) -- (2.08,2.00) -- (2.09,2.00) -- (2.10,2.00) -- (2.11,2.00) -- (2.12,2.01) -- (2.13,2.01) -- (2.14,2.01) -- (2.15,2.01) -- (2.16,2.01) -- (2.17,2.02) -- (2.18,2.02) -- (2.19,2.02) -- (2.20,2.03);
\draw[] (2.20,2.03) -- (2.26,2.05) -- (2.32,2.07) -- (2.37,2.10) -- (2.43,2.14) -- (2.48,2.17) -- (2.53,2.21) -- (2.58,2.26) -- (2.63,2.30) -- (2.67,2.35) -- (2.72,2.40) -- (2.76,2.46) -- (2.79,2.51) -- (2.83,2.57) -- (2.86,2.63) -- (2.89,2.69) -- (2.92,2.75) -- (2.94,2.81) -- (2.96,2.87) -- (2.98,2.94) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.01,3.05) -- (3.02,3.10) -- (3.03,3.15) -- (3.03,3.20) -- (3.04,3.25) -- (3.04,3.30) -- (3.04,3.35) -- (3.05,3.40) -- (3.05,3.45) -- (3.04,3.50) -- (3.04,3.55) -- (3.04,3.60) -- (3.04,3.65) -- (3.03,3.70) -- (3.03,3.75) -- (3.02,3.80) -- (3.02,3.85) -- (3.01,3.90) -- (3.01,3.95) -- (3.00,4.00);
\draw[] (2.00,6.00) -- (1.99,5.95) -- (1.99,5.90) -- (1.98,5.85) -- (1.98,5.80) -- (1.97,5.75) -- (1.97,5.70) -- (1.96,5.65) -- (1.96,5.60) -- (1.96,5.55) -- (1.95,5.50) -- (1.95,5.45) -- (1.95,5.40) -- (1.95,5.35) -- (1.96,5.30) -- (1.96,5.25) -- (1.97,5.20) -- (1.97,5.15) -- (1.98,5.10) -- (1.99,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.02,4.94) -- (2.04,4.87) -- (2.06,4.81) -- (2.08,4.75) -- (2.11,4.68) -- (2.14,4.62) -- (2.17,4.56) -- (2.21,4.50) -- (2.25,4.45) -- (2.29,4.39) -- (2.33,4.34) -- (2.37,4.29) -- (2.42,4.25) -- (2.47,4.20) -- (2.52,4.16) -- (2.57,4.13) -- (2.63,4.10) -- (2.68,4.07) -- (2.74,4.04) -- (2.80,4.03);
\draw[] (2.80,4.03) -- (2.81,4.02) -- (2.82,4.02) -- (2.83,4.02) -- (2.84,4.02) -- (2.85,4.01) -- (2.86,4.01) -- (2.87,4.01) -- (2.88,4.01) -- (2.89,4.01) -- (2.90,4.01) -- (2.91,4.01) -- (2.92,4.00) -- (2.93,4.00) -- (2.94,4.00) -- (2.95,4.00) -- (2.96,4.00) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.00) -- (3.07,4.00) -- (3.08,4.00) -- (3.09,4.01) -- (3.10,4.01) -- (3.11,4.01) -- (3.12,4.01) -- (3.13,4.01) -- (3.14,4.01) -- (3.15,4.01) -- (3.16,4.02) -- (3.17,4.02) -- (3.18,4.02) -- (3.19,4.02) -- (3.20,4.03);
\draw[] (3.20,4.03) -- (3.26,4.04) -- (3.32,4.07) -- (3.37,4.10) -- (3.43,4.13) -- (3.48,4.16) -- (3.53,4.20) -- (3.58,4.25) -- (3.63,4.29) -- (3.67,4.34) -- (3.71,4.39) -- (3.75,4.45) -- (3.79,4.50) -- (3.83,4.56) -- (3.86,4.62) -- (3.89,4.68) -- (3.92,4.75) -- (3.94,4.81) -- (3.96,4.87) -- (3.98,4.94) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.01,5.05) -- (4.02,5.10) -- (4.03,5.15) -- (4.03,5.20) -- (4.04,5.25) -- (4.04,5.30) -- (4.05,5.35) -- (4.05,5.40) -- (4.05,5.45) -- (4.05,5.50) -- (4.04,5.55) -- (4.04,5.60) -- (4.04,5.65) -- (4.03,5.70) -- (4.03,5.75) -- (4.02,5.80) -- (4.02,5.85) -- (4.01,5.90) -- (4.01,5.95) -- (4.00,6.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (2.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (2.00,14.00) node{$M_{\mathcal{C}}$};
\draw (3.00,12.00) node{$M_{\mathcal{C}}$};
\draw (0.00,8.00) node{$\alpha^{\mathcal{V}}_D$};
\draw (2.00,8.00) node{$\beta^{\mathcal{V}}_E$};
\draw (4.00,8.00) node{$\alpha^{\mathcal{V}}_P$};
\draw (0.00,6.00) node{$e_P$};
\draw (2.00,6.00) node{$e_P$};
\draw (4.00,6.00) node{$e_P$};
\draw (3.00,4.00) node{$\Delta_P$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_bcohere_5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,16.5);
\draw[,,] (2.00,14.00) -- (2.00,15.00);
\draw[] (0.00,7.00) -- (-0.00,7.05) -- (-0.00,7.10) -- (-0.00,7.15) -- (-0.00,7.20) -- (-0.00,7.25) -- (-0.00,7.30) -- (-0.00,7.35) -- (-0.00,7.40) -- (-0.00,7.45) -- (-0.00,7.50) -- (-0.00,7.55) -- (-0.00,7.60) -- (-0.00,7.65) -- (-0.00,7.70) -- (-0.00,7.75) -- (-0.00,7.80) -- (-0.00,7.85) -- (-0.00,7.90) -- (-0.00,7.95) -- (0.00,8.00);
\draw[] (0.00,8.00) -- (0.01,8.31) -- (0.01,8.63) -- (0.03,8.95) -- (0.05,9.26) -- (0.08,9.58) -- (0.11,9.90) -- (0.15,10.22) -- (0.20,10.53) -- (0.27,10.84) -- (0.34,11.15) -- (0.42,11.45) -- (0.52,11.75) -- (0.63,12.05) -- (0.75,12.33) -- (0.89,12.61) -- (1.04,12.89) -- (1.22,13.15) -- (1.40,13.41) -- (1.61,13.65) -- (1.84,13.89);
\draw[] (1.84,13.89) -- (1.84,13.89) -- (1.85,13.90) -- (1.86,13.91) -- (1.87,13.92) -- (1.87,13.92) -- (1.88,13.93) -- (1.89,13.94) -- (1.90,13.94) -- (1.91,13.95) -- (1.91,13.96) -- (1.92,13.96) -- (1.93,13.97) -- (1.94,13.97) -- (1.95,13.98) -- (1.96,13.98) -- (1.96,13.99) -- (1.97,13.99) -- (1.98,13.99) -- (1.99,14.00) -- (2.00,14.00);
\draw[] (2.00,14.00) -- (2.01,14.00) -- (2.02,14.00) -- (2.03,14.00) -- (2.04,14.01) -- (2.05,14.01) -- (2.06,14.01) -- (2.07,14.01) -- (2.08,14.00) -- (2.09,14.00) -- (2.10,14.00) -- (2.11,14.00) -- (2.12,14.00) -- (2.13,14.00) -- (2.14,13.99) -- (2.15,13.99) -- (2.16,13.99) -- (2.17,13.98) -- (2.18,13.98) -- (2.19,13.98) -- (2.20,13.97);
\draw[] (2.20,13.97) -- (2.26,13.95) -- (2.32,13.92) -- (2.38,13.89) -- (2.43,13.85) -- (2.49,13.82) -- (2.54,13.78) -- (2.59,13.73) -- (2.63,13.69) -- (2.68,13.64) -- (2.72,13.59) -- (2.76,13.53) -- (2.80,13.48) -- (2.83,13.42) -- (2.86,13.37) -- (2.89,13.31) -- (2.92,13.25) -- (2.94,13.19) -- (2.97,13.12) -- (2.98,13.06) -- (3.00,13.00);
\draw[] (3.00,13.00) -- (3.01,12.95) -- (3.02,12.90) -- (3.03,12.85) -- (3.03,12.80) -- (3.04,12.75) -- (3.04,12.70) -- (3.04,12.65) -- (3.04,12.60) -- (3.04,12.55) -- (3.04,12.50) -- (3.04,12.45) -- (3.04,12.40) -- (3.04,12.35) -- (3.03,12.30) -- (3.03,12.25) -- (3.02,12.20) -- (3.02,12.15) -- (3.01,12.10) -- (3.01,12.05) -- (3.00,12.00);
\draw[] (2.00,8.00) -- (2.00,8.05) -- (2.00,8.10) -- (2.00,8.15) -- (2.00,8.20) -- (2.00,8.24) -- (2.00,8.29) -- (2.00,8.34) -- (2.00,8.39) -- (2.00,8.44) -- (2.00,8.49) -- (2.00,8.54) -- (2.00,8.59) -- (2.00,8.64) -- (2.00,8.69) -- (2.00,8.74) -- (2.00,8.79) -- (2.00,8.84) -- (2.00,8.90) -- (2.00,8.95) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.00,9.16) -- (2.00,9.32) -- (1.99,9.49) -- (1.99,9.66) -- (1.99,9.82) -- (2.00,9.99) -- (2.01,10.16) -- (2.02,10.32) -- (2.04,10.49) -- (2.06,10.65) -- (2.10,10.80) -- (2.13,10.95) -- (2.18,11.10) -- (2.24,11.24) -- (2.30,11.38) -- (2.38,11.50) -- (2.47,11.62) -- (2.57,11.73) -- (2.69,11.84) -- (2.81,11.93);
\draw[] (2.81,11.93) -- (2.82,11.93) -- (2.83,11.94) -- (2.84,11.94) -- (2.85,11.95) -- (2.86,11.95) -- (2.87,11.96) -- (2.88,11.96) -- (2.89,11.97) -- (2.90,11.97) -- (2.91,11.98) -- (2.91,11.98) -- (2.92,11.99) -- (2.93,11.99) -- (2.94,11.99) -- (2.95,11.99) -- (2.96,12.00) -- (2.97,12.00) -- (2.98,12.00) -- (2.99,12.00) -- (3.00,12.00);
\draw[] (3.00,12.00) -- (3.01,12.00) -- (3.02,12.00) -- (3.03,12.00) -- (3.04,12.00) -- (3.05,11.99) -- (3.06,11.99) -- (3.07,11.99) -- (3.08,11.99) -- (3.09,11.98) -- (3.09,11.98) -- (3.10,11.97) -- (3.11,11.97) -- (3.12,11.96) -- (3.13,11.96) -- (3.14,11.95) -- (3.15,11.95) -- (3.16,11.94) -- (3.17,11.94) -- (3.18,11.93) -- (3.19,11.93);
\draw[] (3.19,11.93) -- (3.31,11.84) -- (3.43,11.73) -- (3.53,11.62) -- (3.62,11.50) -- (3.70,11.38) -- (3.76,11.24) -- (3.82,11.10) -- (3.87,10.95) -- (3.90,10.80) -- (3.94,10.65) -- (3.96,10.49) -- (3.98,10.32) -- (3.99,10.16) -- (4.00,9.99) -- (4.01,9.82) -- (4.01,9.66) -- (4.01,9.49) -- (4.00,9.32) -- (4.00,9.16) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.00,8.95) -- (4.00,8.90) -- (4.00,8.84) -- (4.00,8.79) -- (4.00,8.74) -- (4.00,8.69) -- (4.00,8.64) -- (4.00,8.59) -- (4.00,8.54) -- (4.00,8.49) -- (4.00,8.44) -- (4.00,8.39) -- (4.00,8.34) -- (4.00,8.29) -- (4.00,8.24) -- (4.00,8.20) -- (4.00,8.15) -- (4.00,8.10) -- (4.00,8.05) -- (4.00,8.00);
\draw[] (0.00,7.00) -- (-0.00,6.95) -- (-0.00,6.90) -- (-0.00,6.85) -- (-0.00,6.80) -- (-0.01,6.75) -- (-0.01,6.70) -- (-0.01,6.65) -- (-0.01,6.60) -- (-0.01,6.55) -- (-0.01,6.50) -- (-0.01,6.45) -- (-0.01,6.40) -- (-0.01,6.35) -- (-0.01,6.30) -- (-0.01,6.25) -- (-0.01,6.20) -- (-0.01,6.15) -- (-0.00,6.10) -- (-0.00,6.05) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (0.01,5.78) -- (0.03,5.56) -- (0.06,5.33) -- (0.09,5.11) -- (0.14,4.88) -- (0.19,4.66) -- (0.24,4.44) -- (0.31,4.22) -- (0.38,4.01) -- (0.47,3.80) -- (0.56,3.59) -- (0.66,3.39) -- (0.77,3.20) -- (0.89,3.01) -- (1.02,2.83) -- (1.16,2.66) -- (1.31,2.50) -- (1.47,2.35) -- (1.64,2.21) -- (1.82,2.08);
\draw[] (1.82,2.08) -- (1.83,2.08) -- (1.84,2.07) -- (1.84,2.07) -- (1.85,2.06) -- (1.86,2.06) -- (1.87,2.05) -- (1.88,2.05) -- (1.89,2.04) -- (1.90,2.04) -- (1.91,2.03) -- (1.92,2.03) -- (1.93,2.02) -- (1.93,2.02) -- (1.94,2.02) -- (1.95,2.01) -- (1.96,2.01) -- (1.97,2.01) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.00) -- (2.04,2.00) -- (2.05,2.00) -- (2.06,2.00) -- (2.07,2.00) -- (2.08,2.00) -- (2.09,2.00) -- (2.10,2.00) -- (2.11,2.00) -- (2.12,2.00) -- (2.13,2.01) -- (2.14,2.01) -- (2.15,2.01) -- (2.16,2.01) -- (2.17,2.02) -- (2.18,2.02) -- (2.19,2.02) -- (2.20,2.03);
\draw[] (2.20,2.03) -- (2.26,2.05) -- (2.32,2.08) -- (2.38,2.11) -- (2.43,2.14) -- (2.48,2.18) -- (2.53,2.22) -- (2.58,2.26) -- (2.63,2.31) -- (2.67,2.36) -- (2.72,2.41) -- (2.76,2.46) -- (2.79,2.52) -- (2.83,2.57) -- (2.86,2.63) -- (2.89,2.69) -- (2.92,2.75) -- (2.94,2.81) -- (2.96,2.87) -- (2.98,2.94) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.01,3.05) -- (3.02,3.10) -- (3.03,3.15) -- (3.03,3.20) -- (3.04,3.25) -- (3.04,3.30) -- (3.04,3.35) -- (3.05,3.40) -- (3.05,3.45) -- (3.04,3.50) -- (3.04,3.55) -- (3.04,3.60) -- (3.04,3.65) -- (3.03,3.70) -- (3.03,3.75) -- (3.02,3.80) -- (3.02,3.85) -- (3.01,3.90) -- (3.01,3.95) -- (3.00,4.00);
\draw[] (2.00,6.00) -- (1.99,5.95) -- (1.99,5.90) -- (1.98,5.85) -- (1.98,5.80) -- (1.97,5.75) -- (1.97,5.70) -- (1.96,5.65) -- (1.96,5.60) -- (1.96,5.55) -- (1.95,5.50) -- (1.95,5.45) -- (1.95,5.40) -- (1.95,5.35) -- (1.96,5.30) -- (1.96,5.25) -- (1.97,5.20) -- (1.97,5.15) -- (1.98,5.10) -- (1.99,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.02,4.94) -- (2.04,4.87) -- (2.06,4.81) -- (2.08,4.75) -- (2.11,4.68) -- (2.14,4.62) -- (2.17,4.56) -- (2.21,4.50) -- (2.25,4.45) -- (2.29,4.39) -- (2.33,4.34) -- (2.37,4.29) -- (2.42,4.25) -- (2.47,4.20) -- (2.52,4.16) -- (2.57,4.13) -- (2.63,4.10) -- (2.68,4.07) -- (2.74,4.04) -- (2.80,4.03);
\draw[] (2.80,4.03) -- (2.81,4.02) -- (2.82,4.02) -- (2.83,4.02) -- (2.84,4.02) -- (2.85,4.01) -- (2.86,4.01) -- (2.87,4.01) -- (2.88,4.01) -- (2.89,4.01) -- (2.90,4.01) -- (2.91,4.01) -- (2.92,4.00) -- (2.93,4.00) -- (2.94,4.00) -- (2.95,4.00) -- (2.96,4.00) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.00) -- (3.07,4.00) -- (3.08,4.00) -- (3.09,4.01) -- (3.10,4.01) -- (3.11,4.01) -- (3.12,4.01) -- (3.13,4.01) -- (3.14,4.01) -- (3.15,4.01) -- (3.16,4.02) -- (3.17,4.02) -- (3.18,4.02) -- (3.19,4.02) -- (3.20,4.03);
\draw[] (3.20,4.03) -- (3.26,4.04) -- (3.32,4.07) -- (3.37,4.10) -- (3.43,4.13) -- (3.48,4.16) -- (3.53,4.20) -- (3.58,4.25) -- (3.63,4.29) -- (3.67,4.34) -- (3.71,4.39) -- (3.75,4.45) -- (3.79,4.50) -- (3.83,4.56) -- (3.86,4.62) -- (3.89,4.68) -- (3.92,4.75) -- (3.94,4.81) -- (3.96,4.87) -- (3.98,4.94) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.01,5.05) -- (4.02,5.10) -- (4.03,5.15) -- (4.03,5.20) -- (4.04,5.25) -- (4.04,5.30) -- (4.05,5.35) -- (4.05,5.40) -- (4.05,5.45) -- (4.05,5.50) -- (4.04,5.55) -- (4.04,5.60) -- (4.04,5.65) -- (4.03,5.70) -- (4.03,5.75) -- (4.02,5.80) -- (4.02,5.85) -- (4.01,5.90) -- (4.01,5.95) -- (4.00,6.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (2.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (2.00,14.00) node{$M_{\mathcal{C}}$};
\draw (3.00,12.00) node{$M_{\mathcal{C}}$};
\draw (2.00,8.00) node{$\beta^{\mathcal{V}}_E$};
\draw (4.00,8.00) node{$\alpha^{\mathcal{V}}_P$};
\draw (0.00,7.00) node{$a_D$};
\draw (2.00,6.00) node{$e_P$};
\draw (4.00,6.00) node{$e_P$};
\draw (3.00,4.00) node{$\Delta_P$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_bcohere_6.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,16.5);
\draw[,,] (2.00,14.00) -- (2.00,15.00);
\draw[] (0.00,7.00) -- (-0.00,7.05) -- (-0.00,7.10) -- (-0.00,7.15) -- (-0.00,7.20) -- (-0.00,7.25) -- (-0.00,7.30) -- (-0.00,7.35) -- (-0.00,7.40) -- (-0.00,7.45) -- (-0.00,7.50) -- (-0.00,7.55) -- (-0.00,7.60) -- (-0.00,7.65) -- (-0.00,7.70) -- (-0.00,7.75) -- (-0.00,7.80) -- (-0.00,7.85) -- (-0.00,7.90) -- (-0.00,7.95) -- (0.00,8.00);
\draw[] (0.00,8.00) -- (0.01,8.31) -- (0.01,8.63) -- (0.03,8.95) -- (0.05,9.26) -- (0.08,9.58) -- (0.11,9.90) -- (0.15,10.22) -- (0.20,10.53) -- (0.27,10.84) -- (0.34,11.15) -- (0.42,11.45) -- (0.52,11.75) -- (0.63,12.05) -- (0.75,12.33) -- (0.89,12.61) -- (1.04,12.89) -- (1.22,13.15) -- (1.40,13.41) -- (1.61,13.65) -- (1.84,13.89);
\draw[] (1.84,13.89) -- (1.84,13.89) -- (1.85,13.90) -- (1.86,13.91) -- (1.87,13.92) -- (1.87,13.92) -- (1.88,13.93) -- (1.89,13.94) -- (1.90,13.94) -- (1.91,13.95) -- (1.91,13.96) -- (1.92,13.96) -- (1.93,13.97) -- (1.94,13.97) -- (1.95,13.98) -- (1.96,13.98) -- (1.96,13.99) -- (1.97,13.99) -- (1.98,13.99) -- (1.99,14.00) -- (2.00,14.00);
\draw[] (2.00,14.00) -- (2.01,14.00) -- (2.02,14.00) -- (2.03,14.00) -- (2.04,14.01) -- (2.05,14.01) -- (2.06,14.01) -- (2.07,14.01) -- (2.08,14.00) -- (2.09,14.00) -- (2.10,14.00) -- (2.11,14.00) -- (2.12,14.00) -- (2.13,14.00) -- (2.14,13.99) -- (2.15,13.99) -- (2.16,13.99) -- (2.17,13.98) -- (2.18,13.98) -- (2.19,13.98) -- (2.20,13.97);
\draw[] (2.20,13.97) -- (2.26,13.95) -- (2.32,13.92) -- (2.38,13.89) -- (2.43,13.85) -- (2.49,13.82) -- (2.54,13.78) -- (2.59,13.73) -- (2.63,13.69) -- (2.68,13.64) -- (2.72,13.59) -- (2.76,13.53) -- (2.80,13.48) -- (2.83,13.42) -- (2.86,13.37) -- (2.89,13.31) -- (2.92,13.25) -- (2.94,13.19) -- (2.97,13.12) -- (2.98,13.06) -- (3.00,13.00);
\draw[] (3.00,13.00) -- (3.01,12.95) -- (3.02,12.90) -- (3.03,12.85) -- (3.03,12.80) -- (3.04,12.75) -- (3.04,12.70) -- (3.04,12.65) -- (3.04,12.60) -- (3.04,12.55) -- (3.04,12.50) -- (3.04,12.45) -- (3.04,12.40) -- (3.04,12.35) -- (3.03,12.30) -- (3.03,12.25) -- (3.02,12.20) -- (3.02,12.15) -- (3.01,12.10) -- (3.01,12.05) -- (3.00,12.00);
\draw[] (2.00,7.00) -- (2.00,7.10) -- (2.00,7.19) -- (2.00,7.29) -- (2.00,7.39) -- (2.00,7.48) -- (2.01,7.58) -- (2.01,7.68) -- (2.01,7.77) -- (2.01,7.87) -- (2.01,7.97) -- (2.01,8.07) -- (2.01,8.17) -- (2.01,8.27) -- (2.01,8.37) -- (2.01,8.48) -- (2.01,8.58) -- (2.00,8.68) -- (2.00,8.79) -- (2.00,8.89) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.00,9.16) -- (1.99,9.33) -- (1.99,9.50) -- (1.99,9.67) -- (1.99,9.84) -- (2.00,10.00) -- (2.01,10.17) -- (2.02,10.33) -- (2.04,10.50) -- (2.06,10.66) -- (2.09,10.81) -- (2.13,10.96) -- (2.18,11.11) -- (2.24,11.25) -- (2.30,11.38) -- (2.38,11.51) -- (2.47,11.62) -- (2.57,11.73) -- (2.69,11.84) -- (2.81,11.93);
\draw[] (2.81,11.93) -- (2.82,11.93) -- (2.83,11.94) -- (2.84,11.94) -- (2.85,11.95) -- (2.86,11.95) -- (2.87,11.96) -- (2.88,11.96) -- (2.89,11.97) -- (2.90,11.97) -- (2.91,11.98) -- (2.91,11.98) -- (2.92,11.99) -- (2.93,11.99) -- (2.94,11.99) -- (2.95,11.99) -- (2.96,12.00) -- (2.97,12.00) -- (2.98,12.00) -- (2.99,12.00) -- (3.00,12.00);
\draw[] (3.00,12.00) -- (3.01,12.00) -- (3.02,12.00) -- (3.03,12.00) -- (3.04,12.00) -- (3.05,11.99) -- (3.06,11.99) -- (3.07,11.99) -- (3.08,11.99) -- (3.09,11.98) -- (3.09,11.98) -- (3.10,11.97) -- (3.11,11.97) -- (3.12,11.96) -- (3.13,11.96) -- (3.14,11.95) -- (3.15,11.95) -- (3.16,11.94) -- (3.17,11.94) -- (3.18,11.93) -- (3.19,11.93);
\draw[] (3.19,11.93) -- (3.31,11.84) -- (3.43,11.73) -- (3.53,11.62) -- (3.62,11.51) -- (3.70,11.38) -- (3.76,11.25) -- (3.82,11.11) -- (3.87,10.96) -- (3.91,10.81) -- (3.94,10.66) -- (3.96,10.50) -- (3.98,10.33) -- (3.99,10.17) -- (4.00,10.00) -- (4.01,9.84) -- (4.01,9.67) -- (4.01,9.50) -- (4.01,9.33) -- (4.00,9.16) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.00,8.89) -- (4.00,8.79) -- (4.00,8.68) -- (3.99,8.58) -- (3.99,8.48) -- (3.99,8.37) -- (3.99,8.27) -- (3.99,8.17) -- (3.99,8.07) -- (3.99,7.97) -- (3.99,7.87) -- (3.99,7.77) -- (3.99,7.68) -- (3.99,7.58) -- (4.00,7.48) -- (4.00,7.39) -- (4.00,7.29) -- (4.00,7.19) -- (4.00,7.10) -- (4.00,7.00);
\draw[] (0.00,7.00) -- (-0.00,6.95) -- (-0.00,6.90) -- (-0.00,6.85) -- (-0.00,6.80) -- (-0.01,6.75) -- (-0.01,6.70) -- (-0.01,6.65) -- (-0.01,6.60) -- (-0.01,6.55) -- (-0.01,6.50) -- (-0.01,6.45) -- (-0.01,6.40) -- (-0.01,6.35) -- (-0.01,6.30) -- (-0.01,6.25) -- (-0.01,6.20) -- (-0.01,6.15) -- (-0.00,6.10) -- (-0.00,6.05) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (0.01,5.78) -- (0.03,5.56) -- (0.06,5.33) -- (0.09,5.11) -- (0.14,4.88) -- (0.19,4.66) -- (0.24,4.44) -- (0.31,4.22) -- (0.38,4.01) -- (0.47,3.80) -- (0.56,3.59) -- (0.66,3.39) -- (0.77,3.20) -- (0.89,3.01) -- (1.02,2.83) -- (1.16,2.66) -- (1.31,2.50) -- (1.47,2.35) -- (1.64,2.21) -- (1.82,2.08);
\draw[] (1.82,2.08) -- (1.83,2.08) -- (1.84,2.07) -- (1.84,2.07) -- (1.85,2.06) -- (1.86,2.06) -- (1.87,2.05) -- (1.88,2.05) -- (1.89,2.04) -- (1.90,2.04) -- (1.91,2.03) -- (1.92,2.03) -- (1.93,2.02) -- (1.93,2.02) -- (1.94,2.02) -- (1.95,2.01) -- (1.96,2.01) -- (1.97,2.01) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.00) -- (2.04,2.00) -- (2.05,2.00) -- (2.06,2.00) -- (2.07,2.00) -- (2.08,2.00) -- (2.09,2.00) -- (2.10,2.00) -- (2.11,2.00) -- (2.12,2.00) -- (2.13,2.01) -- (2.14,2.01) -- (2.15,2.01) -- (2.16,2.01) -- (2.17,2.02) -- (2.18,2.02) -- (2.19,2.02) -- (2.20,2.03);
\draw[] (2.20,2.03) -- (2.26,2.05) -- (2.32,2.08) -- (2.38,2.11) -- (2.43,2.14) -- (2.48,2.18) -- (2.53,2.22) -- (2.58,2.26) -- (2.63,2.31) -- (2.67,2.36) -- (2.72,2.41) -- (2.76,2.46) -- (2.79,2.52) -- (2.83,2.57) -- (2.86,2.63) -- (2.89,2.69) -- (2.92,2.75) -- (2.94,2.81) -- (2.96,2.87) -- (2.98,2.94) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.01,3.05) -- (3.02,3.10) -- (3.03,3.15) -- (3.03,3.20) -- (3.04,3.25) -- (3.04,3.30) -- (3.04,3.35) -- (3.05,3.40) -- (3.05,3.45) -- (3.04,3.50) -- (3.04,3.55) -- (3.04,3.60) -- (3.04,3.65) -- (3.03,3.70) -- (3.03,3.75) -- (3.02,3.80) -- (3.02,3.85) -- (3.01,3.90) -- (3.01,3.95) -- (3.00,4.00);
\draw[] (2.00,7.00) -- (2.00,6.95) -- (2.00,6.90) -- (2.00,6.86) -- (2.00,6.81) -- (1.99,6.76) -- (1.99,6.71) -- (1.99,6.66) -- (1.99,6.61) -- (1.99,6.56) -- (1.99,6.51) -- (1.99,6.46) -- (1.99,6.41) -- (1.99,6.36) -- (1.99,6.31) -- (1.99,6.26) -- (1.99,6.21) -- (1.99,6.16) -- (2.00,6.11) -- (2.00,6.05) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.01,5.89) -- (2.01,5.77) -- (2.02,5.65) -- (2.03,5.54) -- (2.05,5.42) -- (2.07,5.30) -- (2.09,5.19) -- (2.11,5.07) -- (2.14,4.96) -- (2.17,4.85) -- (2.21,4.75) -- (2.25,4.65) -- (2.30,4.55) -- (2.35,4.46) -- (2.41,4.37) -- (2.48,4.29) -- (2.55,4.22) -- (2.63,4.16) -- (2.71,4.10) -- (2.81,4.05);
\draw[] (2.81,4.05) -- (2.82,4.05) -- (2.83,4.04) -- (2.83,4.04) -- (2.84,4.03) -- (2.85,4.03) -- (2.86,4.03) -- (2.87,4.02) -- (2.88,4.02) -- (2.89,4.02) -- (2.90,4.01) -- (2.91,4.01) -- (2.92,4.01) -- (2.93,4.01) -- (2.94,4.01) -- (2.95,4.00) -- (2.96,4.00) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.01) -- (3.07,4.01) -- (3.08,4.01) -- (3.09,4.01) -- (3.10,4.01) -- (3.11,4.02) -- (3.12,4.02) -- (3.13,4.02) -- (3.14,4.03) -- (3.15,4.03) -- (3.16,4.03) -- (3.17,4.04) -- (3.17,4.04) -- (3.18,4.05) -- (3.19,4.05);
\draw[] (3.19,4.05) -- (3.29,4.10) -- (3.37,4.16) -- (3.45,4.22) -- (3.52,4.29) -- (3.59,4.37) -- (3.65,4.46) -- (3.70,4.55) -- (3.75,4.65) -- (3.79,4.75) -- (3.83,4.85) -- (3.86,4.96) -- (3.89,5.07) -- (3.91,5.19) -- (3.93,5.30) -- (3.95,5.42) -- (3.97,5.54) -- (3.98,5.65) -- (3.99,5.77) -- (3.99,5.89) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.00,6.05) -- (4.00,6.11) -- (4.01,6.16) -- (4.01,6.21) -- (4.01,6.26) -- (4.01,6.31) -- (4.01,6.36) -- (4.01,6.41) -- (4.01,6.46) -- (4.01,6.51) -- (4.01,6.56) -- (4.01,6.61) -- (4.01,6.66) -- (4.01,6.71) -- (4.01,6.76) -- (4.00,6.81) -- (4.00,6.86) -- (4.00,6.90) -- (4.00,6.95) -- (4.00,7.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (2.00,14.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,12.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,15.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (2.00,14.00) node{$M_{\mathcal{C}}$};
\draw (3.00,12.00) node{$M_{\mathcal{C}}$};
\draw (0.00,7.00) node{$a_D$};
\draw (2.00,7.00) node{$b_E$};
\draw (4.00,7.00) node{$b_P$};
\draw (3.00,4.00) node{$\Delta_P$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_braid_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.99,8.10) -- (0.98,8.15) -- (0.98,8.20) -- (0.97,8.25) -- (0.97,8.30) -- (0.96,8.35) -- (0.96,8.40) -- (0.96,8.45) -- (0.96,8.50) -- (0.95,8.55) -- (0.95,8.60) -- (0.96,8.65) -- (0.96,8.70) -- (0.96,8.75) -- (0.97,8.80) -- (0.97,8.85) -- (0.98,8.90) -- (0.99,8.95) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.02,9.06) -- (1.04,9.13) -- (1.06,9.19) -- (1.08,9.25) -- (1.11,9.31) -- (1.14,9.37) -- (1.17,9.43) -- (1.21,9.49) -- (1.24,9.54) -- (1.28,9.60) -- (1.33,9.65) -- (1.37,9.70) -- (1.42,9.74) -- (1.47,9.79) -- (1.52,9.83) -- (1.57,9.86) -- (1.63,9.90) -- (1.68,9.93) -- (1.74,9.95) -- (1.80,9.97);
\draw[] (1.80,9.97) -- (1.81,9.98) -- (1.82,9.98) -- (1.83,9.98) -- (1.84,9.99) -- (1.85,9.99) -- (1.86,9.99) -- (1.87,9.99) -- (1.88,9.99) -- (1.89,10.00) -- (1.90,10.00) -- (1.91,10.00) -- (1.92,10.00) -- (1.93,10.00) -- (1.94,10.00) -- (1.95,10.00) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,9.99) -- (2.05,9.99) -- (2.06,9.99) -- (2.07,9.99) -- (2.08,9.98) -- (2.09,9.98) -- (2.10,9.98) -- (2.11,9.97) -- (2.11,9.97) -- (2.12,9.96) -- (2.13,9.96) -- (2.14,9.96) -- (2.15,9.95) -- (2.16,9.95) -- (2.17,9.94) -- (2.18,9.94) -- (2.19,9.93);
\draw[] (2.19,9.93) -- (2.34,9.85) -- (2.49,9.76) -- (2.64,9.65) -- (2.77,9.54) -- (2.90,9.42) -- (3.03,9.29) -- (3.14,9.15) -- (3.25,9.01) -- (3.35,8.86) -- (3.45,8.71) -- (3.54,8.55) -- (3.62,8.39) -- (3.69,8.22) -- (3.76,8.05) -- (3.82,7.88) -- (3.87,7.70) -- (3.92,7.53) -- (3.95,7.35) -- (3.98,7.18) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.00,6.95) -- (4.01,6.90) -- (4.01,6.85) -- (4.01,6.80) -- (4.02,6.75) -- (4.02,6.70) -- (4.02,6.65) -- (4.02,6.60) -- (4.02,6.55) -- (4.02,6.50) -- (4.02,6.45) -- (4.02,6.40) -- (4.01,6.35) -- (4.01,6.30) -- (4.01,6.25) -- (4.01,6.20) -- (4.01,6.15) -- (4.00,6.10) -- (4.00,6.05) -- (4.00,6.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (0.00,6.00) -- (-0.01,5.95) -- (-0.01,5.90) -- (-0.02,5.85) -- (-0.02,5.80) -- (-0.03,5.75) -- (-0.03,5.70) -- (-0.04,5.65) -- (-0.04,5.60) -- (-0.04,5.55) -- (-0.05,5.50) -- (-0.05,5.45) -- (-0.05,5.40) -- (-0.05,5.35) -- (-0.04,5.30) -- (-0.04,5.25) -- (-0.03,5.20) -- (-0.03,5.15) -- (-0.02,5.10) -- (-0.01,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,4.94) -- (0.04,4.87) -- (0.06,4.81) -- (0.08,4.75) -- (0.11,4.68) -- (0.14,4.62) -- (0.17,4.56) -- (0.21,4.50) -- (0.25,4.45) -- (0.29,4.39) -- (0.33,4.34) -- (0.37,4.29) -- (0.42,4.25) -- (0.47,4.20) -- (0.52,4.16) -- (0.57,4.13) -- (0.63,4.10) -- (0.68,4.07) -- (0.74,4.04) -- (0.80,4.03);
\draw[] (0.80,4.03) -- (0.81,4.02) -- (0.82,4.02) -- (0.83,4.02) -- (0.84,4.02) -- (0.85,4.01) -- (0.86,4.01) -- (0.87,4.01) -- (0.88,4.01) -- (0.89,4.01) -- (0.90,4.01) -- (0.91,4.01) -- (0.92,4.00) -- (0.93,4.00) -- (0.94,4.00) -- (0.95,4.00) -- (0.96,4.00) -- (0.97,4.00) -- (0.98,4.00) -- (0.99,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.01,4.00) -- (1.02,4.00) -- (1.03,4.00) -- (1.04,4.00) -- (1.05,4.00) -- (1.06,4.00) -- (1.07,4.00) -- (1.08,4.00) -- (1.09,4.01) -- (1.10,4.01) -- (1.11,4.01) -- (1.12,4.01) -- (1.13,4.01) -- (1.14,4.01) -- (1.15,4.01) -- (1.16,4.02) -- (1.17,4.02) -- (1.18,4.02) -- (1.19,4.02) -- (1.20,4.03);
\draw[] (1.20,4.03) -- (1.26,4.04) -- (1.32,4.07) -- (1.37,4.10) -- (1.43,4.13) -- (1.48,4.16) -- (1.53,4.20) -- (1.58,4.25) -- (1.63,4.29) -- (1.67,4.34) -- (1.71,4.39) -- (1.75,4.45) -- (1.79,4.50) -- (1.83,4.56) -- (1.86,4.62) -- (1.89,4.68) -- (1.92,4.75) -- (1.94,4.81) -- (1.96,4.87) -- (1.98,4.94) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,5.05) -- (2.02,5.10) -- (2.03,5.15) -- (2.03,5.20) -- (2.04,5.25) -- (2.04,5.30) -- (2.05,5.35) -- (2.05,5.40) -- (2.05,5.45) -- (2.05,5.50) -- (2.04,5.55) -- (2.04,5.60) -- (2.04,5.65) -- (2.03,5.70) -- (2.03,5.75) -- (2.02,5.80) -- (2.02,5.85) -- (2.01,5.90) -- (2.01,5.95) -- (2.00,6.00);
\draw[] (4.00,6.00) -- (4.00,5.95) -- (4.00,5.90) -- (4.01,5.85) -- (4.01,5.80) -- (4.01,5.75) -- (4.01,5.70) -- (4.01,5.65) -- (4.02,5.60) -- (4.02,5.55) -- (4.02,5.50) -- (4.02,5.45) -- (4.02,5.40) -- (4.02,5.35) -- (4.02,5.30) -- (4.02,5.25) -- (4.01,5.20) -- (4.01,5.15) -- (4.01,5.10) -- (4.00,5.05) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (3.98,4.82) -- (3.95,4.65) -- (3.92,4.47) -- (3.87,4.30) -- (3.82,4.12) -- (3.76,3.95) -- (3.69,3.78) -- (3.62,3.61) -- (3.54,3.45) -- (3.45,3.29) -- (3.35,3.14) -- (3.25,2.99) -- (3.14,2.85) -- (3.03,2.71) -- (2.90,2.58) -- (2.77,2.46) -- (2.64,2.35) -- (2.49,2.24) -- (2.34,2.15) -- (2.19,2.07);
\draw[] (2.19,2.07) -- (2.18,2.06) -- (2.17,2.06) -- (2.16,2.05) -- (2.15,2.05) -- (2.14,2.04) -- (2.13,2.04) -- (2.12,2.04) -- (2.11,2.03) -- (2.11,2.03) -- (2.10,2.02) -- (2.09,2.02) -- (2.08,2.02) -- (2.07,2.01) -- (2.06,2.01) -- (2.05,2.01) -- (2.04,2.01) -- (2.03,2.00) -- (2.02,2.00) -- (2.01,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.99,2.00) -- (1.98,2.00) -- (1.97,2.00) -- (1.96,2.00) -- (1.95,2.00) -- (1.94,2.00) -- (1.93,2.00) -- (1.92,2.00) -- (1.91,2.00) -- (1.90,2.00) -- (1.89,2.00) -- (1.88,2.01) -- (1.87,2.01) -- (1.86,2.01) -- (1.85,2.01) -- (1.84,2.01) -- (1.83,2.02) -- (1.82,2.02) -- (1.81,2.02) -- (1.80,2.03);
\draw[] (1.80,2.03) -- (1.74,2.05) -- (1.68,2.07) -- (1.63,2.10) -- (1.57,2.14) -- (1.52,2.17) -- (1.47,2.21) -- (1.42,2.26) -- (1.37,2.30) -- (1.33,2.35) -- (1.28,2.40) -- (1.24,2.46) -- (1.21,2.51) -- (1.17,2.57) -- (1.14,2.63) -- (1.11,2.69) -- (1.08,2.75) -- (1.06,2.81) -- (1.04,2.87) -- (1.02,2.94) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (0.99,3.05) -- (0.98,3.10) -- (0.97,3.15) -- (0.97,3.20) -- (0.96,3.25) -- (0.96,3.30) -- (0.96,3.35) -- (0.95,3.40) -- (0.95,3.45) -- (0.96,3.50) -- (0.96,3.55) -- (0.96,3.60) -- (0.96,3.65) -- (0.97,3.70) -- (0.97,3.75) -- (0.98,3.80) -- (0.98,3.85) -- (0.99,3.90) -- (0.99,3.95) -- (1.00,4.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, Y' \boxtimes X' )$};
\draw (2.00,10.00) node{$M_{\mathcal{C}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$g$};
\draw (2.00,6.00) node{$f$};
\draw (4.00,6.00) node{$b_A$};
\draw (1.00,4.00) node{$\Delta_P$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_braid_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.99,8.10) -- (0.98,8.15) -- (0.98,8.20) -- (0.97,8.25) -- (0.97,8.30) -- (0.96,8.35) -- (0.96,8.40) -- (0.96,8.45) -- (0.95,8.50) -- (0.95,8.55) -- (0.95,8.60) -- (0.95,8.65) -- (0.96,8.70) -- (0.96,8.75) -- (0.97,8.80) -- (0.97,8.85) -- (0.98,8.90) -- (0.99,8.95) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.02,9.06) -- (1.04,9.13) -- (1.06,9.19) -- (1.08,9.25) -- (1.11,9.31) -- (1.14,9.37) -- (1.17,9.43) -- (1.21,9.49) -- (1.25,9.55) -- (1.29,9.60) -- (1.33,9.65) -- (1.37,9.70) -- (1.42,9.75) -- (1.47,9.79) -- (1.52,9.83) -- (1.57,9.87) -- (1.63,9.90) -- (1.68,9.93) -- (1.74,9.95) -- (1.80,9.97);
\draw[] (1.80,9.97) -- (1.81,9.98) -- (1.82,9.98) -- (1.83,9.98) -- (1.84,9.98) -- (1.85,9.99) -- (1.86,9.99) -- (1.87,9.99) -- (1.88,9.99) -- (1.89,9.99) -- (1.90,10.00) -- (1.91,10.00) -- (1.92,10.00) -- (1.93,10.00) -- (1.94,10.00) -- (1.95,10.00) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,10.00) -- (2.05,9.99) -- (2.06,9.99) -- (2.07,9.99) -- (2.08,9.99) -- (2.09,9.99) -- (2.10,9.98) -- (2.11,9.98) -- (2.12,9.98) -- (2.13,9.98) -- (2.14,9.97) -- (2.15,9.97) -- (2.16,9.97) -- (2.17,9.96) -- (2.18,9.96) -- (2.19,9.96) -- (2.19,9.96);
\draw[] (2.19,9.96) -- (2.32,9.91) -- (2.45,9.85) -- (2.57,9.79) -- (2.70,9.72) -- (2.82,9.65) -- (2.93,9.57) -- (3.04,9.48) -- (3.15,9.39) -- (3.26,9.29) -- (3.36,9.19) -- (3.45,9.09) -- (3.54,8.98) -- (3.63,8.87) -- (3.70,8.75) -- (3.77,8.63) -- (3.83,8.51) -- (3.89,8.38) -- (3.93,8.26) -- (3.97,8.13) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.01,7.95) -- (4.02,7.90) -- (4.02,7.85) -- (4.03,7.80) -- (4.03,7.75) -- (4.03,7.70) -- (4.03,7.65) -- (4.03,7.60) -- (4.03,7.55) -- (4.03,7.50) -- (4.03,7.45) -- (4.03,7.40) -- (4.03,7.35) -- (4.02,7.30) -- (4.02,7.25) -- (4.02,7.20) -- (4.01,7.15) -- (4.01,7.10) -- (4.00,7.05) -- (4.00,7.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (0.00,6.00) -- (-0.01,5.95) -- (-0.01,5.90) -- (-0.02,5.85) -- (-0.02,5.80) -- (-0.03,5.75) -- (-0.03,5.70) -- (-0.04,5.65) -- (-0.04,5.60) -- (-0.04,5.55) -- (-0.05,5.50) -- (-0.05,5.45) -- (-0.05,5.40) -- (-0.05,5.35) -- (-0.04,5.30) -- (-0.04,5.25) -- (-0.03,5.20) -- (-0.03,5.15) -- (-0.02,5.10) -- (-0.01,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,4.94) -- (0.04,4.87) -- (0.06,4.81) -- (0.08,4.75) -- (0.11,4.68) -- (0.14,4.62) -- (0.17,4.56) -- (0.21,4.50) -- (0.25,4.45) -- (0.29,4.39) -- (0.33,4.34) -- (0.37,4.29) -- (0.42,4.25) -- (0.47,4.20) -- (0.52,4.16) -- (0.57,4.13) -- (0.63,4.10) -- (0.68,4.07) -- (0.74,4.04) -- (0.80,4.03);
\draw[] (0.80,4.03) -- (0.81,4.02) -- (0.82,4.02) -- (0.83,4.02) -- (0.84,4.02) -- (0.85,4.01) -- (0.86,4.01) -- (0.87,4.01) -- (0.88,4.01) -- (0.89,4.01) -- (0.90,4.01) -- (0.91,4.01) -- (0.92,4.00) -- (0.93,4.00) -- (0.94,4.00) -- (0.95,4.00) -- (0.96,4.00) -- (0.97,4.00) -- (0.98,4.00) -- (0.99,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.01,4.00) -- (1.02,4.00) -- (1.03,4.00) -- (1.04,4.00) -- (1.05,4.00) -- (1.06,4.00) -- (1.07,4.00) -- (1.08,4.00) -- (1.09,4.01) -- (1.10,4.01) -- (1.11,4.01) -- (1.12,4.01) -- (1.13,4.01) -- (1.14,4.01) -- (1.15,4.01) -- (1.16,4.02) -- (1.17,4.02) -- (1.18,4.02) -- (1.19,4.02) -- (1.20,4.03);
\draw[] (1.20,4.03) -- (1.26,4.04) -- (1.32,4.07) -- (1.37,4.10) -- (1.43,4.13) -- (1.48,4.16) -- (1.53,4.20) -- (1.58,4.25) -- (1.63,4.29) -- (1.67,4.34) -- (1.71,4.39) -- (1.75,4.45) -- (1.79,4.50) -- (1.83,4.56) -- (1.86,4.62) -- (1.89,4.68) -- (1.92,4.75) -- (1.94,4.81) -- (1.96,4.87) -- (1.98,4.94) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,5.05) -- (2.02,5.10) -- (2.03,5.15) -- (2.03,5.20) -- (2.04,5.25) -- (2.04,5.30) -- (2.05,5.35) -- (2.05,5.40) -- (2.05,5.45) -- (2.05,5.50) -- (2.04,5.55) -- (2.04,5.60) -- (2.04,5.65) -- (2.03,5.70) -- (2.03,5.75) -- (2.02,5.80) -- (2.02,5.85) -- (2.01,5.90) -- (2.01,5.95) -- (2.00,6.00);
\draw[] (4.00,5.00) -- (4.00,4.95) -- (4.01,4.90) -- (4.01,4.85) -- (4.02,4.80) -- (4.02,4.75) -- (4.02,4.70) -- (4.03,4.65) -- (4.03,4.60) -- (4.03,4.55) -- (4.03,4.50) -- (4.03,4.45) -- (4.03,4.40) -- (4.03,4.35) -- (4.03,4.30) -- (4.03,4.25) -- (4.03,4.20) -- (4.02,4.15) -- (4.02,4.10) -- (4.01,4.05) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (3.97,3.87) -- (3.93,3.74) -- (3.89,3.62) -- (3.83,3.49) -- (3.77,3.37) -- (3.70,3.25) -- (3.63,3.13) -- (3.54,3.02) -- (3.45,2.91) -- (3.36,2.81) -- (3.26,2.71) -- (3.15,2.61) -- (3.04,2.52) -- (2.93,2.43) -- (2.82,2.35) -- (2.70,2.28) -- (2.57,2.21) -- (2.45,2.15) -- (2.32,2.09) -- (2.19,2.04);
\draw[] (2.19,2.04) -- (2.19,2.04) -- (2.18,2.04) -- (2.17,2.04) -- (2.16,2.03) -- (2.15,2.03) -- (2.14,2.03) -- (2.13,2.02) -- (2.12,2.02) -- (2.11,2.02) -- (2.10,2.02) -- (2.09,2.01) -- (2.08,2.01) -- (2.07,2.01) -- (2.06,2.01) -- (2.05,2.01) -- (2.04,2.00) -- (2.03,2.00) -- (2.02,2.00) -- (2.01,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.99,2.00) -- (1.98,2.00) -- (1.97,2.00) -- (1.96,2.00) -- (1.95,2.00) -- (1.94,2.00) -- (1.93,2.00) -- (1.92,2.00) -- (1.91,2.00) -- (1.90,2.00) -- (1.89,2.01) -- (1.88,2.01) -- (1.87,2.01) -- (1.86,2.01) -- (1.85,2.01) -- (1.84,2.02) -- (1.83,2.02) -- (1.82,2.02) -- (1.81,2.02) -- (1.80,2.03);
\draw[] (1.80,2.03) -- (1.74,2.05) -- (1.68,2.07) -- (1.63,2.10) -- (1.57,2.13) -- (1.52,2.17) -- (1.47,2.21) -- (1.42,2.25) -- (1.37,2.30) -- (1.33,2.35) -- (1.29,2.40) -- (1.25,2.45) -- (1.21,2.51) -- (1.17,2.57) -- (1.14,2.63) -- (1.11,2.69) -- (1.08,2.75) -- (1.06,2.81) -- (1.04,2.87) -- (1.02,2.94) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (0.99,3.05) -- (0.98,3.10) -- (0.97,3.15) -- (0.97,3.20) -- (0.96,3.25) -- (0.96,3.30) -- (0.95,3.35) -- (0.95,3.40) -- (0.95,3.45) -- (0.95,3.50) -- (0.96,3.55) -- (0.96,3.60) -- (0.96,3.65) -- (0.97,3.70) -- (0.97,3.75) -- (0.98,3.80) -- (0.98,3.85) -- (0.99,3.90) -- (0.99,3.95) -- (1.00,4.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, Y' \boxtimes X' )$};
\draw (2.00,10.00) node{$M_{\mathcal{C}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (4.00,7.00) node{$\beta_A$};
\draw (0.00,6.00) node{$g$};
\draw (2.00,6.00) node{$f$};
\draw (4.00,5.00) node{$e_P$};
\draw (1.00,4.00) node{$\Delta_P$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_braid_3a.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.99,8.10) -- (0.98,8.15) -- (0.98,8.20) -- (0.97,8.25) -- (0.97,8.30) -- (0.96,8.35) -- (0.96,8.40) -- (0.96,8.45) -- (0.95,8.50) -- (0.95,8.55) -- (0.95,8.60) -- (0.95,8.65) -- (0.96,8.70) -- (0.96,8.75) -- (0.97,8.80) -- (0.97,8.85) -- (0.98,8.90) -- (0.99,8.95) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.02,9.06) -- (1.04,9.13) -- (1.06,9.19) -- (1.08,9.25) -- (1.11,9.31) -- (1.14,9.37) -- (1.17,9.43) -- (1.21,9.49) -- (1.25,9.55) -- (1.29,9.60) -- (1.33,9.65) -- (1.37,9.70) -- (1.42,9.75) -- (1.47,9.79) -- (1.52,9.83) -- (1.57,9.87) -- (1.63,9.90) -- (1.68,9.93) -- (1.74,9.95) -- (1.80,9.97);
\draw[] (1.80,9.97) -- (1.81,9.98) -- (1.82,9.98) -- (1.83,9.98) -- (1.84,9.98) -- (1.85,9.99) -- (1.86,9.99) -- (1.87,9.99) -- (1.88,9.99) -- (1.89,9.99) -- (1.90,10.00) -- (1.91,10.00) -- (1.92,10.00) -- (1.93,10.00) -- (1.94,10.00) -- (1.95,10.00) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,10.00) -- (2.05,9.99) -- (2.06,9.99) -- (2.07,9.99) -- (2.08,9.99) -- (2.09,9.99) -- (2.10,9.98) -- (2.11,9.98) -- (2.12,9.98) -- (2.13,9.98) -- (2.14,9.97) -- (2.15,9.97) -- (2.16,9.97) -- (2.17,9.96) -- (2.18,9.96) -- (2.19,9.96) -- (2.19,9.96);
\draw[] (2.19,9.96) -- (2.32,9.91) -- (2.45,9.85) -- (2.57,9.79) -- (2.70,9.72) -- (2.82,9.65) -- (2.93,9.57) -- (3.04,9.48) -- (3.15,9.39) -- (3.26,9.29) -- (3.36,9.19) -- (3.45,9.09) -- (3.54,8.98) -- (3.63,8.87) -- (3.70,8.75) -- (3.77,8.63) -- (3.83,8.51) -- (3.89,8.38) -- (3.93,8.26) -- (3.97,8.13) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.01,7.95) -- (4.02,7.90) -- (4.02,7.85) -- (4.03,7.80) -- (4.03,7.75) -- (4.03,7.70) -- (4.03,7.65) -- (4.03,7.60) -- (4.03,7.55) -- (4.03,7.50) -- (4.03,7.45) -- (4.03,7.40) -- (4.03,7.35) -- (4.02,7.30) -- (4.02,7.25) -- (4.02,7.20) -- (4.01,7.15) -- (4.01,7.10) -- (4.00,7.05) -- (4.00,7.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (0.00,6.00) -- (-0.01,5.95) -- (-0.01,5.90) -- (-0.02,5.85) -- (-0.02,5.80) -- (-0.03,5.75) -- (-0.03,5.70) -- (-0.04,5.65) -- (-0.04,5.60) -- (-0.04,5.55) -- (-0.05,5.50) -- (-0.05,5.45) -- (-0.05,5.40) -- (-0.05,5.35) -- (-0.04,5.30) -- (-0.04,5.25) -- (-0.03,5.20) -- (-0.03,5.15) -- (-0.02,5.10) -- (-0.01,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,4.94) -- (0.04,4.87) -- (0.06,4.81) -- (0.08,4.75) -- (0.11,4.68) -- (0.14,4.62) -- (0.17,4.56) -- (0.21,4.50) -- (0.25,4.45) -- (0.29,4.39) -- (0.33,4.34) -- (0.37,4.29) -- (0.42,4.25) -- (0.47,4.20) -- (0.52,4.16) -- (0.57,4.13) -- (0.63,4.10) -- (0.68,4.07) -- (0.74,4.04) -- (0.80,4.03);
\draw[] (0.80,4.03) -- (0.81,4.02) -- (0.82,4.02) -- (0.83,4.02) -- (0.84,4.02) -- (0.85,4.01) -- (0.86,4.01) -- (0.87,4.01) -- (0.88,4.01) -- (0.89,4.01) -- (0.90,4.01) -- (0.91,4.01) -- (0.92,4.00) -- (0.93,4.00) -- (0.94,4.00) -- (0.95,4.00) -- (0.96,4.00) -- (0.97,4.00) -- (0.98,4.00) -- (0.99,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.01,4.00) -- (1.02,4.00) -- (1.03,4.00) -- (1.04,4.00) -- (1.05,4.00) -- (1.06,4.00) -- (1.07,4.00) -- (1.08,4.00) -- (1.09,4.01) -- (1.10,4.01) -- (1.11,4.01) -- (1.12,4.01) -- (1.13,4.01) -- (1.14,4.01) -- (1.15,4.01) -- (1.16,4.02) -- (1.17,4.02) -- (1.18,4.02) -- (1.19,4.02) -- (1.20,4.03);
\draw[] (1.20,4.03) -- (1.26,4.04) -- (1.32,4.07) -- (1.37,4.10) -- (1.43,4.13) -- (1.48,4.16) -- (1.53,4.20) -- (1.58,4.25) -- (1.63,4.29) -- (1.67,4.34) -- (1.71,4.39) -- (1.75,4.45) -- (1.79,4.50) -- (1.83,4.56) -- (1.86,4.62) -- (1.89,4.68) -- (1.92,4.75) -- (1.94,4.81) -- (1.96,4.87) -- (1.98,4.94) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,5.05) -- (2.02,5.10) -- (2.03,5.15) -- (2.03,5.20) -- (2.04,5.25) -- (2.04,5.30) -- (2.05,5.35) -- (2.05,5.40) -- (2.05,5.45) -- (2.05,5.50) -- (2.04,5.55) -- (2.04,5.60) -- (2.04,5.65) -- (2.03,5.70) -- (2.03,5.75) -- (2.02,5.80) -- (2.02,5.85) -- (2.01,5.90) -- (2.01,5.95) -- (2.00,6.00);
\draw[,,] (1.00,4.00) -- (1.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, Y' \boxtimes X' )$};
\draw (2.00,10.00) node{$M_{\mathcal{C}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (4.00,7.00) node{$\beta_A$};
\draw (0.00,6.00) node{$g$};
\draw (2.00,6.00) node{$f$};
\draw (1.00,4.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_braid_3b.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.99,8.10) -- (0.98,8.15) -- (0.98,8.20) -- (0.97,8.25) -- (0.97,8.30) -- (0.96,8.35) -- (0.96,8.40) -- (0.96,8.45) -- (0.95,8.50) -- (0.95,8.55) -- (0.95,8.60) -- (0.95,8.65) -- (0.96,8.70) -- (0.96,8.75) -- (0.97,8.80) -- (0.97,8.85) -- (0.98,8.90) -- (0.99,8.95) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.02,9.06) -- (1.04,9.13) -- (1.06,9.19) -- (1.08,9.25) -- (1.11,9.31) -- (1.14,9.37) -- (1.17,9.43) -- (1.21,9.49) -- (1.25,9.55) -- (1.29,9.60) -- (1.33,9.65) -- (1.37,9.70) -- (1.42,9.75) -- (1.47,9.79) -- (1.52,9.83) -- (1.57,9.87) -- (1.63,9.90) -- (1.68,9.93) -- (1.74,9.95) -- (1.80,9.97);
\draw[] (1.80,9.97) -- (1.81,9.98) -- (1.82,9.98) -- (1.83,9.98) -- (1.84,9.98) -- (1.85,9.99) -- (1.86,9.99) -- (1.87,9.99) -- (1.88,9.99) -- (1.89,9.99) -- (1.90,10.00) -- (1.91,10.00) -- (1.92,10.00) -- (1.93,10.00) -- (1.94,10.00) -- (1.95,10.00) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,10.00) -- (2.05,9.99) -- (2.06,9.99) -- (2.07,9.99) -- (2.08,9.99) -- (2.09,9.99) -- (2.10,9.98) -- (2.11,9.98) -- (2.12,9.98) -- (2.13,9.98) -- (2.14,9.97) -- (2.15,9.97) -- (2.16,9.97) -- (2.17,9.96) -- (2.18,9.96) -- (2.19,9.96) -- (2.19,9.96);
\draw[] (2.19,9.96) -- (2.32,9.91) -- (2.45,9.85) -- (2.57,9.79) -- (2.70,9.72) -- (2.82,9.65) -- (2.93,9.57) -- (3.04,9.48) -- (3.15,9.39) -- (3.26,9.29) -- (3.36,9.19) -- (3.45,9.09) -- (3.54,8.98) -- (3.63,8.87) -- (3.70,8.75) -- (3.77,8.63) -- (3.83,8.51) -- (3.89,8.38) -- (3.93,8.26) -- (3.97,8.13) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.01,7.95) -- (4.02,7.90) -- (4.02,7.85) -- (4.03,7.80) -- (4.03,7.75) -- (4.03,7.70) -- (4.03,7.65) -- (4.03,7.60) -- (4.03,7.55) -- (4.03,7.50) -- (4.03,7.45) -- (4.03,7.40) -- (4.03,7.35) -- (4.02,7.30) -- (4.02,7.25) -- (4.02,7.20) -- (4.01,7.15) -- (4.01,7.10) -- (4.00,7.05) -- (4.00,7.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (0.00,6.00) -- (0.00,5.95) -- (0.00,5.90) -- (0.00,5.85) -- (0.00,5.80) -- (0.00,5.76) -- (0.00,5.71) -- (0.00,5.66) -- (0.00,5.61) -- (0.00,5.56) -- (0.00,5.51) -- (0.00,5.46) -- (0.00,5.41) -- (0.00,5.36) -- (0.00,5.31) -- (0.00,5.26) -- (0.00,5.21) -- (0.00,5.16) -- (0.00,5.10) -- (0.00,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.00,4.84) -- (-0.00,4.68) -- (-0.01,4.51) -- (-0.01,4.34) -- (-0.01,4.18) -- (-0.00,4.01) -- (0.01,3.84) -- (0.02,3.68) -- (0.04,3.51) -- (0.06,3.35) -- (0.10,3.20) -- (0.13,3.05) -- (0.18,2.90) -- (0.24,2.76) -- (0.30,2.62) -- (0.38,2.50) -- (0.47,2.38) -- (0.57,2.27) -- (0.69,2.16) -- (0.81,2.07);
\draw[] (0.81,2.07) -- (0.82,2.07) -- (0.83,2.06) -- (0.84,2.06) -- (0.85,2.05) -- (0.86,2.05) -- (0.87,2.04) -- (0.88,2.04) -- (0.89,2.03) -- (0.90,2.03) -- (0.91,2.02) -- (0.91,2.02) -- (0.92,2.01) -- (0.93,2.01) -- (0.94,2.01) -- (0.95,2.01) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.01) -- (1.06,2.01) -- (1.07,2.01) -- (1.08,2.01) -- (1.09,2.02) -- (1.09,2.02) -- (1.10,2.03) -- (1.11,2.03) -- (1.12,2.04) -- (1.13,2.04) -- (1.14,2.05) -- (1.15,2.05) -- (1.16,2.06) -- (1.17,2.06) -- (1.18,2.07) -- (1.19,2.07);
\draw[] (1.19,2.07) -- (1.31,2.16) -- (1.43,2.27) -- (1.53,2.38) -- (1.62,2.50) -- (1.70,2.62) -- (1.76,2.76) -- (1.82,2.90) -- (1.87,3.05) -- (1.90,3.20) -- (1.94,3.35) -- (1.96,3.51) -- (1.98,3.68) -- (1.99,3.84) -- (2.00,4.01) -- (2.01,4.18) -- (2.01,4.34) -- (2.01,4.51) -- (2.00,4.68) -- (2.00,4.84) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.00,5.05) -- (2.00,5.10) -- (2.00,5.16) -- (2.00,5.21) -- (2.00,5.26) -- (2.00,5.31) -- (2.00,5.36) -- (2.00,5.41) -- (2.00,5.46) -- (2.00,5.51) -- (2.00,5.56) -- (2.00,5.61) -- (2.00,5.66) -- (2.00,5.71) -- (2.00,5.76) -- (2.00,5.80) -- (2.00,5.85) -- (2.00,5.90) -- (2.00,5.95) -- (2.00,6.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, Y' \boxtimes X' )$};
\draw (2.00,10.00) node{$M_{\mathcal{C}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (4.00,7.00) node{$\beta_A$};
\draw (0.00,6.00) node{$g$};
\draw (2.00,6.00) node{$f$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_braid_4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.99,8.10) -- (0.98,8.15) -- (0.98,8.20) -- (0.97,8.25) -- (0.97,8.30) -- (0.96,8.35) -- (0.96,8.40) -- (0.96,8.45) -- (0.95,8.50) -- (0.95,8.55) -- (0.95,8.60) -- (0.95,8.65) -- (0.96,8.70) -- (0.96,8.75) -- (0.97,8.80) -- (0.97,8.85) -- (0.98,8.90) -- (0.99,8.95) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.02,9.06) -- (1.04,9.13) -- (1.06,9.19) -- (1.08,9.25) -- (1.11,9.31) -- (1.14,9.37) -- (1.17,9.43) -- (1.21,9.49) -- (1.25,9.55) -- (1.29,9.60) -- (1.33,9.65) -- (1.37,9.70) -- (1.42,9.75) -- (1.47,9.79) -- (1.52,9.83) -- (1.57,9.87) -- (1.63,9.90) -- (1.68,9.93) -- (1.74,9.95) -- (1.80,9.97);
\draw[] (1.80,9.97) -- (1.81,9.98) -- (1.82,9.98) -- (1.83,9.98) -- (1.84,9.98) -- (1.85,9.99) -- (1.86,9.99) -- (1.87,9.99) -- (1.88,9.99) -- (1.89,9.99) -- (1.90,10.00) -- (1.91,10.00) -- (1.92,10.00) -- (1.93,10.00) -- (1.94,10.00) -- (1.95,10.00) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,10.00) -- (2.05,9.99) -- (2.06,9.99) -- (2.07,9.99) -- (2.08,9.99) -- (2.09,9.99) -- (2.10,9.98) -- (2.11,9.98) -- (2.12,9.98) -- (2.13,9.98) -- (2.14,9.97) -- (2.15,9.97) -- (2.16,9.97) -- (2.17,9.96) -- (2.18,9.96) -- (2.19,9.96) -- (2.19,9.96);
\draw[] (2.19,9.96) -- (2.32,9.91) -- (2.45,9.85) -- (2.57,9.79) -- (2.70,9.72) -- (2.82,9.65) -- (2.93,9.57) -- (3.04,9.48) -- (3.15,9.39) -- (3.26,9.29) -- (3.36,9.19) -- (3.45,9.09) -- (3.54,8.98) -- (3.63,8.87) -- (3.70,8.75) -- (3.77,8.63) -- (3.83,8.51) -- (3.89,8.38) -- (3.93,8.26) -- (3.97,8.13) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.01,7.95) -- (4.02,7.90) -- (4.02,7.85) -- (4.03,7.80) -- (4.03,7.75) -- (4.03,7.70) -- (4.03,7.65) -- (4.03,7.60) -- (4.03,7.55) -- (4.03,7.50) -- (4.03,7.45) -- (4.03,7.40) -- (4.03,7.35) -- (4.02,7.30) -- (4.02,7.25) -- (4.02,7.20) -- (4.01,7.15) -- (4.01,7.10) -- (4.00,7.05) -- (4.00,7.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (0.00,6.00) -- (-0.01,5.95) -- (-0.01,5.89) -- (-0.02,5.84) -- (-0.03,5.79) -- (-0.03,5.74) -- (-0.04,5.68) -- (-0.04,5.63) -- (-0.05,5.58) -- (-0.05,5.53) -- (-0.05,5.48) -- (-0.05,5.43) -- (-0.05,5.38) -- (-0.05,5.33) -- (-0.05,5.28) -- (-0.05,5.23) -- (-0.04,5.18) -- (-0.03,5.14) -- (-0.02,5.09) -- (-0.01,5.04) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,4.94) -- (0.05,4.88) -- (0.08,4.82) -- (0.11,4.76) -- (0.15,4.71) -- (0.19,4.66) -- (0.23,4.60) -- (0.27,4.55) -- (0.32,4.50) -- (0.37,4.45) -- (0.43,4.41) -- (0.48,4.36) -- (0.54,4.31) -- (0.60,4.27) -- (0.67,4.22) -- (0.73,4.18) -- (0.80,4.13) -- (0.86,4.09) -- (0.93,4.04) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.07,3.96) -- (1.14,3.91) -- (1.21,3.87) -- (1.28,3.83) -- (1.35,3.78) -- (1.42,3.74) -- (1.49,3.69) -- (1.55,3.64) -- (1.61,3.60) -- (1.67,3.55) -- (1.73,3.50) -- (1.78,3.45) -- (1.82,3.40) -- (1.87,3.35) -- (1.90,3.29) -- (1.94,3.24) -- (1.96,3.18) -- (1.98,3.12) -- (1.99,3.06) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.00,2.94) -- (1.99,2.88) -- (1.98,2.82) -- (1.96,2.76) -- (1.94,2.70) -- (1.91,2.64) -- (1.88,2.58) -- (1.84,2.53) -- (1.80,2.47) -- (1.76,2.41) -- (1.71,2.36) -- (1.66,2.31) -- (1.61,2.26) -- (1.56,2.21) -- (1.50,2.17) -- (1.44,2.13) -- (1.38,2.10) -- (1.32,2.07) -- (1.26,2.05) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.19,2.02) -- (1.18,2.02) -- (1.17,2.02) -- (1.16,2.02) -- (1.15,2.01) -- (1.14,2.01) -- (1.13,2.01) -- (1.12,2.01) -- (1.11,2.01) -- (1.10,2.01) -- (1.09,2.01) -- (1.08,2.00) -- (1.07,2.00) -- (1.06,2.00) -- (1.05,2.00) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.00) -- (0.96,2.00) -- (0.95,2.00) -- (0.94,2.00) -- (0.93,2.00) -- (0.92,2.00) -- (0.91,2.01) -- (0.90,2.01) -- (0.89,2.01) -- (0.88,2.01) -- (0.87,2.01) -- (0.86,2.01) -- (0.85,2.01) -- (0.84,2.02) -- (0.83,2.02) -- (0.82,2.02) -- (0.81,2.02) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.74,2.05) -- (0.68,2.07) -- (0.62,2.10) -- (0.56,2.13) -- (0.50,2.17) -- (0.44,2.21) -- (0.39,2.26) -- (0.34,2.31) -- (0.29,2.36) -- (0.24,2.41) -- (0.20,2.47) -- (0.16,2.53) -- (0.12,2.58) -- (0.09,2.64) -- (0.06,2.70) -- (0.04,2.76) -- (0.02,2.82) -- (0.01,2.88) -- (0.00,2.94) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.01,3.06) -- (0.02,3.12) -- (0.04,3.18) -- (0.06,3.24) -- (0.10,3.29) -- (0.13,3.35) -- (0.18,3.40) -- (0.22,3.45) -- (0.27,3.50) -- (0.33,3.55) -- (0.39,3.60) -- (0.45,3.64) -- (0.51,3.69) -- (0.58,3.74) -- (0.65,3.78) -- (0.72,3.83) -- (0.79,3.87) -- (0.86,3.91) -- (0.93,3.96) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.07,4.04) -- (1.14,4.09) -- (1.20,4.13) -- (1.27,4.18) -- (1.33,4.22) -- (1.40,4.27) -- (1.46,4.31) -- (1.52,4.36) -- (1.57,4.41) -- (1.63,4.45) -- (1.68,4.50) -- (1.73,4.55) -- (1.77,4.60) -- (1.81,4.66) -- (1.85,4.71) -- (1.89,4.76) -- (1.92,4.82) -- (1.95,4.88) -- (1.98,4.94) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,5.04) -- (2.02,5.09) -- (2.03,5.14) -- (2.04,5.18) -- (2.05,5.23) -- (2.05,5.28) -- (2.05,5.33) -- (2.05,5.38) -- (2.05,5.43) -- (2.05,5.48) -- (2.05,5.53) -- (2.05,5.58) -- (2.04,5.63) -- (2.04,5.68) -- (2.03,5.74) -- (2.03,5.79) -- (2.02,5.84) -- (2.01,5.89) -- (2.01,5.95) -- (2.00,6.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, Y' \boxtimes X' )$};
\draw (2.00,10.00) node{$M_{\mathcal{C}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (4.00,7.00) node{$\beta_A$};
\draw (0.00,6.00) node{$f$};
\draw (2.00,6.00) node{$g$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_braid_5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.99,8.10) -- (0.98,8.15) -- (0.98,8.20) -- (0.97,8.25) -- (0.97,8.30) -- (0.96,8.35) -- (0.96,8.40) -- (0.96,8.45) -- (0.95,8.50) -- (0.95,8.55) -- (0.95,8.60) -- (0.95,8.65) -- (0.96,8.70) -- (0.96,8.75) -- (0.97,8.80) -- (0.97,8.85) -- (0.98,8.90) -- (0.99,8.95) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.02,9.06) -- (1.04,9.13) -- (1.06,9.19) -- (1.08,9.25) -- (1.11,9.31) -- (1.14,9.37) -- (1.17,9.43) -- (1.21,9.49) -- (1.25,9.55) -- (1.29,9.60) -- (1.33,9.65) -- (1.37,9.70) -- (1.42,9.75) -- (1.47,9.79) -- (1.52,9.83) -- (1.57,9.87) -- (1.63,9.90) -- (1.68,9.93) -- (1.74,9.95) -- (1.80,9.97);
\draw[] (1.80,9.97) -- (1.81,9.98) -- (1.82,9.98) -- (1.83,9.98) -- (1.84,9.98) -- (1.85,9.99) -- (1.86,9.99) -- (1.87,9.99) -- (1.88,9.99) -- (1.89,9.99) -- (1.90,10.00) -- (1.91,10.00) -- (1.92,10.00) -- (1.93,10.00) -- (1.94,10.00) -- (1.95,10.00) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,10.00) -- (2.05,9.99) -- (2.06,9.99) -- (2.07,9.99) -- (2.08,9.99) -- (2.09,9.99) -- (2.10,9.98) -- (2.11,9.98) -- (2.12,9.98) -- (2.13,9.98) -- (2.14,9.97) -- (2.15,9.97) -- (2.16,9.97) -- (2.17,9.96) -- (2.18,9.96) -- (2.19,9.96) -- (2.19,9.96);
\draw[] (2.19,9.96) -- (2.32,9.91) -- (2.45,9.85) -- (2.57,9.79) -- (2.70,9.72) -- (2.82,9.65) -- (2.93,9.57) -- (3.04,9.48) -- (3.15,9.39) -- (3.26,9.29) -- (3.36,9.19) -- (3.45,9.09) -- (3.54,8.98) -- (3.63,8.87) -- (3.70,8.75) -- (3.77,8.63) -- (3.83,8.51) -- (3.89,8.38) -- (3.93,8.26) -- (3.97,8.13) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.01,7.95) -- (4.02,7.90) -- (4.02,7.85) -- (4.03,7.80) -- (4.03,7.75) -- (4.03,7.70) -- (4.03,7.65) -- (4.03,7.60) -- (4.03,7.55) -- (4.03,7.50) -- (4.03,7.45) -- (4.03,7.40) -- (4.03,7.35) -- (4.02,7.30) -- (4.02,7.25) -- (4.02,7.20) -- (4.01,7.15) -- (4.01,7.10) -- (4.00,7.05) -- (4.00,7.00);
\draw[] (2.00,4.00) -- (2.01,4.05) -- (2.01,4.11) -- (2.02,4.16) -- (2.03,4.21) -- (2.03,4.26) -- (2.04,4.32) -- (2.04,4.37) -- (2.05,4.42) -- (2.05,4.47) -- (2.05,4.52) -- (2.05,4.57) -- (2.05,4.62) -- (2.05,4.67) -- (2.05,4.72) -- (2.05,4.77) -- (2.04,4.82) -- (2.03,4.86) -- (2.02,4.91) -- (2.01,4.96) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (1.98,5.06) -- (1.95,5.12) -- (1.92,5.18) -- (1.89,5.24) -- (1.85,5.29) -- (1.81,5.34) -- (1.77,5.40) -- (1.73,5.45) -- (1.68,5.50) -- (1.63,5.55) -- (1.57,5.59) -- (1.52,5.64) -- (1.46,5.69) -- (1.40,5.73) -- (1.33,5.78) -- (1.27,5.82) -- (1.20,5.87) -- (1.14,5.91) -- (1.07,5.96) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (0.93,6.04) -- (0.86,6.09) -- (0.79,6.13) -- (0.72,6.17) -- (0.65,6.22) -- (0.58,6.26) -- (0.51,6.31) -- (0.45,6.36) -- (0.39,6.40) -- (0.33,6.45) -- (0.27,6.50) -- (0.22,6.55) -- (0.18,6.60) -- (0.13,6.65) -- (0.10,6.71) -- (0.06,6.76) -- (0.04,6.82) -- (0.02,6.88) -- (0.01,6.94) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.00,7.06) -- (0.01,7.12) -- (0.02,7.18) -- (0.04,7.24) -- (0.06,7.30) -- (0.09,7.36) -- (0.12,7.42) -- (0.16,7.47) -- (0.20,7.53) -- (0.24,7.59) -- (0.29,7.64) -- (0.34,7.69) -- (0.39,7.74) -- (0.44,7.79) -- (0.50,7.83) -- (0.56,7.87) -- (0.62,7.90) -- (0.68,7.93) -- (0.74,7.95) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.95) -- (1.32,7.93) -- (1.38,7.90) -- (1.44,7.87) -- (1.50,7.83) -- (1.56,7.79) -- (1.61,7.74) -- (1.66,7.69) -- (1.71,7.64) -- (1.76,7.59) -- (1.80,7.53) -- (1.84,7.47) -- (1.88,7.42) -- (1.91,7.36) -- (1.94,7.30) -- (1.96,7.24) -- (1.98,7.18) -- (1.99,7.12) -- (2.00,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (1.99,6.94) -- (1.98,6.88) -- (1.96,6.82) -- (1.94,6.76) -- (1.90,6.71) -- (1.87,6.65) -- (1.82,6.60) -- (1.78,6.55) -- (1.73,6.50) -- (1.67,6.45) -- (1.61,6.40) -- (1.55,6.36) -- (1.49,6.31) -- (1.42,6.26) -- (1.35,6.22) -- (1.28,6.17) -- (1.21,6.13) -- (1.14,6.09) -- (1.07,6.04) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (0.93,5.96) -- (0.86,5.91) -- (0.80,5.87) -- (0.73,5.82) -- (0.67,5.78) -- (0.60,5.73) -- (0.54,5.69) -- (0.48,5.64) -- (0.43,5.59) -- (0.37,5.55) -- (0.32,5.50) -- (0.27,5.45) -- (0.23,5.40) -- (0.19,5.34) -- (0.15,5.29) -- (0.11,5.24) -- (0.08,5.18) -- (0.05,5.12) -- (0.02,5.06) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.01,4.96) -- (-0.02,4.91) -- (-0.03,4.86) -- (-0.04,4.82) -- (-0.05,4.77) -- (-0.05,4.72) -- (-0.05,4.67) -- (-0.05,4.62) -- (-0.05,4.57) -- (-0.05,4.52) -- (-0.05,4.47) -- (-0.05,4.42) -- (-0.04,4.37) -- (-0.04,4.32) -- (-0.03,4.26) -- (-0.03,4.21) -- (-0.02,4.16) -- (-0.01,4.11) -- (-0.01,4.05) -- (0.00,4.00);
\draw[] (0.00,4.00) -- (-0.01,3.95) -- (-0.01,3.90) -- (-0.02,3.85) -- (-0.02,3.80) -- (-0.03,3.75) -- (-0.03,3.70) -- (-0.04,3.65) -- (-0.04,3.60) -- (-0.04,3.55) -- (-0.05,3.50) -- (-0.05,3.45) -- (-0.05,3.40) -- (-0.05,3.35) -- (-0.04,3.30) -- (-0.04,3.25) -- (-0.03,3.20) -- (-0.03,3.15) -- (-0.02,3.10) -- (-0.01,3.05) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.02,2.94) -- (0.04,2.87) -- (0.06,2.81) -- (0.08,2.75) -- (0.11,2.68) -- (0.14,2.62) -- (0.17,2.56) -- (0.21,2.50) -- (0.25,2.45) -- (0.29,2.39) -- (0.33,2.34) -- (0.37,2.29) -- (0.42,2.25) -- (0.47,2.20) -- (0.52,2.16) -- (0.57,2.13) -- (0.63,2.10) -- (0.68,2.07) -- (0.74,2.04) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.81,2.02) -- (0.82,2.02) -- (0.83,2.02) -- (0.84,2.02) -- (0.85,2.01) -- (0.86,2.01) -- (0.87,2.01) -- (0.88,2.01) -- (0.89,2.01) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.01) -- (1.12,2.01) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.02) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.04) -- (1.32,2.07) -- (1.37,2.10) -- (1.43,2.13) -- (1.48,2.16) -- (1.53,2.20) -- (1.58,2.25) -- (1.63,2.29) -- (1.67,2.34) -- (1.71,2.39) -- (1.75,2.45) -- (1.79,2.50) -- (1.83,2.56) -- (1.86,2.62) -- (1.89,2.68) -- (1.92,2.75) -- (1.94,2.81) -- (1.96,2.87) -- (1.98,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.01,3.05) -- (2.02,3.10) -- (2.03,3.15) -- (2.03,3.20) -- (2.04,3.25) -- (2.04,3.30) -- (2.05,3.35) -- (2.05,3.40) -- (2.05,3.45) -- (2.05,3.50) -- (2.04,3.55) -- (2.04,3.60) -- (2.04,3.65) -- (2.03,3.70) -- (2.03,3.75) -- (2.02,3.80) -- (2.02,3.85) -- (2.01,3.90) -- (2.01,3.95) -- (2.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, Y' \boxtimes X' )$};
\draw (2.00,10.00) node{$M_{\mathcal{C}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (4.00,7.00) node{$\beta_A$};
\draw (0.00,4.00) node{$f$};
\draw (2.00,4.00) node{$g$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_braid_6a.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (0.00,7.00) -- (-0.00,7.05) -- (-0.01,7.10) -- (-0.01,7.15) -- (-0.02,7.20) -- (-0.02,7.25) -- (-0.02,7.30) -- (-0.03,7.35) -- (-0.03,7.40) -- (-0.03,7.45) -- (-0.03,7.50) -- (-0.03,7.55) -- (-0.03,7.60) -- (-0.03,7.65) -- (-0.03,7.70) -- (-0.03,7.75) -- (-0.03,7.80) -- (-0.02,7.85) -- (-0.02,7.90) -- (-0.01,7.95) -- (0.00,8.00);
\draw[] (0.00,8.00) -- (0.03,8.13) -- (0.07,8.26) -- (0.11,8.38) -- (0.17,8.51) -- (0.23,8.63) -- (0.30,8.75) -- (0.37,8.87) -- (0.46,8.98) -- (0.55,9.09) -- (0.64,9.19) -- (0.74,9.29) -- (0.85,9.39) -- (0.96,9.48) -- (1.07,9.57) -- (1.18,9.65) -- (1.30,9.72) -- (1.43,9.79) -- (1.55,9.85) -- (1.68,9.91) -- (1.81,9.96);
\draw[] (1.81,9.96) -- (1.81,9.96) -- (1.82,9.96) -- (1.83,9.96) -- (1.84,9.97) -- (1.85,9.97) -- (1.86,9.97) -- (1.87,9.98) -- (1.88,9.98) -- (1.89,9.98) -- (1.90,9.98) -- (1.91,9.99) -- (1.92,9.99) -- (1.93,9.99) -- (1.94,9.99) -- (1.95,9.99) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,10.00) -- (2.05,10.00) -- (2.06,10.00) -- (2.07,10.00) -- (2.08,10.00) -- (2.09,10.00) -- (2.10,10.00) -- (2.11,9.99) -- (2.12,9.99) -- (2.13,9.99) -- (2.14,9.99) -- (2.15,9.99) -- (2.16,9.98) -- (2.17,9.98) -- (2.18,9.98) -- (2.19,9.98) -- (2.20,9.97);
\draw[] (2.20,9.97) -- (2.26,9.95) -- (2.32,9.93) -- (2.37,9.90) -- (2.43,9.87) -- (2.48,9.83) -- (2.53,9.79) -- (2.58,9.75) -- (2.63,9.70) -- (2.67,9.65) -- (2.71,9.60) -- (2.75,9.55) -- (2.79,9.49) -- (2.83,9.43) -- (2.86,9.37) -- (2.89,9.31) -- (2.92,9.25) -- (2.94,9.19) -- (2.96,9.13) -- (2.98,9.06) -- (3.00,9.00);
\draw[] (3.00,9.00) -- (3.01,8.95) -- (3.02,8.90) -- (3.03,8.85) -- (3.03,8.80) -- (3.04,8.75) -- (3.04,8.70) -- (3.05,8.65) -- (3.05,8.60) -- (3.05,8.55) -- (3.05,8.50) -- (3.04,8.45) -- (3.04,8.40) -- (3.04,8.35) -- (3.03,8.30) -- (3.03,8.25) -- (3.02,8.20) -- (3.02,8.15) -- (3.01,8.10) -- (3.01,8.05) -- (3.00,8.00);
\draw[] (2.00,4.00) -- (2.00,4.05) -- (2.00,4.10) -- (2.00,4.15) -- (2.00,4.20) -- (2.00,4.24) -- (2.00,4.29) -- (2.00,4.34) -- (2.00,4.39) -- (2.00,4.44) -- (2.00,4.49) -- (2.00,4.54) -- (2.00,4.59) -- (2.00,4.64) -- (2.00,4.69) -- (2.00,4.74) -- (2.00,4.79) -- (2.00,4.84) -- (2.00,4.90) -- (2.00,4.95) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.00,5.16) -- (2.00,5.32) -- (1.99,5.49) -- (1.99,5.66) -- (1.99,5.82) -- (2.00,5.99) -- (2.01,6.16) -- (2.02,6.32) -- (2.04,6.49) -- (2.06,6.65) -- (2.10,6.80) -- (2.13,6.95) -- (2.18,7.10) -- (2.24,7.24) -- (2.30,7.38) -- (2.38,7.50) -- (2.47,7.62) -- (2.57,7.73) -- (2.69,7.84) -- (2.81,7.93);
\draw[] (2.81,7.93) -- (2.82,7.93) -- (2.83,7.94) -- (2.84,7.94) -- (2.85,7.95) -- (2.86,7.95) -- (2.87,7.96) -- (2.88,7.96) -- (2.89,7.97) -- (2.90,7.97) -- (2.91,7.98) -- (2.91,7.98) -- (2.92,7.99) -- (2.93,7.99) -- (2.94,7.99) -- (2.95,7.99) -- (2.96,8.00) -- (2.97,8.00) -- (2.98,8.00) -- (2.99,8.00) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.01,8.00) -- (3.02,8.00) -- (3.03,8.00) -- (3.04,8.00) -- (3.05,7.99) -- (3.06,7.99) -- (3.07,7.99) -- (3.08,7.99) -- (3.09,7.98) -- (3.09,7.98) -- (3.10,7.97) -- (3.11,7.97) -- (3.12,7.96) -- (3.13,7.96) -- (3.14,7.95) -- (3.15,7.95) -- (3.16,7.94) -- (3.17,7.94) -- (3.18,7.93) -- (3.19,7.93);
\draw[] (3.19,7.93) -- (3.31,7.84) -- (3.43,7.73) -- (3.53,7.62) -- (3.62,7.50) -- (3.70,7.38) -- (3.76,7.24) -- (3.82,7.10) -- (3.87,6.95) -- (3.90,6.80) -- (3.94,6.65) -- (3.96,6.49) -- (3.98,6.32) -- (3.99,6.16) -- (4.00,5.99) -- (4.01,5.82) -- (4.01,5.66) -- (4.01,5.49) -- (4.00,5.32) -- (4.00,5.16) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.00,4.95) -- (4.00,4.90) -- (4.00,4.84) -- (4.00,4.79) -- (4.00,4.74) -- (4.00,4.69) -- (4.00,4.64) -- (4.00,4.59) -- (4.00,4.54) -- (4.00,4.49) -- (4.00,4.44) -- (4.00,4.39) -- (4.00,4.34) -- (4.00,4.29) -- (4.00,4.24) -- (4.00,4.20) -- (4.00,4.15) -- (4.00,4.10) -- (4.00,4.05) -- (4.00,4.00);
\draw[] (2.00,4.00) -- (1.99,3.95) -- (1.99,3.90) -- (1.98,3.85) -- (1.98,3.80) -- (1.97,3.75) -- (1.97,3.70) -- (1.96,3.65) -- (1.96,3.60) -- (1.96,3.55) -- (1.95,3.50) -- (1.95,3.45) -- (1.95,3.40) -- (1.95,3.35) -- (1.96,3.30) -- (1.96,3.25) -- (1.97,3.20) -- (1.97,3.15) -- (1.98,3.10) -- (1.99,3.05) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.02,2.94) -- (2.04,2.87) -- (2.06,2.81) -- (2.08,2.75) -- (2.11,2.68) -- (2.14,2.62) -- (2.17,2.56) -- (2.21,2.50) -- (2.25,2.45) -- (2.29,2.39) -- (2.33,2.34) -- (2.37,2.29) -- (2.42,2.25) -- (2.47,2.20) -- (2.52,2.16) -- (2.57,2.13) -- (2.63,2.10) -- (2.68,2.07) -- (2.74,2.04) -- (2.80,2.03);
\draw[] (2.80,2.03) -- (2.81,2.02) -- (2.82,2.02) -- (2.83,2.02) -- (2.84,2.02) -- (2.85,2.01) -- (2.86,2.01) -- (2.87,2.01) -- (2.88,2.01) -- (2.89,2.01) -- (2.90,2.01) -- (2.91,2.01) -- (2.92,2.00) -- (2.93,2.00) -- (2.94,2.00) -- (2.95,2.00) -- (2.96,2.00) -- (2.97,2.00) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.00) -- (3.04,2.00) -- (3.05,2.00) -- (3.06,2.00) -- (3.07,2.00) -- (3.08,2.00) -- (3.09,2.01) -- (3.10,2.01) -- (3.11,2.01) -- (3.12,2.01) -- (3.13,2.01) -- (3.14,2.01) -- (3.15,2.01) -- (3.16,2.02) -- (3.17,2.02) -- (3.18,2.02) -- (3.19,2.02) -- (3.20,2.03);
\draw[] (3.20,2.03) -- (3.26,2.04) -- (3.32,2.07) -- (3.37,2.10) -- (3.43,2.13) -- (3.48,2.16) -- (3.53,2.20) -- (3.58,2.25) -- (3.63,2.29) -- (3.67,2.34) -- (3.71,2.39) -- (3.75,2.45) -- (3.79,2.50) -- (3.83,2.56) -- (3.86,2.62) -- (3.89,2.68) -- (3.92,2.75) -- (3.94,2.81) -- (3.96,2.87) -- (3.98,2.94) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.01,3.05) -- (4.02,3.10) -- (4.03,3.15) -- (4.03,3.20) -- (4.04,3.25) -- (4.04,3.30) -- (4.05,3.35) -- (4.05,3.40) -- (4.05,3.45) -- (4.05,3.50) -- (4.04,3.55) -- (4.04,3.60) -- (4.04,3.65) -- (4.03,3.70) -- (4.03,3.75) -- (4.02,3.80) -- (4.02,3.85) -- (4.01,3.90) -- (4.01,3.95) -- (4.00,4.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, Y' \boxtimes X' )$};
\draw (2.00,10.00) node{$M_{\mathcal{C}}$};
\draw (3.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,7.00) node{$\beta_B$};
\draw (2.00,4.00) node{$f$};
\draw (4.00,4.00) node{$g$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_braid_6b.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (0.00,7.00) -- (-0.00,7.05) -- (-0.01,7.10) -- (-0.01,7.15) -- (-0.02,7.20) -- (-0.02,7.25) -- (-0.02,7.30) -- (-0.03,7.35) -- (-0.03,7.40) -- (-0.03,7.45) -- (-0.03,7.50) -- (-0.03,7.55) -- (-0.03,7.60) -- (-0.03,7.65) -- (-0.03,7.70) -- (-0.03,7.75) -- (-0.03,7.80) -- (-0.02,7.85) -- (-0.02,7.90) -- (-0.01,7.95) -- (0.00,8.00);
\draw[] (0.00,8.00) -- (0.03,8.13) -- (0.07,8.26) -- (0.11,8.38) -- (0.17,8.51) -- (0.23,8.63) -- (0.30,8.75) -- (0.37,8.87) -- (0.46,8.98) -- (0.55,9.09) -- (0.64,9.19) -- (0.74,9.29) -- (0.85,9.39) -- (0.96,9.48) -- (1.07,9.57) -- (1.18,9.65) -- (1.30,9.72) -- (1.43,9.79) -- (1.55,9.85) -- (1.68,9.91) -- (1.81,9.96);
\draw[] (1.81,9.96) -- (1.81,9.96) -- (1.82,9.96) -- (1.83,9.96) -- (1.84,9.97) -- (1.85,9.97) -- (1.86,9.97) -- (1.87,9.98) -- (1.88,9.98) -- (1.89,9.98) -- (1.90,9.98) -- (1.91,9.99) -- (1.92,9.99) -- (1.93,9.99) -- (1.94,9.99) -- (1.95,9.99) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,10.00) -- (2.05,10.00) -- (2.06,10.00) -- (2.07,10.00) -- (2.08,10.00) -- (2.09,10.00) -- (2.10,10.00) -- (2.11,9.99) -- (2.12,9.99) -- (2.13,9.99) -- (2.14,9.99) -- (2.15,9.99) -- (2.16,9.98) -- (2.17,9.98) -- (2.18,9.98) -- (2.19,9.98) -- (2.20,9.97);
\draw[] (2.20,9.97) -- (2.26,9.95) -- (2.32,9.93) -- (2.37,9.90) -- (2.43,9.87) -- (2.48,9.83) -- (2.53,9.79) -- (2.58,9.75) -- (2.63,9.70) -- (2.67,9.65) -- (2.71,9.60) -- (2.75,9.55) -- (2.79,9.49) -- (2.83,9.43) -- (2.86,9.37) -- (2.89,9.31) -- (2.92,9.25) -- (2.94,9.19) -- (2.96,9.13) -- (2.98,9.06) -- (3.00,9.00);
\draw[] (3.00,9.00) -- (3.01,8.95) -- (3.02,8.90) -- (3.03,8.85) -- (3.03,8.80) -- (3.04,8.75) -- (3.04,8.70) -- (3.05,8.65) -- (3.05,8.60) -- (3.05,8.55) -- (3.05,8.50) -- (3.04,8.45) -- (3.04,8.40) -- (3.04,8.35) -- (3.03,8.30) -- (3.03,8.25) -- (3.02,8.20) -- (3.02,8.15) -- (3.01,8.10) -- (3.01,8.05) -- (3.00,8.00);
\draw[] (2.00,6.00) -- (1.99,6.05) -- (1.99,6.10) -- (1.98,6.15) -- (1.98,6.20) -- (1.97,6.25) -- (1.97,6.30) -- (1.96,6.35) -- (1.96,6.40) -- (1.96,6.45) -- (1.95,6.50) -- (1.95,6.55) -- (1.95,6.60) -- (1.95,6.65) -- (1.96,6.70) -- (1.96,6.75) -- (1.97,6.80) -- (1.97,6.85) -- (1.98,6.90) -- (1.99,6.95) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.02,7.06) -- (2.04,7.13) -- (2.06,7.19) -- (2.08,7.25) -- (2.11,7.32) -- (2.14,7.38) -- (2.17,7.44) -- (2.21,7.50) -- (2.25,7.55) -- (2.29,7.61) -- (2.33,7.66) -- (2.37,7.71) -- (2.42,7.75) -- (2.47,7.80) -- (2.52,7.84) -- (2.57,7.87) -- (2.63,7.90) -- (2.68,7.93) -- (2.74,7.96) -- (2.80,7.97);
\draw[] (2.80,7.97) -- (2.81,7.98) -- (2.82,7.98) -- (2.83,7.98) -- (2.84,7.98) -- (2.85,7.99) -- (2.86,7.99) -- (2.87,7.99) -- (2.88,7.99) -- (2.89,7.99) -- (2.90,7.99) -- (2.91,7.99) -- (2.92,8.00) -- (2.93,8.00) -- (2.94,8.00) -- (2.95,8.00) -- (2.96,8.00) -- (2.97,8.00) -- (2.98,8.00) -- (2.99,8.00) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.01,8.00) -- (3.02,8.00) -- (3.03,8.00) -- (3.04,8.00) -- (3.05,8.00) -- (3.06,8.00) -- (3.07,8.00) -- (3.08,8.00) -- (3.09,7.99) -- (3.10,7.99) -- (3.11,7.99) -- (3.12,7.99) -- (3.13,7.99) -- (3.14,7.99) -- (3.15,7.99) -- (3.16,7.98) -- (3.17,7.98) -- (3.18,7.98) -- (3.19,7.98) -- (3.20,7.97);
\draw[] (3.20,7.97) -- (3.26,7.96) -- (3.32,7.93) -- (3.37,7.90) -- (3.43,7.87) -- (3.48,7.84) -- (3.53,7.80) -- (3.58,7.75) -- (3.63,7.71) -- (3.67,7.66) -- (3.71,7.61) -- (3.75,7.55) -- (3.79,7.50) -- (3.83,7.44) -- (3.86,7.38) -- (3.89,7.32) -- (3.92,7.25) -- (3.94,7.19) -- (3.96,7.13) -- (3.98,7.06) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.01,6.95) -- (4.02,6.90) -- (4.03,6.85) -- (4.03,6.80) -- (4.04,6.75) -- (4.04,6.70) -- (4.05,6.65) -- (4.05,6.60) -- (4.05,6.55) -- (4.05,6.50) -- (4.04,6.45) -- (4.04,6.40) -- (4.04,6.35) -- (4.03,6.30) -- (4.03,6.25) -- (4.02,6.20) -- (4.02,6.15) -- (4.01,6.10) -- (4.01,6.05) -- (4.00,6.00);
\draw[] (2.00,6.00) -- (1.99,5.95) -- (1.99,5.90) -- (1.98,5.85) -- (1.98,5.80) -- (1.97,5.75) -- (1.97,5.70) -- (1.96,5.65) -- (1.96,5.60) -- (1.96,5.55) -- (1.95,5.50) -- (1.95,5.45) -- (1.95,5.40) -- (1.95,5.35) -- (1.96,5.30) -- (1.96,5.25) -- (1.97,5.20) -- (1.97,5.15) -- (1.98,5.10) -- (1.99,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.02,4.94) -- (2.04,4.87) -- (2.06,4.81) -- (2.08,4.75) -- (2.11,4.68) -- (2.14,4.62) -- (2.17,4.56) -- (2.21,4.50) -- (2.25,4.45) -- (2.29,4.39) -- (2.33,4.34) -- (2.37,4.29) -- (2.42,4.25) -- (2.47,4.20) -- (2.52,4.16) -- (2.57,4.13) -- (2.63,4.10) -- (2.68,4.07) -- (2.74,4.04) -- (2.80,4.03);
\draw[] (2.80,4.03) -- (2.81,4.02) -- (2.82,4.02) -- (2.83,4.02) -- (2.84,4.02) -- (2.85,4.01) -- (2.86,4.01) -- (2.87,4.01) -- (2.88,4.01) -- (2.89,4.01) -- (2.90,4.01) -- (2.91,4.01) -- (2.92,4.00) -- (2.93,4.00) -- (2.94,4.00) -- (2.95,4.00) -- (2.96,4.00) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.00) -- (3.07,4.00) -- (3.08,4.00) -- (3.09,4.01) -- (3.10,4.01) -- (3.11,4.01) -- (3.12,4.01) -- (3.13,4.01) -- (3.14,4.01) -- (3.15,4.01) -- (3.16,4.02) -- (3.17,4.02) -- (3.18,4.02) -- (3.19,4.02) -- (3.20,4.03);
\draw[] (3.20,4.03) -- (3.26,4.04) -- (3.32,4.07) -- (3.37,4.10) -- (3.43,4.13) -- (3.48,4.16) -- (3.53,4.20) -- (3.58,4.25) -- (3.63,4.29) -- (3.67,4.34) -- (3.71,4.39) -- (3.75,4.45) -- (3.79,4.50) -- (3.83,4.56) -- (3.86,4.62) -- (3.89,4.68) -- (3.92,4.75) -- (3.94,4.81) -- (3.96,4.87) -- (3.98,4.94) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.01,5.05) -- (4.02,5.10) -- (4.03,5.15) -- (4.03,5.20) -- (4.04,5.25) -- (4.04,5.30) -- (4.05,5.35) -- (4.05,5.40) -- (4.05,5.45) -- (4.05,5.50) -- (4.04,5.55) -- (4.04,5.60) -- (4.04,5.65) -- (4.03,5.70) -- (4.03,5.75) -- (4.02,5.80) -- (4.02,5.85) -- (4.01,5.90) -- (4.01,5.95) -- (4.00,6.00);
\draw[,,] (3.00,4.00) -- (3.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, Y' \boxtimes X' )$};
\draw (2.00,10.00) node{$M_{\mathcal{C}}$};
\draw (3.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,7.00) node{$\beta_B$};
\draw (2.00,6.00) node{$f$};
\draw (4.00,6.00) node{$g$};
\draw (3.00,4.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_braid_7.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (0.00,7.00) -- (-0.00,7.05) -- (-0.01,7.10) -- (-0.01,7.15) -- (-0.02,7.20) -- (-0.02,7.25) -- (-0.02,7.30) -- (-0.03,7.35) -- (-0.03,7.40) -- (-0.03,7.45) -- (-0.03,7.50) -- (-0.03,7.55) -- (-0.03,7.60) -- (-0.03,7.65) -- (-0.03,7.70) -- (-0.03,7.75) -- (-0.03,7.80) -- (-0.02,7.85) -- (-0.02,7.90) -- (-0.01,7.95) -- (0.00,8.00);
\draw[] (0.00,8.00) -- (0.03,8.13) -- (0.07,8.26) -- (0.11,8.38) -- (0.17,8.51) -- (0.23,8.63) -- (0.30,8.75) -- (0.37,8.87) -- (0.46,8.98) -- (0.55,9.09) -- (0.64,9.19) -- (0.74,9.29) -- (0.85,9.39) -- (0.96,9.48) -- (1.07,9.57) -- (1.18,9.65) -- (1.30,9.72) -- (1.43,9.79) -- (1.55,9.85) -- (1.68,9.91) -- (1.81,9.96);
\draw[] (1.81,9.96) -- (1.81,9.96) -- (1.82,9.96) -- (1.83,9.96) -- (1.84,9.97) -- (1.85,9.97) -- (1.86,9.97) -- (1.87,9.98) -- (1.88,9.98) -- (1.89,9.98) -- (1.90,9.98) -- (1.91,9.99) -- (1.92,9.99) -- (1.93,9.99) -- (1.94,9.99) -- (1.95,9.99) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,10.00) -- (2.05,10.00) -- (2.06,10.00) -- (2.07,10.00) -- (2.08,10.00) -- (2.09,10.00) -- (2.10,10.00) -- (2.11,9.99) -- (2.12,9.99) -- (2.13,9.99) -- (2.14,9.99) -- (2.15,9.99) -- (2.16,9.98) -- (2.17,9.98) -- (2.18,9.98) -- (2.19,9.98) -- (2.20,9.97);
\draw[] (2.20,9.97) -- (2.26,9.95) -- (2.32,9.93) -- (2.37,9.90) -- (2.43,9.87) -- (2.48,9.83) -- (2.53,9.79) -- (2.58,9.75) -- (2.63,9.70) -- (2.67,9.65) -- (2.71,9.60) -- (2.75,9.55) -- (2.79,9.49) -- (2.83,9.43) -- (2.86,9.37) -- (2.89,9.31) -- (2.92,9.25) -- (2.94,9.19) -- (2.96,9.13) -- (2.98,9.06) -- (3.00,9.00);
\draw[] (3.00,9.00) -- (3.01,8.95) -- (3.02,8.90) -- (3.03,8.85) -- (3.03,8.80) -- (3.04,8.75) -- (3.04,8.70) -- (3.05,8.65) -- (3.05,8.60) -- (3.05,8.55) -- (3.05,8.50) -- (3.04,8.45) -- (3.04,8.40) -- (3.04,8.35) -- (3.03,8.30) -- (3.03,8.25) -- (3.02,8.20) -- (3.02,8.15) -- (3.01,8.10) -- (3.01,8.05) -- (3.00,8.00);
\draw[] (2.00,6.00) -- (1.99,6.05) -- (1.99,6.10) -- (1.98,6.15) -- (1.98,6.20) -- (1.97,6.25) -- (1.97,6.30) -- (1.96,6.35) -- (1.96,6.40) -- (1.96,6.45) -- (1.95,6.50) -- (1.95,6.55) -- (1.95,6.60) -- (1.95,6.65) -- (1.96,6.70) -- (1.96,6.75) -- (1.97,6.80) -- (1.97,6.85) -- (1.98,6.90) -- (1.99,6.95) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.02,7.06) -- (2.04,7.13) -- (2.06,7.19) -- (2.08,7.25) -- (2.11,7.32) -- (2.14,7.38) -- (2.17,7.44) -- (2.21,7.50) -- (2.25,7.55) -- (2.29,7.61) -- (2.33,7.66) -- (2.37,7.71) -- (2.42,7.75) -- (2.47,7.80) -- (2.52,7.84) -- (2.57,7.87) -- (2.63,7.90) -- (2.68,7.93) -- (2.74,7.96) -- (2.80,7.97);
\draw[] (2.80,7.97) -- (2.81,7.98) -- (2.82,7.98) -- (2.83,7.98) -- (2.84,7.98) -- (2.85,7.99) -- (2.86,7.99) -- (2.87,7.99) -- (2.88,7.99) -- (2.89,7.99) -- (2.90,7.99) -- (2.91,7.99) -- (2.92,8.00) -- (2.93,8.00) -- (2.94,8.00) -- (2.95,8.00) -- (2.96,8.00) -- (2.97,8.00) -- (2.98,8.00) -- (2.99,8.00) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.01,8.00) -- (3.02,8.00) -- (3.03,8.00) -- (3.04,8.00) -- (3.05,8.00) -- (3.06,8.00) -- (3.07,8.00) -- (3.08,8.00) -- (3.09,7.99) -- (3.10,7.99) -- (3.11,7.99) -- (3.12,7.99) -- (3.13,7.99) -- (3.14,7.99) -- (3.15,7.99) -- (3.16,7.98) -- (3.17,7.98) -- (3.18,7.98) -- (3.19,7.98) -- (3.20,7.97);
\draw[] (3.20,7.97) -- (3.26,7.96) -- (3.32,7.93) -- (3.37,7.90) -- (3.43,7.87) -- (3.48,7.84) -- (3.53,7.80) -- (3.58,7.75) -- (3.63,7.71) -- (3.67,7.66) -- (3.71,7.61) -- (3.75,7.55) -- (3.79,7.50) -- (3.83,7.44) -- (3.86,7.38) -- (3.89,7.32) -- (3.92,7.25) -- (3.94,7.19) -- (3.96,7.13) -- (3.98,7.06) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.01,6.95) -- (4.02,6.90) -- (4.03,6.85) -- (4.03,6.80) -- (4.04,6.75) -- (4.04,6.70) -- (4.05,6.65) -- (4.05,6.60) -- (4.05,6.55) -- (4.05,6.50) -- (4.04,6.45) -- (4.04,6.40) -- (4.04,6.35) -- (4.03,6.30) -- (4.03,6.25) -- (4.02,6.20) -- (4.02,6.15) -- (4.01,6.10) -- (4.01,6.05) -- (4.00,6.00);
\draw[] (2.00,6.00) -- (1.99,5.95) -- (1.99,5.90) -- (1.98,5.85) -- (1.98,5.80) -- (1.97,5.75) -- (1.97,5.70) -- (1.96,5.65) -- (1.96,5.60) -- (1.96,5.55) -- (1.95,5.50) -- (1.95,5.45) -- (1.95,5.40) -- (1.95,5.35) -- (1.96,5.30) -- (1.96,5.25) -- (1.97,5.20) -- (1.97,5.15) -- (1.98,5.10) -- (1.99,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.02,4.94) -- (2.04,4.87) -- (2.06,4.81) -- (2.08,4.75) -- (2.11,4.68) -- (2.14,4.62) -- (2.17,4.56) -- (2.21,4.50) -- (2.25,4.45) -- (2.29,4.39) -- (2.33,4.34) -- (2.37,4.29) -- (2.42,4.25) -- (2.47,4.20) -- (2.52,4.16) -- (2.57,4.13) -- (2.63,4.10) -- (2.68,4.07) -- (2.74,4.04) -- (2.80,4.03);
\draw[] (2.80,4.03) -- (2.81,4.02) -- (2.82,4.02) -- (2.83,4.02) -- (2.84,4.02) -- (2.85,4.01) -- (2.86,4.01) -- (2.87,4.01) -- (2.88,4.01) -- (2.89,4.01) -- (2.90,4.01) -- (2.91,4.01) -- (2.92,4.00) -- (2.93,4.00) -- (2.94,4.00) -- (2.95,4.00) -- (2.96,4.00) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.00) -- (3.07,4.00) -- (3.08,4.00) -- (3.09,4.01) -- (3.10,4.01) -- (3.11,4.01) -- (3.12,4.01) -- (3.13,4.01) -- (3.14,4.01) -- (3.15,4.01) -- (3.16,4.02) -- (3.17,4.02) -- (3.18,4.02) -- (3.19,4.02) -- (3.20,4.03);
\draw[] (3.20,4.03) -- (3.26,4.04) -- (3.32,4.07) -- (3.37,4.10) -- (3.43,4.13) -- (3.48,4.16) -- (3.53,4.20) -- (3.58,4.25) -- (3.63,4.29) -- (3.67,4.34) -- (3.71,4.39) -- (3.75,4.45) -- (3.79,4.50) -- (3.83,4.56) -- (3.86,4.62) -- (3.89,4.68) -- (3.92,4.75) -- (3.94,4.81) -- (3.96,4.87) -- (3.98,4.94) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.01,5.05) -- (4.02,5.10) -- (4.03,5.15) -- (4.03,5.20) -- (4.04,5.25) -- (4.04,5.30) -- (4.05,5.35) -- (4.05,5.40) -- (4.05,5.45) -- (4.05,5.50) -- (4.04,5.55) -- (4.04,5.60) -- (4.04,5.65) -- (4.03,5.70) -- (4.03,5.75) -- (4.02,5.80) -- (4.02,5.85) -- (4.01,5.90) -- (4.01,5.95) -- (4.00,6.00);
\draw[] (0.00,5.00) -- (-0.00,4.95) -- (-0.01,4.90) -- (-0.01,4.85) -- (-0.02,4.80) -- (-0.02,4.75) -- (-0.02,4.70) -- (-0.03,4.65) -- (-0.03,4.60) -- (-0.03,4.55) -- (-0.03,4.50) -- (-0.03,4.45) -- (-0.03,4.40) -- (-0.03,4.35) -- (-0.03,4.30) -- (-0.03,4.25) -- (-0.03,4.20) -- (-0.02,4.15) -- (-0.02,4.10) -- (-0.01,4.05) -- (0.00,4.00);
\draw[] (0.00,4.00) -- (0.03,3.87) -- (0.07,3.74) -- (0.11,3.62) -- (0.17,3.49) -- (0.23,3.37) -- (0.30,3.25) -- (0.37,3.13) -- (0.46,3.02) -- (0.55,2.91) -- (0.64,2.81) -- (0.74,2.71) -- (0.85,2.61) -- (0.96,2.52) -- (1.07,2.43) -- (1.18,2.35) -- (1.30,2.28) -- (1.43,2.21) -- (1.55,2.15) -- (1.68,2.09) -- (1.81,2.04);
\draw[] (1.81,2.04) -- (1.81,2.04) -- (1.82,2.04) -- (1.83,2.04) -- (1.84,2.03) -- (1.85,2.03) -- (1.86,2.03) -- (1.87,2.02) -- (1.88,2.02) -- (1.89,2.02) -- (1.90,2.02) -- (1.91,2.01) -- (1.92,2.01) -- (1.93,2.01) -- (1.94,2.01) -- (1.95,2.01) -- (1.96,2.00) -- (1.97,2.00) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.00) -- (2.04,2.00) -- (2.05,2.00) -- (2.06,2.00) -- (2.07,2.00) -- (2.08,2.00) -- (2.09,2.00) -- (2.10,2.00) -- (2.11,2.01) -- (2.12,2.01) -- (2.13,2.01) -- (2.14,2.01) -- (2.15,2.01) -- (2.16,2.02) -- (2.17,2.02) -- (2.18,2.02) -- (2.19,2.02) -- (2.20,2.03);
\draw[] (2.20,2.03) -- (2.26,2.05) -- (2.32,2.07) -- (2.37,2.10) -- (2.43,2.13) -- (2.48,2.17) -- (2.53,2.21) -- (2.58,2.25) -- (2.63,2.30) -- (2.67,2.35) -- (2.71,2.40) -- (2.75,2.45) -- (2.79,2.51) -- (2.83,2.57) -- (2.86,2.63) -- (2.89,2.69) -- (2.92,2.75) -- (2.94,2.81) -- (2.96,2.87) -- (2.98,2.94) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.01,3.05) -- (3.02,3.10) -- (3.03,3.15) -- (3.03,3.20) -- (3.04,3.25) -- (3.04,3.30) -- (3.05,3.35) -- (3.05,3.40) -- (3.05,3.45) -- (3.05,3.50) -- (3.04,3.55) -- (3.04,3.60) -- (3.04,3.65) -- (3.03,3.70) -- (3.03,3.75) -- (3.02,3.80) -- (3.02,3.85) -- (3.01,3.90) -- (3.01,3.95) -- (3.00,4.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, Y' \boxtimes X' )$};
\draw (2.00,10.00) node{$M_{\mathcal{C}}$};
\draw (3.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,7.00) node{$\beta_B$};
\draw (2.00,6.00) node{$f$};
\draw (4.00,6.00) node{$g$};
\draw (0.00,5.00) node{$e_P$};
\draw (3.00,4.00) node{$\Delta_P$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_braid_8.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (0.00,6.00) -- (-0.00,6.05) -- (-0.00,6.10) -- (-0.01,6.15) -- (-0.01,6.20) -- (-0.01,6.25) -- (-0.01,6.30) -- (-0.01,6.35) -- (-0.02,6.40) -- (-0.02,6.45) -- (-0.02,6.50) -- (-0.02,6.55) -- (-0.02,6.60) -- (-0.02,6.65) -- (-0.02,6.70) -- (-0.02,6.75) -- (-0.01,6.80) -- (-0.01,6.85) -- (-0.01,6.90) -- (-0.00,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.18) -- (0.05,7.35) -- (0.08,7.53) -- (0.13,7.70) -- (0.18,7.88) -- (0.24,8.05) -- (0.31,8.22) -- (0.38,8.39) -- (0.46,8.55) -- (0.55,8.71) -- (0.65,8.86) -- (0.75,9.01) -- (0.86,9.15) -- (0.97,9.29) -- (1.10,9.42) -- (1.23,9.54) -- (1.36,9.65) -- (1.51,9.76) -- (1.66,9.85) -- (1.81,9.93);
\draw[] (1.81,9.93) -- (1.82,9.94) -- (1.83,9.94) -- (1.84,9.95) -- (1.85,9.95) -- (1.86,9.96) -- (1.87,9.96) -- (1.88,9.96) -- (1.89,9.97) -- (1.89,9.97) -- (1.90,9.98) -- (1.91,9.98) -- (1.92,9.98) -- (1.93,9.99) -- (1.94,9.99) -- (1.95,9.99) -- (1.96,9.99) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,10.00) -- (2.05,10.00) -- (2.06,10.00) -- (2.07,10.00) -- (2.08,10.00) -- (2.09,10.00) -- (2.10,10.00) -- (2.11,10.00) -- (2.12,9.99) -- (2.13,9.99) -- (2.14,9.99) -- (2.15,9.99) -- (2.16,9.99) -- (2.17,9.98) -- (2.18,9.98) -- (2.19,9.98) -- (2.20,9.97);
\draw[] (2.20,9.97) -- (2.26,9.95) -- (2.32,9.93) -- (2.37,9.90) -- (2.43,9.86) -- (2.48,9.83) -- (2.53,9.79) -- (2.58,9.74) -- (2.63,9.70) -- (2.67,9.65) -- (2.72,9.60) -- (2.76,9.54) -- (2.79,9.49) -- (2.83,9.43) -- (2.86,9.37) -- (2.89,9.31) -- (2.92,9.25) -- (2.94,9.19) -- (2.96,9.13) -- (2.98,9.06) -- (3.00,9.00);
\draw[] (3.00,9.00) -- (3.01,8.95) -- (3.02,8.90) -- (3.03,8.85) -- (3.03,8.80) -- (3.04,8.75) -- (3.04,8.70) -- (3.04,8.65) -- (3.05,8.60) -- (3.05,8.55) -- (3.04,8.50) -- (3.04,8.45) -- (3.04,8.40) -- (3.04,8.35) -- (3.03,8.30) -- (3.03,8.25) -- (3.02,8.20) -- (3.02,8.15) -- (3.01,8.10) -- (3.01,8.05) -- (3.00,8.00);
\draw[] (2.00,6.00) -- (1.99,6.05) -- (1.99,6.10) -- (1.98,6.15) -- (1.98,6.20) -- (1.97,6.25) -- (1.97,6.30) -- (1.96,6.35) -- (1.96,6.40) -- (1.96,6.45) -- (1.95,6.50) -- (1.95,6.55) -- (1.95,6.60) -- (1.95,6.65) -- (1.96,6.70) -- (1.96,6.75) -- (1.97,6.80) -- (1.97,6.85) -- (1.98,6.90) -- (1.99,6.95) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.02,7.06) -- (2.04,7.13) -- (2.06,7.19) -- (2.08,7.25) -- (2.11,7.32) -- (2.14,7.38) -- (2.17,7.44) -- (2.21,7.50) -- (2.25,7.55) -- (2.29,7.61) -- (2.33,7.66) -- (2.37,7.71) -- (2.42,7.75) -- (2.47,7.80) -- (2.52,7.84) -- (2.57,7.87) -- (2.63,7.90) -- (2.68,7.93) -- (2.74,7.96) -- (2.80,7.97);
\draw[] (2.80,7.97) -- (2.81,7.98) -- (2.82,7.98) -- (2.83,7.98) -- (2.84,7.98) -- (2.85,7.99) -- (2.86,7.99) -- (2.87,7.99) -- (2.88,7.99) -- (2.89,7.99) -- (2.90,7.99) -- (2.91,7.99) -- (2.92,8.00) -- (2.93,8.00) -- (2.94,8.00) -- (2.95,8.00) -- (2.96,8.00) -- (2.97,8.00) -- (2.98,8.00) -- (2.99,8.00) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.01,8.00) -- (3.02,8.00) -- (3.03,8.00) -- (3.04,8.00) -- (3.05,8.00) -- (3.06,8.00) -- (3.07,8.00) -- (3.08,8.00) -- (3.09,7.99) -- (3.10,7.99) -- (3.11,7.99) -- (3.12,7.99) -- (3.13,7.99) -- (3.14,7.99) -- (3.15,7.99) -- (3.16,7.98) -- (3.17,7.98) -- (3.18,7.98) -- (3.19,7.98) -- (3.20,7.97);
\draw[] (3.20,7.97) -- (3.26,7.96) -- (3.32,7.93) -- (3.37,7.90) -- (3.43,7.87) -- (3.48,7.84) -- (3.53,7.80) -- (3.58,7.75) -- (3.63,7.71) -- (3.67,7.66) -- (3.71,7.61) -- (3.75,7.55) -- (3.79,7.50) -- (3.83,7.44) -- (3.86,7.38) -- (3.89,7.32) -- (3.92,7.25) -- (3.94,7.19) -- (3.96,7.13) -- (3.98,7.06) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.01,6.95) -- (4.02,6.90) -- (4.03,6.85) -- (4.03,6.80) -- (4.04,6.75) -- (4.04,6.70) -- (4.05,6.65) -- (4.05,6.60) -- (4.05,6.55) -- (4.05,6.50) -- (4.04,6.45) -- (4.04,6.40) -- (4.04,6.35) -- (4.03,6.30) -- (4.03,6.25) -- (4.02,6.20) -- (4.02,6.15) -- (4.01,6.10) -- (4.01,6.05) -- (4.00,6.00);
\draw[] (0.00,6.00) -- (-0.00,5.95) -- (-0.00,5.90) -- (-0.01,5.85) -- (-0.01,5.80) -- (-0.01,5.75) -- (-0.01,5.70) -- (-0.01,5.65) -- (-0.02,5.60) -- (-0.02,5.55) -- (-0.02,5.50) -- (-0.02,5.45) -- (-0.02,5.40) -- (-0.02,5.35) -- (-0.02,5.30) -- (-0.02,5.25) -- (-0.01,5.20) -- (-0.01,5.15) -- (-0.01,5.10) -- (-0.00,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,4.82) -- (0.05,4.65) -- (0.08,4.47) -- (0.13,4.30) -- (0.18,4.12) -- (0.24,3.95) -- (0.31,3.78) -- (0.38,3.61) -- (0.46,3.45) -- (0.55,3.29) -- (0.65,3.14) -- (0.75,2.99) -- (0.86,2.85) -- (0.97,2.71) -- (1.10,2.58) -- (1.23,2.46) -- (1.36,2.35) -- (1.51,2.24) -- (1.66,2.15) -- (1.81,2.07);
\draw[] (1.81,2.07) -- (1.82,2.06) -- (1.83,2.06) -- (1.84,2.05) -- (1.85,2.05) -- (1.86,2.04) -- (1.87,2.04) -- (1.88,2.04) -- (1.89,2.03) -- (1.89,2.03) -- (1.90,2.02) -- (1.91,2.02) -- (1.92,2.02) -- (1.93,2.01) -- (1.94,2.01) -- (1.95,2.01) -- (1.96,2.01) -- (1.97,2.00) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.00) -- (2.04,2.00) -- (2.05,2.00) -- (2.06,2.00) -- (2.07,2.00) -- (2.08,2.00) -- (2.09,2.00) -- (2.10,2.00) -- (2.11,2.00) -- (2.12,2.01) -- (2.13,2.01) -- (2.14,2.01) -- (2.15,2.01) -- (2.16,2.01) -- (2.17,2.02) -- (2.18,2.02) -- (2.19,2.02) -- (2.20,2.03);
\draw[] (2.20,2.03) -- (2.26,2.05) -- (2.32,2.07) -- (2.37,2.10) -- (2.43,2.14) -- (2.48,2.17) -- (2.53,2.21) -- (2.58,2.26) -- (2.63,2.30) -- (2.67,2.35) -- (2.72,2.40) -- (2.76,2.46) -- (2.79,2.51) -- (2.83,2.57) -- (2.86,2.63) -- (2.89,2.69) -- (2.92,2.75) -- (2.94,2.81) -- (2.96,2.87) -- (2.98,2.94) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.01,3.05) -- (3.02,3.10) -- (3.03,3.15) -- (3.03,3.20) -- (3.04,3.25) -- (3.04,3.30) -- (3.04,3.35) -- (3.05,3.40) -- (3.05,3.45) -- (3.04,3.50) -- (3.04,3.55) -- (3.04,3.60) -- (3.04,3.65) -- (3.03,3.70) -- (3.03,3.75) -- (3.02,3.80) -- (3.02,3.85) -- (3.01,3.90) -- (3.01,3.95) -- (3.00,4.00);
\draw[] (2.00,6.00) -- (1.99,5.95) -- (1.99,5.90) -- (1.98,5.85) -- (1.98,5.80) -- (1.97,5.75) -- (1.97,5.70) -- (1.96,5.65) -- (1.96,5.60) -- (1.96,5.55) -- (1.95,5.50) -- (1.95,5.45) -- (1.95,5.40) -- (1.95,5.35) -- (1.96,5.30) -- (1.96,5.25) -- (1.97,5.20) -- (1.97,5.15) -- (1.98,5.10) -- (1.99,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.02,4.94) -- (2.04,4.87) -- (2.06,4.81) -- (2.08,4.75) -- (2.11,4.68) -- (2.14,4.62) -- (2.17,4.56) -- (2.21,4.50) -- (2.25,4.45) -- (2.29,4.39) -- (2.33,4.34) -- (2.37,4.29) -- (2.42,4.25) -- (2.47,4.20) -- (2.52,4.16) -- (2.57,4.13) -- (2.63,4.10) -- (2.68,4.07) -- (2.74,4.04) -- (2.80,4.03);
\draw[] (2.80,4.03) -- (2.81,4.02) -- (2.82,4.02) -- (2.83,4.02) -- (2.84,4.02) -- (2.85,4.01) -- (2.86,4.01) -- (2.87,4.01) -- (2.88,4.01) -- (2.89,4.01) -- (2.90,4.01) -- (2.91,4.01) -- (2.92,4.00) -- (2.93,4.00) -- (2.94,4.00) -- (2.95,4.00) -- (2.96,4.00) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.00) -- (3.07,4.00) -- (3.08,4.00) -- (3.09,4.01) -- (3.10,4.01) -- (3.11,4.01) -- (3.12,4.01) -- (3.13,4.01) -- (3.14,4.01) -- (3.15,4.01) -- (3.16,4.02) -- (3.17,4.02) -- (3.18,4.02) -- (3.19,4.02) -- (3.20,4.03);
\draw[] (3.20,4.03) -- (3.26,4.04) -- (3.32,4.07) -- (3.37,4.10) -- (3.43,4.13) -- (3.48,4.16) -- (3.53,4.20) -- (3.58,4.25) -- (3.63,4.29) -- (3.67,4.34) -- (3.71,4.39) -- (3.75,4.45) -- (3.79,4.50) -- (3.83,4.56) -- (3.86,4.62) -- (3.89,4.68) -- (3.92,4.75) -- (3.94,4.81) -- (3.96,4.87) -- (3.98,4.94) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.01,5.05) -- (4.02,5.10) -- (4.03,5.15) -- (4.03,5.20) -- (4.04,5.25) -- (4.04,5.30) -- (4.05,5.35) -- (4.05,5.40) -- (4.05,5.45) -- (4.05,5.50) -- (4.04,5.55) -- (4.04,5.60) -- (4.04,5.65) -- (4.03,5.70) -- (4.03,5.75) -- (4.02,5.80) -- (4.02,5.85) -- (4.01,5.90) -- (4.01,5.95) -- (4.00,6.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, Y' \boxtimes X' )$};
\draw (2.00,10.00) node{$M_{\mathcal{C}}$};
\draw (3.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$b_B$};
\draw (2.00,6.00) node{$f$};
\draw (4.00,6.00) node{$g$};
\draw (3.00,4.00) node{$\Delta_P$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_functoriality_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,12.5);
\draw[,,] (3.00,10.00) -- (3.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.98,8.11) -- (0.98,8.16) -- (0.97,8.21) -- (0.96,8.27) -- (0.96,8.32) -- (0.95,8.37) -- (0.95,8.42) -- (0.94,8.48) -- (0.94,8.53) -- (0.94,8.58) -- (0.94,8.63) -- (0.94,8.68) -- (0.94,8.73) -- (0.95,8.77) -- (0.95,8.82) -- (0.96,8.87) -- (0.97,8.91) -- (0.99,8.96) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.04,9.08) -- (1.08,9.17) -- (1.14,9.24) -- (1.20,9.31) -- (1.28,9.38) -- (1.35,9.44) -- (1.44,9.50) -- (1.53,9.56) -- (1.62,9.61) -- (1.72,9.66) -- (1.83,9.71) -- (1.93,9.75) -- (2.04,9.79) -- (2.15,9.82) -- (2.26,9.85) -- (2.37,9.88) -- (2.48,9.91) -- (2.59,9.94) -- (2.70,9.96) -- (2.80,9.98);
\draw[] (2.80,9.98) -- (2.81,9.98) -- (2.82,9.98) -- (2.83,9.98) -- (2.84,9.98) -- (2.85,9.99) -- (2.86,9.99) -- (2.87,9.99) -- (2.88,9.99) -- (2.89,9.99) -- (2.90,9.99) -- (2.91,9.99) -- (2.92,10.00) -- (2.93,10.00) -- (2.94,10.00) -- (2.95,10.00) -- (2.96,10.00) -- (2.97,10.00) -- (2.98,10.00) -- (2.99,10.00) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (3.01,10.00) -- (3.02,10.00) -- (3.03,10.00) -- (3.04,10.00) -- (3.05,10.00) -- (3.06,10.00) -- (3.07,10.00) -- (3.08,10.00) -- (3.09,9.99) -- (3.10,9.99) -- (3.11,9.99) -- (3.12,9.99) -- (3.13,9.99) -- (3.14,9.99) -- (3.15,9.99) -- (3.16,9.98) -- (3.17,9.98) -- (3.18,9.98) -- (3.19,9.98) -- (3.20,9.98);
\draw[] (3.20,9.98) -- (3.30,9.96) -- (3.41,9.94) -- (3.52,9.91) -- (3.63,9.88) -- (3.74,9.85) -- (3.85,9.82) -- (3.96,9.79) -- (4.07,9.75) -- (4.17,9.71) -- (4.28,9.66) -- (4.38,9.61) -- (4.47,9.56) -- (4.56,9.50) -- (4.65,9.44) -- (4.72,9.38) -- (4.80,9.31) -- (4.86,9.24) -- (4.92,9.17) -- (4.96,9.08) -- (5.00,9.00);
\draw[] (5.00,9.00) -- (5.01,8.96) -- (5.03,8.91) -- (5.04,8.87) -- (5.05,8.82) -- (5.05,8.77) -- (5.06,8.73) -- (5.06,8.68) -- (5.06,8.63) -- (5.06,8.58) -- (5.06,8.53) -- (5.06,8.48) -- (5.05,8.42) -- (5.05,8.37) -- (5.04,8.32) -- (5.04,8.27) -- (5.03,8.21) -- (5.02,8.16) -- (5.02,8.11) -- (5.01,8.05) -- (5.00,8.00);
\draw[] (0.00,4.00) -- (-0.03,4.15) -- (-0.05,4.30) -- (-0.08,4.45) -- (-0.10,4.60) -- (-0.13,4.75) -- (-0.15,4.90) -- (-0.16,5.05) -- (-0.18,5.20) -- (-0.19,5.35) -- (-0.20,5.50) -- (-0.21,5.65) -- (-0.21,5.80) -- (-0.20,5.95) -- (-0.19,6.10) -- (-0.18,6.25) -- (-0.15,6.40) -- (-0.13,6.55) -- (-0.09,6.70) -- (-0.05,6.85) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.05,7.13) -- (0.07,7.19) -- (0.10,7.25) -- (0.13,7.31) -- (0.16,7.37) -- (0.20,7.43) -- (0.23,7.49) -- (0.27,7.54) -- (0.30,7.60) -- (0.35,7.65) -- (0.39,7.70) -- (0.43,7.74) -- (0.48,7.79) -- (0.53,7.83) -- (0.58,7.86) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.95) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.99) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,8.00) -- (0.90,8.00) -- (0.91,8.00) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,7.99) -- (1.04,7.99) -- (1.05,7.99) -- (1.06,7.99) -- (1.07,7.98) -- (1.08,7.98) -- (1.09,7.98) -- (1.10,7.97) -- (1.11,7.97) -- (1.11,7.97) -- (1.12,7.96) -- (1.13,7.96) -- (1.14,7.95) -- (1.15,7.95) -- (1.16,7.94) -- (1.17,7.94) -- (1.18,7.93) -- (1.19,7.93);
\draw[] (1.19,7.93) -- (1.31,7.84) -- (1.42,7.75) -- (1.52,7.64) -- (1.61,7.53) -- (1.69,7.40) -- (1.75,7.27) -- (1.81,7.13) -- (1.86,6.98) -- (1.90,6.83) -- (1.93,6.67) -- (1.95,6.51) -- (1.97,6.34) -- (1.99,6.18) -- (2.00,6.01) -- (2.00,5.84) -- (2.00,5.67) -- (2.01,5.50) -- (2.00,5.33) -- (2.00,5.16) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.00,4.95) -- (2.00,4.90) -- (2.00,4.84) -- (2.00,4.79) -- (2.00,4.74) -- (2.00,4.69) -- (2.00,4.64) -- (2.00,4.59) -- (2.00,4.54) -- (2.00,4.49) -- (2.00,4.44) -- (2.00,4.39) -- (2.00,4.34) -- (2.00,4.29) -- (2.00,4.24) -- (2.00,4.19) -- (2.00,4.15) -- (2.00,4.10) -- (2.00,4.05) -- (2.00,4.00);
\draw[] (4.00,4.00) -- (4.00,4.05) -- (4.00,4.10) -- (4.00,4.15) -- (4.00,4.19) -- (4.00,4.24) -- (4.00,4.29) -- (4.00,4.34) -- (4.00,4.39) -- (4.00,4.44) -- (4.00,4.49) -- (4.00,4.54) -- (4.00,4.59) -- (4.00,4.64) -- (4.00,4.69) -- (4.00,4.74) -- (4.00,4.79) -- (4.00,4.84) -- (4.00,4.90) -- (4.00,4.95) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.00,5.16) -- (4.00,5.33) -- (3.99,5.50) -- (4.00,5.67) -- (4.00,5.84) -- (4.00,6.01) -- (4.01,6.18) -- (4.03,6.34) -- (4.05,6.51) -- (4.07,6.67) -- (4.10,6.83) -- (4.14,6.98) -- (4.19,7.13) -- (4.25,7.27) -- (4.31,7.40) -- (4.39,7.53) -- (4.48,7.64) -- (4.58,7.75) -- (4.69,7.84) -- (4.81,7.93);
\draw[] (4.81,7.93) -- (4.82,7.93) -- (4.83,7.94) -- (4.84,7.94) -- (4.85,7.95) -- (4.86,7.95) -- (4.87,7.96) -- (4.88,7.96) -- (4.89,7.97) -- (4.89,7.97) -- (4.90,7.97) -- (4.91,7.98) -- (4.92,7.98) -- (4.93,7.98) -- (4.94,7.99) -- (4.95,7.99) -- (4.96,7.99) -- (4.97,7.99) -- (4.98,8.00) -- (4.99,8.00) -- (5.00,8.00);
\draw[] (5.00,8.00) -- (5.01,8.00) -- (5.02,8.00) -- (5.03,8.00) -- (5.04,8.00) -- (5.05,8.00) -- (5.06,8.00) -- (5.07,8.00) -- (5.08,8.00) -- (5.09,8.00) -- (5.10,8.00) -- (5.11,8.00) -- (5.12,7.99) -- (5.13,7.99) -- (5.14,7.99) -- (5.15,7.99) -- (5.16,7.99) -- (5.17,7.98) -- (5.18,7.98) -- (5.19,7.98) -- (5.20,7.97);
\draw[] (5.20,7.97) -- (5.26,7.95) -- (5.32,7.93) -- (5.37,7.90) -- (5.42,7.86) -- (5.47,7.83) -- (5.52,7.79) -- (5.57,7.74) -- (5.61,7.70) -- (5.65,7.65) -- (5.70,7.60) -- (5.73,7.54) -- (5.77,7.49) -- (5.80,7.43) -- (5.84,7.37) -- (5.87,7.31) -- (5.90,7.25) -- (5.93,7.19) -- (5.95,7.13) -- (5.98,7.06) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.05,6.85) -- (6.09,6.70) -- (6.13,6.55) -- (6.15,6.40) -- (6.18,6.25) -- (6.19,6.10) -- (6.20,5.95) -- (6.21,5.80) -- (6.21,5.65) -- (6.20,5.50) -- (6.19,5.35) -- (6.18,5.20) -- (6.16,5.05) -- (6.15,4.90) -- (6.13,4.75) -- (6.10,4.60) -- (6.08,4.45) -- (6.05,4.30) -- (6.03,4.15) -- (6.00,4.00);
\draw[] (4.00,4.00) -- (4.01,3.95) -- (4.01,3.90) -- (4.02,3.85) -- (4.02,3.80) -- (4.03,3.75) -- (4.03,3.70) -- (4.04,3.65) -- (4.04,3.60) -- (4.04,3.55) -- (4.05,3.50) -- (4.05,3.45) -- (4.05,3.40) -- (4.05,3.35) -- (4.04,3.30) -- (4.04,3.25) -- (4.03,3.20) -- (4.03,3.15) -- (4.02,3.10) -- (4.01,3.05) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (3.98,2.94) -- (3.96,2.87) -- (3.94,2.81) -- (3.92,2.75) -- (3.89,2.68) -- (3.86,2.62) -- (3.83,2.56) -- (3.79,2.50) -- (3.75,2.45) -- (3.71,2.39) -- (3.67,2.34) -- (3.63,2.29) -- (3.58,2.25) -- (3.53,2.20) -- (3.48,2.16) -- (3.43,2.13) -- (3.37,2.10) -- (3.32,2.07) -- (3.26,2.04) -- (3.20,2.03);
\draw[] (3.20,2.03) -- (3.19,2.02) -- (3.18,2.02) -- (3.17,2.02) -- (3.16,2.02) -- (3.15,2.01) -- (3.14,2.01) -- (3.13,2.01) -- (3.12,2.01) -- (3.11,2.01) -- (3.10,2.01) -- (3.09,2.01) -- (3.08,2.00) -- (3.07,2.00) -- (3.06,2.00) -- (3.05,2.00) -- (3.04,2.00) -- (3.03,2.00) -- (3.02,2.00) -- (3.01,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (2.99,2.00) -- (2.98,2.00) -- (2.97,2.00) -- (2.96,2.00) -- (2.95,2.00) -- (2.94,2.00) -- (2.93,2.00) -- (2.92,2.00) -- (2.91,2.01) -- (2.90,2.01) -- (2.89,2.01) -- (2.88,2.01) -- (2.87,2.01) -- (2.86,2.01) -- (2.85,2.01) -- (2.84,2.02) -- (2.83,2.02) -- (2.82,2.02) -- (2.81,2.02) -- (2.80,2.03);
\draw[] (2.80,2.03) -- (2.74,2.04) -- (2.68,2.07) -- (2.63,2.10) -- (2.57,2.13) -- (2.52,2.16) -- (2.47,2.20) -- (2.42,2.25) -- (2.37,2.29) -- (2.33,2.34) -- (2.29,2.39) -- (2.25,2.45) -- (2.21,2.50) -- (2.17,2.56) -- (2.14,2.62) -- (2.11,2.68) -- (2.08,2.75) -- (2.06,2.81) -- (2.04,2.87) -- (2.02,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.99,3.05) -- (1.98,3.10) -- (1.97,3.15) -- (1.97,3.20) -- (1.96,3.25) -- (1.96,3.30) -- (1.95,3.35) -- (1.95,3.40) -- (1.95,3.45) -- (1.95,3.50) -- (1.96,3.55) -- (1.96,3.60) -- (1.96,3.65) -- (1.97,3.70) -- (1.97,3.75) -- (1.98,3.80) -- (1.98,3.85) -- (1.99,3.90) -- (1.99,3.95) -- (2.00,4.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (3.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (3.00,10.00) node{$M_{\mathcal{C}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (5.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,4.00) node{$1_{Y}^{\mathcal{V}}$};
\draw (2.00,4.00) node{$g$};
\draw (4.00,4.00) node{$f$};
\draw (6.00,4.00) node{$1_{X'}^{\mathcal{V}}$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_functoriality_10.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.51]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,12.5);
\draw[,,] (3.00,10.00) -- (3.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.98,8.11) -- (0.98,8.16) -- (0.97,8.21) -- (0.96,8.27) -- (0.96,8.32) -- (0.95,8.37) -- (0.95,8.42) -- (0.94,8.48) -- (0.94,8.53) -- (0.94,8.58) -- (0.94,8.63) -- (0.94,8.68) -- (0.94,8.73) -- (0.95,8.77) -- (0.95,8.82) -- (0.96,8.87) -- (0.97,8.91) -- (0.99,8.96) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.04,9.08) -- (1.08,9.17) -- (1.14,9.24) -- (1.20,9.31) -- (1.28,9.38) -- (1.35,9.44) -- (1.44,9.50) -- (1.53,9.56) -- (1.62,9.61) -- (1.72,9.66) -- (1.83,9.71) -- (1.93,9.75) -- (2.04,9.79) -- (2.15,9.82) -- (2.26,9.85) -- (2.37,9.88) -- (2.48,9.91) -- (2.59,9.94) -- (2.70,9.96) -- (2.80,9.98);
\draw[] (2.80,9.98) -- (2.81,9.98) -- (2.82,9.98) -- (2.83,9.98) -- (2.84,9.98) -- (2.85,9.99) -- (2.86,9.99) -- (2.87,9.99) -- (2.88,9.99) -- (2.89,9.99) -- (2.90,9.99) -- (2.91,9.99) -- (2.92,10.00) -- (2.93,10.00) -- (2.94,10.00) -- (2.95,10.00) -- (2.96,10.00) -- (2.97,10.00) -- (2.98,10.00) -- (2.99,10.00) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (3.01,10.00) -- (3.02,10.00) -- (3.03,10.00) -- (3.04,10.00) -- (3.05,10.00) -- (3.06,10.00) -- (3.07,10.00) -- (3.08,10.00) -- (3.09,9.99) -- (3.10,9.99) -- (3.11,9.99) -- (3.12,9.99) -- (3.13,9.99) -- (3.14,9.99) -- (3.15,9.99) -- (3.16,9.98) -- (3.17,9.98) -- (3.18,9.98) -- (3.19,9.98) -- (3.20,9.98);
\draw[] (3.20,9.98) -- (3.30,9.96) -- (3.41,9.94) -- (3.52,9.91) -- (3.63,9.88) -- (3.74,9.85) -- (3.85,9.82) -- (3.96,9.79) -- (4.07,9.75) -- (4.17,9.71) -- (4.28,9.66) -- (4.38,9.61) -- (4.47,9.56) -- (4.56,9.50) -- (4.65,9.44) -- (4.72,9.38) -- (4.80,9.31) -- (4.86,9.24) -- (4.92,9.17) -- (4.96,9.08) -- (5.00,9.00);
\draw[] (5.00,9.00) -- (5.01,8.96) -- (5.03,8.91) -- (5.04,8.87) -- (5.05,8.82) -- (5.05,8.77) -- (5.06,8.73) -- (5.06,8.68) -- (5.06,8.63) -- (5.06,8.58) -- (5.06,8.53) -- (5.06,8.48) -- (5.05,8.42) -- (5.05,8.37) -- (5.04,8.32) -- (5.04,8.27) -- (5.03,8.21) -- (5.02,8.16) -- (5.02,8.11) -- (5.01,8.05) -- (5.00,8.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (4.00,6.00) -- (3.99,6.05) -- (3.99,6.10) -- (3.98,6.15) -- (3.98,6.20) -- (3.97,6.25) -- (3.97,6.30) -- (3.96,6.35) -- (3.96,6.40) -- (3.96,6.45) -- (3.95,6.50) -- (3.95,6.55) -- (3.95,6.60) -- (3.95,6.65) -- (3.96,6.70) -- (3.96,6.75) -- (3.97,6.80) -- (3.97,6.85) -- (3.98,6.90) -- (3.99,6.95) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.02,7.06) -- (4.04,7.13) -- (4.06,7.19) -- (4.08,7.25) -- (4.11,7.32) -- (4.14,7.38) -- (4.17,7.44) -- (4.21,7.50) -- (4.25,7.55) -- (4.29,7.61) -- (4.33,7.66) -- (4.37,7.71) -- (4.42,7.75) -- (4.47,7.80) -- (4.52,7.84) -- (4.57,7.87) -- (4.63,7.90) -- (4.68,7.93) -- (4.74,7.96) -- (4.80,7.97);
\draw[] (4.80,7.97) -- (4.81,7.98) -- (4.82,7.98) -- (4.83,7.98) -- (4.84,7.98) -- (4.85,7.99) -- (4.86,7.99) -- (4.87,7.99) -- (4.88,7.99) -- (4.89,7.99) -- (4.90,7.99) -- (4.91,7.99) -- (4.92,8.00) -- (4.93,8.00) -- (4.94,8.00) -- (4.95,8.00) -- (4.96,8.00) -- (4.97,8.00) -- (4.98,8.00) -- (4.99,8.00) -- (5.00,8.00);
\draw[] (5.00,8.00) -- (5.01,8.00) -- (5.02,8.00) -- (5.03,8.00) -- (5.04,8.00) -- (5.05,8.00) -- (5.06,8.00) -- (5.07,8.00) -- (5.08,8.00) -- (5.09,7.99) -- (5.10,7.99) -- (5.11,7.99) -- (5.12,7.99) -- (5.13,7.99) -- (5.14,7.99) -- (5.15,7.99) -- (5.16,7.98) -- (5.17,7.98) -- (5.18,7.98) -- (5.19,7.98) -- (5.20,7.97);
\draw[] (5.20,7.97) -- (5.26,7.96) -- (5.32,7.93) -- (5.37,7.90) -- (5.43,7.87) -- (5.48,7.84) -- (5.53,7.80) -- (5.58,7.75) -- (5.63,7.71) -- (5.67,7.66) -- (5.71,7.61) -- (5.75,7.55) -- (5.79,7.50) -- (5.83,7.44) -- (5.86,7.38) -- (5.89,7.32) -- (5.92,7.25) -- (5.94,7.19) -- (5.96,7.13) -- (5.98,7.06) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.01,6.95) -- (6.02,6.90) -- (6.03,6.85) -- (6.03,6.80) -- (6.04,6.75) -- (6.04,6.70) -- (6.05,6.65) -- (6.05,6.60) -- (6.05,6.55) -- (6.05,6.50) -- (6.04,6.45) -- (6.04,6.40) -- (6.04,6.35) -- (6.03,6.30) -- (6.03,6.25) -- (6.02,6.20) -- (6.02,6.15) -- (6.01,6.10) -- (6.01,6.05) -- (6.00,6.00);
\draw[] (6.00,6.00) -- (6.00,5.95) -- (6.01,5.90) -- (6.01,5.85) -- (6.01,5.80) -- (6.02,5.75) -- (6.02,5.70) -- (6.02,5.64) -- (6.02,5.59) -- (6.02,5.54) -- (6.03,5.49) -- (6.03,5.44) -- (6.03,5.39) -- (6.03,5.34) -- (6.02,5.29) -- (6.02,5.24) -- (6.02,5.19) -- (6.02,5.15) -- (6.01,5.10) -- (6.01,5.05) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (5.96,4.81) -- (5.91,4.62) -- (5.84,4.43) -- (5.76,4.25) -- (5.66,4.07) -- (5.56,3.90) -- (5.44,3.74) -- (5.30,3.58) -- (5.16,3.42) -- (5.01,3.27) -- (4.85,3.12) -- (4.69,2.98) -- (4.51,2.85) -- (4.33,2.72) -- (4.15,2.59) -- (3.96,2.47) -- (3.77,2.36) -- (3.58,2.26) -- (3.39,2.15) -- (3.19,2.06);
\draw[] (3.19,2.06) -- (3.18,2.05) -- (3.17,2.05) -- (3.16,2.05) -- (3.15,2.04) -- (3.14,2.04) -- (3.13,2.03) -- (3.12,2.03) -- (3.11,2.03) -- (3.11,2.02) -- (3.10,2.02) -- (3.09,2.02) -- (3.08,2.01) -- (3.07,2.01) -- (3.06,2.01) -- (3.05,2.01) -- (3.04,2.00) -- (3.03,2.00) -- (3.02,2.00) -- (3.01,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (2.99,2.00) -- (2.98,2.00) -- (2.97,2.00) -- (2.96,2.00) -- (2.95,2.01) -- (2.94,2.01) -- (2.93,2.01) -- (2.92,2.01) -- (2.91,2.02) -- (2.90,2.02) -- (2.89,2.02) -- (2.89,2.03) -- (2.88,2.03) -- (2.87,2.03) -- (2.86,2.04) -- (2.85,2.04) -- (2.84,2.05) -- (2.83,2.05) -- (2.82,2.05) -- (2.81,2.06);
\draw[] (2.81,2.06) -- (2.61,2.15) -- (2.42,2.26) -- (2.23,2.36) -- (2.04,2.47) -- (1.85,2.59) -- (1.67,2.72) -- (1.49,2.85) -- (1.31,2.98) -- (1.15,3.12) -- (0.99,3.27) -- (0.84,3.42) -- (0.70,3.58) -- (0.56,3.74) -- (0.44,3.90) -- (0.34,4.07) -- (0.24,4.25) -- (0.16,4.43) -- (0.09,4.62) -- (0.04,4.81) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.01,5.05) -- (-0.01,5.10) -- (-0.02,5.15) -- (-0.02,5.19) -- (-0.02,5.24) -- (-0.02,5.29) -- (-0.03,5.34) -- (-0.03,5.39) -- (-0.03,5.44) -- (-0.03,5.49) -- (-0.02,5.54) -- (-0.02,5.59) -- (-0.02,5.64) -- (-0.02,5.70) -- (-0.02,5.75) -- (-0.01,5.80) -- (-0.01,5.85) -- (-0.01,5.90) -- (-0.00,5.95) -- (0.00,6.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (3.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (3.00,10.00) node{$M_{\mathcal{C}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (5.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$f$};
\draw (2.00,6.00) node{$1_{Y'}^{\mathcal{V}}$};
\draw (4.00,6.00) node{$1_{X}^{\mathcal{V}}$};
\draw (6.00,6.00) node{$g$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_functoriality_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,12.5);
\draw[,,] (3.00,10.00) -- (3.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.98,8.11) -- (0.98,8.16) -- (0.97,8.21) -- (0.96,8.27) -- (0.96,8.32) -- (0.95,8.37) -- (0.95,8.42) -- (0.94,8.48) -- (0.94,8.53) -- (0.94,8.58) -- (0.94,8.63) -- (0.94,8.68) -- (0.94,8.73) -- (0.95,8.77) -- (0.95,8.82) -- (0.96,8.87) -- (0.97,8.91) -- (0.99,8.96) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.04,9.08) -- (1.08,9.17) -- (1.14,9.24) -- (1.20,9.31) -- (1.28,9.38) -- (1.35,9.44) -- (1.44,9.50) -- (1.53,9.56) -- (1.62,9.61) -- (1.72,9.66) -- (1.83,9.71) -- (1.93,9.75) -- (2.04,9.79) -- (2.15,9.82) -- (2.26,9.85) -- (2.37,9.88) -- (2.48,9.91) -- (2.59,9.94) -- (2.70,9.96) -- (2.80,9.98);
\draw[] (2.80,9.98) -- (2.81,9.98) -- (2.82,9.98) -- (2.83,9.98) -- (2.84,9.98) -- (2.85,9.99) -- (2.86,9.99) -- (2.87,9.99) -- (2.88,9.99) -- (2.89,9.99) -- (2.90,9.99) -- (2.91,9.99) -- (2.92,10.00) -- (2.93,10.00) -- (2.94,10.00) -- (2.95,10.00) -- (2.96,10.00) -- (2.97,10.00) -- (2.98,10.00) -- (2.99,10.00) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (3.01,10.00) -- (3.02,10.00) -- (3.03,10.00) -- (3.04,10.00) -- (3.05,10.00) -- (3.06,10.00) -- (3.07,10.00) -- (3.08,10.00) -- (3.09,9.99) -- (3.10,9.99) -- (3.11,9.99) -- (3.12,9.99) -- (3.13,9.99) -- (3.14,9.99) -- (3.15,9.99) -- (3.16,9.98) -- (3.17,9.98) -- (3.18,9.98) -- (3.19,9.98) -- (3.20,9.98);
\draw[] (3.20,9.98) -- (3.30,9.96) -- (3.41,9.94) -- (3.52,9.91) -- (3.63,9.88) -- (3.74,9.85) -- (3.85,9.82) -- (3.96,9.79) -- (4.07,9.75) -- (4.17,9.71) -- (4.28,9.66) -- (4.38,9.61) -- (4.47,9.56) -- (4.56,9.50) -- (4.65,9.44) -- (4.72,9.38) -- (4.80,9.31) -- (4.86,9.24) -- (4.92,9.17) -- (4.96,9.08) -- (5.00,9.00);
\draw[] (5.00,9.00) -- (5.01,8.96) -- (5.03,8.91) -- (5.04,8.87) -- (5.05,8.82) -- (5.05,8.77) -- (5.06,8.73) -- (5.06,8.68) -- (5.06,8.63) -- (5.06,8.58) -- (5.06,8.53) -- (5.06,8.48) -- (5.05,8.42) -- (5.05,8.37) -- (5.04,8.32) -- (5.04,8.27) -- (5.03,8.21) -- (5.02,8.16) -- (5.02,8.11) -- (5.01,8.05) -- (5.00,8.00);
\draw[] (0.00,4.00) -- (-0.03,4.15) -- (-0.05,4.30) -- (-0.08,4.44) -- (-0.10,4.59) -- (-0.13,4.74) -- (-0.15,4.89) -- (-0.17,5.04) -- (-0.18,5.19) -- (-0.20,5.34) -- (-0.20,5.49) -- (-0.21,5.64) -- (-0.21,5.79) -- (-0.20,5.94) -- (-0.19,6.09) -- (-0.18,6.24) -- (-0.16,6.39) -- (-0.13,6.54) -- (-0.09,6.69) -- (-0.05,6.85) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.05,7.13) -- (0.08,7.19) -- (0.10,7.26) -- (0.13,7.32) -- (0.16,7.38) -- (0.20,7.44) -- (0.23,7.50) -- (0.27,7.55) -- (0.31,7.61) -- (0.35,7.66) -- (0.39,7.71) -- (0.43,7.75) -- (0.48,7.80) -- (0.53,7.84) -- (0.58,7.87) -- (0.63,7.90) -- (0.69,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.95) -- (1.31,7.93) -- (1.36,7.90) -- (1.41,7.87) -- (1.46,7.83) -- (1.50,7.79) -- (1.54,7.74) -- (1.58,7.69) -- (1.62,7.64) -- (1.66,7.59) -- (1.70,7.53) -- (1.73,7.47) -- (1.76,7.42) -- (1.80,7.36) -- (1.83,7.30) -- (1.86,7.24) -- (1.90,7.18) -- (1.93,7.12) -- (1.97,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.04,6.94) -- (2.08,6.88) -- (2.12,6.82) -- (2.17,6.76) -- (2.21,6.71) -- (2.26,6.65) -- (2.30,6.60) -- (2.35,6.55) -- (2.40,6.50) -- (2.45,6.45) -- (2.50,6.40) -- (2.55,6.36) -- (2.60,6.31) -- (2.66,6.26) -- (2.71,6.22) -- (2.77,6.18) -- (2.82,6.13) -- (2.88,6.09) -- (2.94,6.04) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (3.06,5.96) -- (3.12,5.91) -- (3.18,5.87) -- (3.24,5.82) -- (3.30,5.78) -- (3.36,5.73) -- (3.42,5.69) -- (3.48,5.64) -- (3.54,5.59) -- (3.59,5.55) -- (3.65,5.50) -- (3.70,5.45) -- (3.75,5.40) -- (3.79,5.34) -- (3.84,5.29) -- (3.88,5.24) -- (3.91,5.18) -- (3.95,5.12) -- (3.98,5.06) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.01,4.96) -- (4.03,4.91) -- (4.04,4.86) -- (4.04,4.82) -- (4.05,4.77) -- (4.06,4.72) -- (4.06,4.67) -- (4.06,4.62) -- (4.06,4.57) -- (4.06,4.52) -- (4.06,4.47) -- (4.05,4.42) -- (4.05,4.37) -- (4.04,4.32) -- (4.04,4.26) -- (4.03,4.21) -- (4.02,4.16) -- (4.02,4.11) -- (4.01,4.05) -- (4.00,4.00);
\draw[] (2.00,4.00) -- (1.99,4.05) -- (1.98,4.11) -- (1.98,4.16) -- (1.97,4.21) -- (1.96,4.26) -- (1.96,4.32) -- (1.95,4.37) -- (1.95,4.42) -- (1.94,4.47) -- (1.94,4.52) -- (1.94,4.57) -- (1.94,4.62) -- (1.94,4.67) -- (1.94,4.72) -- (1.95,4.77) -- (1.96,4.82) -- (1.96,4.86) -- (1.97,4.91) -- (1.99,4.96) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.02,5.06) -- (2.05,5.12) -- (2.09,5.18) -- (2.12,5.24) -- (2.16,5.29) -- (2.21,5.34) -- (2.25,5.40) -- (2.30,5.45) -- (2.35,5.50) -- (2.41,5.55) -- (2.46,5.59) -- (2.52,5.64) -- (2.58,5.69) -- (2.64,5.73) -- (2.70,5.78) -- (2.76,5.82) -- (2.82,5.87) -- (2.88,5.91) -- (2.94,5.96) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (3.06,6.04) -- (3.12,6.09) -- (3.18,6.13) -- (3.23,6.18) -- (3.29,6.22) -- (3.34,6.26) -- (3.40,6.31) -- (3.45,6.36) -- (3.50,6.40) -- (3.55,6.45) -- (3.60,6.50) -- (3.65,6.55) -- (3.70,6.60) -- (3.74,6.65) -- (3.79,6.71) -- (3.83,6.76) -- (3.88,6.82) -- (3.92,6.88) -- (3.96,6.94) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.03,7.06) -- (4.07,7.12) -- (4.10,7.18) -- (4.14,7.24) -- (4.17,7.30) -- (4.20,7.36) -- (4.24,7.42) -- (4.27,7.47) -- (4.30,7.53) -- (4.34,7.59) -- (4.38,7.64) -- (4.42,7.69) -- (4.46,7.74) -- (4.50,7.79) -- (4.54,7.83) -- (4.59,7.87) -- (4.64,7.90) -- (4.69,7.93) -- (4.74,7.95) -- (4.80,7.97);
\draw[] (4.80,7.97) -- (4.81,7.98) -- (4.82,7.98) -- (4.83,7.98) -- (4.84,7.98) -- (4.85,7.99) -- (4.86,7.99) -- (4.87,7.99) -- (4.88,7.99) -- (4.89,7.99) -- (4.90,7.99) -- (4.91,7.99) -- (4.92,8.00) -- (4.93,8.00) -- (4.94,8.00) -- (4.95,8.00) -- (4.96,8.00) -- (4.97,8.00) -- (4.98,8.00) -- (4.99,8.00) -- (5.00,8.00);
\draw[] (5.00,8.00) -- (5.01,8.00) -- (5.02,8.00) -- (5.03,8.00) -- (5.04,8.00) -- (5.05,8.00) -- (5.06,8.00) -- (5.07,8.00) -- (5.08,8.00) -- (5.09,7.99) -- (5.10,7.99) -- (5.11,7.99) -- (5.12,7.99) -- (5.13,7.99) -- (5.14,7.99) -- (5.15,7.99) -- (5.16,7.98) -- (5.17,7.98) -- (5.18,7.98) -- (5.19,7.98) -- (5.20,7.97);
\draw[] (5.20,7.97) -- (5.26,7.96) -- (5.31,7.93) -- (5.37,7.90) -- (5.42,7.87) -- (5.47,7.84) -- (5.52,7.80) -- (5.57,7.75) -- (5.61,7.71) -- (5.65,7.66) -- (5.69,7.61) -- (5.73,7.55) -- (5.77,7.50) -- (5.80,7.44) -- (5.84,7.38) -- (5.87,7.32) -- (5.90,7.26) -- (5.92,7.19) -- (5.95,7.13) -- (5.98,7.06) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.05,6.85) -- (6.09,6.69) -- (6.13,6.54) -- (6.16,6.39) -- (6.18,6.24) -- (6.19,6.09) -- (6.20,5.94) -- (6.21,5.79) -- (6.21,5.64) -- (6.20,5.49) -- (6.20,5.34) -- (6.18,5.19) -- (6.17,5.04) -- (6.15,4.89) -- (6.13,4.74) -- (6.10,4.59) -- (6.08,4.44) -- (6.05,4.30) -- (6.03,4.15) -- (6.00,4.00);
\draw[] (4.00,4.00) -- (4.01,3.95) -- (4.01,3.90) -- (4.02,3.85) -- (4.02,3.80) -- (4.03,3.75) -- (4.03,3.70) -- (4.04,3.65) -- (4.04,3.60) -- (4.04,3.55) -- (4.05,3.50) -- (4.05,3.45) -- (4.05,3.40) -- (4.05,3.35) -- (4.04,3.30) -- (4.04,3.25) -- (4.03,3.20) -- (4.03,3.15) -- (4.02,3.10) -- (4.01,3.05) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (3.98,2.94) -- (3.96,2.87) -- (3.94,2.81) -- (3.92,2.75) -- (3.89,2.68) -- (3.86,2.62) -- (3.83,2.56) -- (3.79,2.50) -- (3.75,2.45) -- (3.71,2.39) -- (3.67,2.34) -- (3.63,2.29) -- (3.58,2.25) -- (3.53,2.20) -- (3.48,2.16) -- (3.43,2.13) -- (3.37,2.10) -- (3.32,2.07) -- (3.26,2.04) -- (3.20,2.03);
\draw[] (3.20,2.03) -- (3.19,2.02) -- (3.18,2.02) -- (3.17,2.02) -- (3.16,2.02) -- (3.15,2.01) -- (3.14,2.01) -- (3.13,2.01) -- (3.12,2.01) -- (3.11,2.01) -- (3.10,2.01) -- (3.09,2.01) -- (3.08,2.00) -- (3.07,2.00) -- (3.06,2.00) -- (3.05,2.00) -- (3.04,2.00) -- (3.03,2.00) -- (3.02,2.00) -- (3.01,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (2.99,2.00) -- (2.98,2.00) -- (2.97,2.00) -- (2.96,2.00) -- (2.95,2.00) -- (2.94,2.00) -- (2.93,2.00) -- (2.92,2.00) -- (2.91,2.01) -- (2.90,2.01) -- (2.89,2.01) -- (2.88,2.01) -- (2.87,2.01) -- (2.86,2.01) -- (2.85,2.01) -- (2.84,2.02) -- (2.83,2.02) -- (2.82,2.02) -- (2.81,2.02) -- (2.80,2.03);
\draw[] (2.80,2.03) -- (2.74,2.04) -- (2.68,2.07) -- (2.63,2.10) -- (2.57,2.13) -- (2.52,2.16) -- (2.47,2.20) -- (2.42,2.25) -- (2.37,2.29) -- (2.33,2.34) -- (2.29,2.39) -- (2.25,2.45) -- (2.21,2.50) -- (2.17,2.56) -- (2.14,2.62) -- (2.11,2.68) -- (2.08,2.75) -- (2.06,2.81) -- (2.04,2.87) -- (2.02,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.99,3.05) -- (1.98,3.10) -- (1.97,3.15) -- (1.97,3.20) -- (1.96,3.25) -- (1.96,3.30) -- (1.95,3.35) -- (1.95,3.40) -- (1.95,3.45) -- (1.95,3.50) -- (1.96,3.55) -- (1.96,3.60) -- (1.96,3.65) -- (1.97,3.70) -- (1.97,3.75) -- (1.98,3.80) -- (1.98,3.85) -- (1.99,3.90) -- (1.99,3.95) -- (2.00,4.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (3.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (3.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (1.00,8.00) node{$M_{\mathcal{C}}$};
\draw (5.00,8.00) node{$M_{\mathcal{C}}$};
\draw (0.00,4.00) node{$1_{Y}^{\mathcal{V}}$};
\draw (2.00,4.00) node{$g$};
\draw (4.00,4.00) node{$f$};
\draw (6.00,4.00) node{$1_{X'}^{\mathcal{V}}$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_functoriality_3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,12.5);
\draw[,,] (3.00,10.00) -- (3.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.98,8.11) -- (0.98,8.16) -- (0.97,8.21) -- (0.96,8.27) -- (0.96,8.32) -- (0.95,8.37) -- (0.95,8.42) -- (0.94,8.48) -- (0.94,8.53) -- (0.94,8.58) -- (0.94,8.63) -- (0.94,8.68) -- (0.94,8.73) -- (0.95,8.77) -- (0.95,8.82) -- (0.96,8.87) -- (0.97,8.91) -- (0.99,8.96) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.04,9.08) -- (1.08,9.17) -- (1.14,9.24) -- (1.20,9.31) -- (1.28,9.38) -- (1.35,9.44) -- (1.44,9.50) -- (1.53,9.56) -- (1.62,9.61) -- (1.72,9.66) -- (1.83,9.71) -- (1.93,9.75) -- (2.04,9.79) -- (2.15,9.82) -- (2.26,9.85) -- (2.37,9.88) -- (2.48,9.91) -- (2.59,9.94) -- (2.70,9.96) -- (2.80,9.98);
\draw[] (2.80,9.98) -- (2.81,9.98) -- (2.82,9.98) -- (2.83,9.98) -- (2.84,9.98) -- (2.85,9.99) -- (2.86,9.99) -- (2.87,9.99) -- (2.88,9.99) -- (2.89,9.99) -- (2.90,9.99) -- (2.91,9.99) -- (2.92,10.00) -- (2.93,10.00) -- (2.94,10.00) -- (2.95,10.00) -- (2.96,10.00) -- (2.97,10.00) -- (2.98,10.00) -- (2.99,10.00) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (3.01,10.00) -- (3.02,10.00) -- (3.03,10.00) -- (3.04,10.00) -- (3.05,10.00) -- (3.06,10.00) -- (3.07,10.00) -- (3.08,10.00) -- (3.09,9.99) -- (3.10,9.99) -- (3.11,9.99) -- (3.12,9.99) -- (3.13,9.99) -- (3.14,9.99) -- (3.15,9.99) -- (3.16,9.98) -- (3.17,9.98) -- (3.18,9.98) -- (3.19,9.98) -- (3.20,9.98);
\draw[] (3.20,9.98) -- (3.30,9.96) -- (3.41,9.94) -- (3.52,9.91) -- (3.63,9.88) -- (3.74,9.85) -- (3.85,9.82) -- (3.96,9.79) -- (4.07,9.75) -- (4.17,9.71) -- (4.28,9.66) -- (4.38,9.61) -- (4.47,9.56) -- (4.56,9.50) -- (4.65,9.44) -- (4.72,9.38) -- (4.80,9.31) -- (4.86,9.24) -- (4.92,9.17) -- (4.96,9.08) -- (5.00,9.00);
\draw[] (5.00,9.00) -- (5.01,8.96) -- (5.03,8.91) -- (5.04,8.87) -- (5.05,8.82) -- (5.05,8.77) -- (5.06,8.73) -- (5.06,8.68) -- (5.06,8.63) -- (5.06,8.58) -- (5.06,8.53) -- (5.06,8.48) -- (5.05,8.42) -- (5.05,8.37) -- (5.04,8.32) -- (5.04,8.27) -- (5.03,8.21) -- (5.02,8.16) -- (5.02,8.11) -- (5.01,8.05) -- (5.00,8.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (4.00,6.00) -- (3.99,6.05) -- (3.99,6.10) -- (3.98,6.15) -- (3.98,6.20) -- (3.97,6.25) -- (3.97,6.30) -- (3.96,6.35) -- (3.96,6.40) -- (3.96,6.45) -- (3.95,6.50) -- (3.95,6.55) -- (3.95,6.60) -- (3.95,6.65) -- (3.96,6.70) -- (3.96,6.75) -- (3.97,6.80) -- (3.97,6.85) -- (3.98,6.90) -- (3.99,6.95) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.02,7.06) -- (4.04,7.13) -- (4.06,7.19) -- (4.08,7.25) -- (4.11,7.32) -- (4.14,7.38) -- (4.17,7.44) -- (4.21,7.50) -- (4.25,7.55) -- (4.29,7.61) -- (4.33,7.66) -- (4.37,7.71) -- (4.42,7.75) -- (4.47,7.80) -- (4.52,7.84) -- (4.57,7.87) -- (4.63,7.90) -- (4.68,7.93) -- (4.74,7.96) -- (4.80,7.97);
\draw[] (4.80,7.97) -- (4.81,7.98) -- (4.82,7.98) -- (4.83,7.98) -- (4.84,7.98) -- (4.85,7.99) -- (4.86,7.99) -- (4.87,7.99) -- (4.88,7.99) -- (4.89,7.99) -- (4.90,7.99) -- (4.91,7.99) -- (4.92,8.00) -- (4.93,8.00) -- (4.94,8.00) -- (4.95,8.00) -- (4.96,8.00) -- (4.97,8.00) -- (4.98,8.00) -- (4.99,8.00) -- (5.00,8.00);
\draw[] (5.00,8.00) -- (5.01,8.00) -- (5.02,8.00) -- (5.03,8.00) -- (5.04,8.00) -- (5.05,8.00) -- (5.06,8.00) -- (5.07,8.00) -- (5.08,8.00) -- (5.09,7.99) -- (5.10,7.99) -- (5.11,7.99) -- (5.12,7.99) -- (5.13,7.99) -- (5.14,7.99) -- (5.15,7.99) -- (5.16,7.98) -- (5.17,7.98) -- (5.18,7.98) -- (5.19,7.98) -- (5.20,7.97);
\draw[] (5.20,7.97) -- (5.26,7.96) -- (5.32,7.93) -- (5.37,7.90) -- (5.43,7.87) -- (5.48,7.84) -- (5.53,7.80) -- (5.58,7.75) -- (5.63,7.71) -- (5.67,7.66) -- (5.71,7.61) -- (5.75,7.55) -- (5.79,7.50) -- (5.83,7.44) -- (5.86,7.38) -- (5.89,7.32) -- (5.92,7.25) -- (5.94,7.19) -- (5.96,7.13) -- (5.98,7.06) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.01,6.95) -- (6.02,6.90) -- (6.03,6.85) -- (6.03,6.80) -- (6.04,6.75) -- (6.04,6.70) -- (6.05,6.65) -- (6.05,6.60) -- (6.05,6.55) -- (6.05,6.50) -- (6.04,6.45) -- (6.04,6.40) -- (6.04,6.35) -- (6.03,6.30) -- (6.03,6.25) -- (6.02,6.20) -- (6.02,6.15) -- (6.01,6.10) -- (6.01,6.05) -- (6.00,6.00);
\draw[] (4.00,6.00) -- (4.01,5.95) -- (4.01,5.89) -- (4.02,5.84) -- (4.03,5.79) -- (4.03,5.74) -- (4.04,5.68) -- (4.04,5.63) -- (4.05,5.58) -- (4.05,5.53) -- (4.05,5.48) -- (4.05,5.43) -- (4.05,5.38) -- (4.05,5.33) -- (4.05,5.28) -- (4.05,5.23) -- (4.04,5.18) -- (4.03,5.14) -- (4.02,5.09) -- (4.01,5.04) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (3.98,4.94) -- (3.95,4.88) -- (3.92,4.82) -- (3.89,4.76) -- (3.85,4.71) -- (3.81,4.66) -- (3.77,4.60) -- (3.73,4.55) -- (3.68,4.50) -- (3.63,4.45) -- (3.57,4.41) -- (3.52,4.36) -- (3.46,4.31) -- (3.40,4.27) -- (3.33,4.22) -- (3.27,4.18) -- (3.20,4.13) -- (3.14,4.09) -- (3.07,4.04) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (2.93,3.96) -- (2.86,3.91) -- (2.79,3.87) -- (2.72,3.83) -- (2.65,3.78) -- (2.58,3.74) -- (2.51,3.69) -- (2.45,3.64) -- (2.39,3.60) -- (2.33,3.55) -- (2.27,3.50) -- (2.22,3.45) -- (2.18,3.40) -- (2.13,3.35) -- (2.10,3.29) -- (2.06,3.24) -- (2.04,3.18) -- (2.02,3.12) -- (2.01,3.06) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.00,2.94) -- (2.01,2.88) -- (2.02,2.82) -- (2.04,2.76) -- (2.06,2.70) -- (2.09,2.64) -- (2.12,2.58) -- (2.16,2.53) -- (2.20,2.47) -- (2.24,2.41) -- (2.29,2.36) -- (2.34,2.31) -- (2.39,2.26) -- (2.44,2.21) -- (2.50,2.17) -- (2.56,2.13) -- (2.62,2.10) -- (2.68,2.07) -- (2.74,2.05) -- (2.80,2.03);
\draw[] (2.80,2.03) -- (2.81,2.02) -- (2.82,2.02) -- (2.83,2.02) -- (2.84,2.02) -- (2.85,2.01) -- (2.86,2.01) -- (2.87,2.01) -- (2.88,2.01) -- (2.89,2.01) -- (2.90,2.01) -- (2.91,2.01) -- (2.92,2.00) -- (2.93,2.00) -- (2.94,2.00) -- (2.95,2.00) -- (2.96,2.00) -- (2.97,2.00) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.00) -- (3.04,2.00) -- (3.05,2.00) -- (3.06,2.00) -- (3.07,2.00) -- (3.08,2.00) -- (3.09,2.01) -- (3.10,2.01) -- (3.11,2.01) -- (3.12,2.01) -- (3.13,2.01) -- (3.14,2.01) -- (3.15,2.01) -- (3.16,2.02) -- (3.17,2.02) -- (3.18,2.02) -- (3.19,2.02) -- (3.20,2.03);
\draw[] (3.20,2.03) -- (3.26,2.05) -- (3.32,2.07) -- (3.38,2.10) -- (3.44,2.13) -- (3.50,2.17) -- (3.56,2.21) -- (3.61,2.26) -- (3.66,2.31) -- (3.71,2.36) -- (3.76,2.41) -- (3.80,2.47) -- (3.84,2.53) -- (3.88,2.58) -- (3.91,2.64) -- (3.94,2.70) -- (3.96,2.76) -- (3.98,2.82) -- (3.99,2.88) -- (4.00,2.94) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (3.99,3.06) -- (3.98,3.12) -- (3.96,3.18) -- (3.94,3.24) -- (3.90,3.29) -- (3.87,3.35) -- (3.82,3.40) -- (3.78,3.45) -- (3.73,3.50) -- (3.67,3.55) -- (3.61,3.60) -- (3.55,3.64) -- (3.49,3.69) -- (3.42,3.74) -- (3.35,3.78) -- (3.28,3.83) -- (3.21,3.87) -- (3.14,3.91) -- (3.07,3.96) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (2.93,4.04) -- (2.86,4.09) -- (2.80,4.13) -- (2.73,4.18) -- (2.67,4.22) -- (2.60,4.27) -- (2.54,4.31) -- (2.48,4.36) -- (2.43,4.41) -- (2.37,4.45) -- (2.32,4.50) -- (2.27,4.55) -- (2.23,4.60) -- (2.19,4.66) -- (2.15,4.71) -- (2.11,4.76) -- (2.08,4.82) -- (2.05,4.88) -- (2.02,4.94) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (1.99,5.04) -- (1.98,5.09) -- (1.97,5.14) -- (1.96,5.18) -- (1.95,5.23) -- (1.95,5.28) -- (1.95,5.33) -- (1.95,5.38) -- (1.95,5.43) -- (1.95,5.48) -- (1.95,5.53) -- (1.95,5.58) -- (1.96,5.63) -- (1.96,5.68) -- (1.97,5.74) -- (1.97,5.79) -- (1.98,5.84) -- (1.99,5.89) -- (1.99,5.95) -- (2.00,6.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (3.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (3.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (1.00,8.00) node{$M_{\mathcal{C}}$};
\draw (5.00,8.00) node{$M_{\mathcal{C}}$};
\draw (0.00,6.00) node{$1_{Y}^{\mathcal{V}}$};
\draw (2.00,6.00) node{$f$};
\draw (4.00,6.00) node{$g$};
\draw (6.00,6.00) node{$1_{X'}^{\mathcal{V}}$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_functoriality_4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (1.00,10.00) -- (1.00,11.00);
\draw[] (0.00,6.00) -- (0.00,6.05) -- (0.00,6.10) -- (0.00,6.15) -- (0.00,6.19) -- (0.00,6.24) -- (0.00,6.29) -- (0.00,6.34) -- (0.00,6.39) -- (0.00,6.44) -- (0.00,6.49) -- (0.00,6.54) -- (0.00,6.59) -- (0.00,6.64) -- (0.00,6.69) -- (0.00,6.74) -- (0.00,6.79) -- (0.00,6.84) -- (0.00,6.90) -- (0.00,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (-0.00,7.16) -- (-0.00,7.33) -- (-0.01,7.50) -- (-0.01,7.67) -- (-0.00,7.84) -- (0.00,8.01) -- (0.01,8.18) -- (0.02,8.34) -- (0.04,8.51) -- (0.07,8.67) -- (0.10,8.83) -- (0.14,8.98) -- (0.19,9.13) -- (0.24,9.27) -- (0.31,9.40) -- (0.39,9.53) -- (0.47,9.64) -- (0.57,9.75) -- (0.69,9.84) -- (0.81,9.93);
\draw[] (0.81,9.93) -- (0.82,9.93) -- (0.83,9.94) -- (0.84,9.94) -- (0.85,9.95) -- (0.86,9.95) -- (0.87,9.96) -- (0.88,9.96) -- (0.89,9.97) -- (0.90,9.97) -- (0.90,9.97) -- (0.91,9.98) -- (0.92,9.98) -- (0.93,9.98) -- (0.94,9.99) -- (0.95,9.99) -- (0.96,9.99) -- (0.97,9.99) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,10.00) -- (1.06,10.00) -- (1.07,10.00) -- (1.08,10.00) -- (1.09,10.00) -- (1.10,10.00) -- (1.11,10.00) -- (1.12,9.99) -- (1.13,9.99) -- (1.14,9.99) -- (1.15,9.99) -- (1.16,9.99) -- (1.17,9.98) -- (1.18,9.98) -- (1.19,9.98) -- (1.20,9.98);
\draw[] (1.20,9.98) -- (1.30,9.95) -- (1.41,9.93) -- (1.52,9.90) -- (1.63,9.87) -- (1.74,9.84) -- (1.85,9.80) -- (1.96,9.77) -- (2.07,9.73) -- (2.18,9.69) -- (2.28,9.64) -- (2.38,9.60) -- (2.47,9.55) -- (2.56,9.49) -- (2.65,9.43) -- (2.72,9.37) -- (2.80,9.31) -- (2.86,9.24) -- (2.92,9.16) -- (2.96,9.08) -- (3.00,9.00);
\draw[] (3.00,9.00) -- (3.01,8.96) -- (3.03,8.91) -- (3.04,8.87) -- (3.05,8.82) -- (3.05,8.78) -- (3.06,8.73) -- (3.06,8.68) -- (3.06,8.63) -- (3.06,8.58) -- (3.06,8.53) -- (3.06,8.48) -- (3.05,8.43) -- (3.05,8.37) -- (3.04,8.32) -- (3.04,8.27) -- (3.03,8.22) -- (3.02,8.16) -- (3.02,8.11) -- (3.01,8.05) -- (3.00,8.00);
\draw[] (2.00,6.00) -- (1.99,6.05) -- (1.99,6.10) -- (1.98,6.15) -- (1.98,6.20) -- (1.97,6.25) -- (1.97,6.30) -- (1.96,6.35) -- (1.96,6.40) -- (1.96,6.45) -- (1.95,6.50) -- (1.95,6.55) -- (1.95,6.60) -- (1.95,6.65) -- (1.96,6.70) -- (1.96,6.75) -- (1.97,6.80) -- (1.97,6.85) -- (1.98,6.90) -- (1.99,6.95) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.02,7.06) -- (2.04,7.13) -- (2.06,7.19) -- (2.08,7.25) -- (2.11,7.32) -- (2.14,7.38) -- (2.17,7.44) -- (2.21,7.50) -- (2.25,7.55) -- (2.29,7.61) -- (2.33,7.66) -- (2.37,7.71) -- (2.42,7.75) -- (2.47,7.80) -- (2.52,7.84) -- (2.57,7.87) -- (2.63,7.90) -- (2.68,7.93) -- (2.74,7.96) -- (2.80,7.97);
\draw[] (2.80,7.97) -- (2.81,7.98) -- (2.82,7.98) -- (2.83,7.98) -- (2.84,7.98) -- (2.85,7.99) -- (2.86,7.99) -- (2.87,7.99) -- (2.88,7.99) -- (2.89,7.99) -- (2.90,7.99) -- (2.91,7.99) -- (2.92,8.00) -- (2.93,8.00) -- (2.94,8.00) -- (2.95,8.00) -- (2.96,8.00) -- (2.97,8.00) -- (2.98,8.00) -- (2.99,8.00) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.01,8.00) -- (3.02,8.00) -- (3.03,8.00) -- (3.04,8.00) -- (3.05,8.00) -- (3.06,8.00) -- (3.07,8.00) -- (3.08,8.00) -- (3.09,7.99) -- (3.10,7.99) -- (3.11,7.99) -- (3.12,7.99) -- (3.13,7.99) -- (3.14,7.99) -- (3.15,7.99) -- (3.16,7.98) -- (3.17,7.98) -- (3.18,7.98) -- (3.19,7.98) -- (3.20,7.97);
\draw[] (3.20,7.97) -- (3.26,7.96) -- (3.32,7.93) -- (3.37,7.90) -- (3.43,7.87) -- (3.48,7.84) -- (3.53,7.80) -- (3.58,7.75) -- (3.63,7.71) -- (3.67,7.66) -- (3.71,7.61) -- (3.75,7.55) -- (3.79,7.50) -- (3.83,7.44) -- (3.86,7.38) -- (3.89,7.32) -- (3.92,7.25) -- (3.94,7.19) -- (3.96,7.13) -- (3.98,7.06) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.01,6.95) -- (4.02,6.90) -- (4.03,6.85) -- (4.03,6.80) -- (4.04,6.75) -- (4.04,6.70) -- (4.05,6.65) -- (4.05,6.60) -- (4.05,6.55) -- (4.05,6.50) -- (4.04,6.45) -- (4.04,6.40) -- (4.04,6.35) -- (4.03,6.30) -- (4.03,6.25) -- (4.02,6.20) -- (4.02,6.15) -- (4.01,6.10) -- (4.01,6.05) -- (4.00,6.00);
\draw[] (2.00,6.00) -- (2.01,5.95) -- (2.01,5.89) -- (2.02,5.84) -- (2.03,5.79) -- (2.03,5.74) -- (2.04,5.68) -- (2.04,5.63) -- (2.05,5.58) -- (2.05,5.53) -- (2.05,5.48) -- (2.05,5.43) -- (2.05,5.38) -- (2.05,5.33) -- (2.05,5.28) -- (2.05,5.23) -- (2.04,5.18) -- (2.03,5.14) -- (2.02,5.09) -- (2.01,5.04) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (1.98,4.94) -- (1.95,4.88) -- (1.92,4.82) -- (1.89,4.76) -- (1.85,4.71) -- (1.81,4.66) -- (1.77,4.60) -- (1.73,4.55) -- (1.68,4.50) -- (1.63,4.45) -- (1.57,4.41) -- (1.52,4.36) -- (1.46,4.31) -- (1.40,4.27) -- (1.33,4.22) -- (1.27,4.18) -- (1.20,4.13) -- (1.14,4.09) -- (1.07,4.04) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (0.93,3.96) -- (0.86,3.91) -- (0.79,3.87) -- (0.72,3.83) -- (0.65,3.78) -- (0.58,3.74) -- (0.51,3.69) -- (0.45,3.64) -- (0.39,3.60) -- (0.33,3.55) -- (0.27,3.50) -- (0.22,3.45) -- (0.18,3.40) -- (0.13,3.35) -- (0.10,3.29) -- (0.06,3.24) -- (0.04,3.18) -- (0.02,3.12) -- (0.01,3.06) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.00,2.94) -- (0.01,2.88) -- (0.02,2.82) -- (0.04,2.76) -- (0.06,2.70) -- (0.09,2.64) -- (0.12,2.58) -- (0.16,2.53) -- (0.20,2.47) -- (0.24,2.41) -- (0.29,2.36) -- (0.34,2.31) -- (0.39,2.26) -- (0.44,2.21) -- (0.50,2.17) -- (0.56,2.13) -- (0.62,2.10) -- (0.68,2.07) -- (0.74,2.05) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.81,2.02) -- (0.82,2.02) -- (0.83,2.02) -- (0.84,2.02) -- (0.85,2.01) -- (0.86,2.01) -- (0.87,2.01) -- (0.88,2.01) -- (0.89,2.01) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.01) -- (1.12,2.01) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.02) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.05) -- (1.32,2.07) -- (1.38,2.10) -- (1.44,2.13) -- (1.50,2.17) -- (1.56,2.21) -- (1.61,2.26) -- (1.66,2.31) -- (1.71,2.36) -- (1.76,2.41) -- (1.80,2.47) -- (1.84,2.53) -- (1.88,2.58) -- (1.91,2.64) -- (1.94,2.70) -- (1.96,2.76) -- (1.98,2.82) -- (1.99,2.88) -- (2.00,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.99,3.06) -- (1.98,3.12) -- (1.96,3.18) -- (1.94,3.24) -- (1.90,3.29) -- (1.87,3.35) -- (1.82,3.40) -- (1.78,3.45) -- (1.73,3.50) -- (1.67,3.55) -- (1.61,3.60) -- (1.55,3.64) -- (1.49,3.69) -- (1.42,3.74) -- (1.35,3.78) -- (1.28,3.83) -- (1.21,3.87) -- (1.14,3.91) -- (1.07,3.96) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (0.93,4.04) -- (0.86,4.09) -- (0.80,4.13) -- (0.73,4.18) -- (0.67,4.22) -- (0.60,4.27) -- (0.54,4.31) -- (0.48,4.36) -- (0.43,4.41) -- (0.37,4.45) -- (0.32,4.50) -- (0.27,4.55) -- (0.23,4.60) -- (0.19,4.66) -- (0.15,4.71) -- (0.11,4.76) -- (0.08,4.82) -- (0.05,4.88) -- (0.02,4.94) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.01,5.04) -- (-0.02,5.09) -- (-0.03,5.14) -- (-0.04,5.18) -- (-0.05,5.23) -- (-0.05,5.28) -- (-0.05,5.33) -- (-0.05,5.38) -- (-0.05,5.43) -- (-0.05,5.48) -- (-0.05,5.53) -- (-0.05,5.58) -- (-0.04,5.63) -- (-0.04,5.68) -- (-0.03,5.74) -- (-0.03,5.79) -- (-0.02,5.84) -- (-0.01,5.89) -- (-0.01,5.95) -- (0.00,6.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (1.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (3.00,8.00) node{$M_{\mathcal{C}}$};
\draw (0.00,6.00) node{$f$};
\draw (2.00,6.00) node{$g$};
\draw (4.00,6.00) node{$1_{X'}^{\mathcal{V}}$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_functoriality_5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,12.5);
\draw[,,] (1.00,10.00) -- (1.00,11.00);
\draw[] (0.00,6.00) -- (0.00,6.05) -- (0.00,6.10) -- (0.00,6.15) -- (0.00,6.20) -- (0.00,6.24) -- (0.00,6.29) -- (0.00,6.34) -- (0.00,6.39) -- (0.00,6.44) -- (0.00,6.49) -- (0.00,6.54) -- (0.00,6.59) -- (0.00,6.64) -- (0.00,6.69) -- (0.00,6.74) -- (0.00,6.79) -- (0.00,6.84) -- (0.00,6.90) -- (0.00,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (-0.00,7.16) -- (-0.00,7.32) -- (-0.01,7.49) -- (-0.01,7.66) -- (-0.01,7.82) -- (-0.00,7.99) -- (0.01,8.16) -- (0.02,8.32) -- (0.04,8.49) -- (0.06,8.65) -- (0.10,8.80) -- (0.13,8.95) -- (0.18,9.10) -- (0.24,9.24) -- (0.30,9.38) -- (0.38,9.50) -- (0.47,9.62) -- (0.57,9.73) -- (0.69,9.84) -- (0.81,9.93);
\draw[] (0.81,9.93) -- (0.82,9.93) -- (0.83,9.94) -- (0.84,9.94) -- (0.85,9.95) -- (0.86,9.95) -- (0.87,9.96) -- (0.88,9.96) -- (0.89,9.97) -- (0.90,9.97) -- (0.91,9.98) -- (0.91,9.98) -- (0.92,9.99) -- (0.93,9.99) -- (0.94,9.99) -- (0.95,9.99) -- (0.96,10.00) -- (0.97,10.00) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,9.99) -- (1.06,9.99) -- (1.07,9.99) -- (1.08,9.99) -- (1.09,9.98) -- (1.09,9.98) -- (1.10,9.97) -- (1.11,9.97) -- (1.12,9.96) -- (1.13,9.96) -- (1.14,9.95) -- (1.15,9.95) -- (1.16,9.94) -- (1.17,9.94) -- (1.18,9.93) -- (1.19,9.93);
\draw[] (1.19,9.93) -- (1.31,9.84) -- (1.43,9.73) -- (1.53,9.62) -- (1.62,9.50) -- (1.70,9.38) -- (1.76,9.24) -- (1.82,9.10) -- (1.87,8.95) -- (1.90,8.80) -- (1.94,8.65) -- (1.96,8.49) -- (1.98,8.32) -- (1.99,8.16) -- (2.00,7.99) -- (2.01,7.82) -- (2.01,7.66) -- (2.01,7.49) -- (2.00,7.32) -- (2.00,7.16) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.00,6.95) -- (2.00,6.90) -- (2.00,6.84) -- (2.00,6.79) -- (2.00,6.74) -- (2.00,6.69) -- (2.00,6.64) -- (2.00,6.59) -- (2.00,6.54) -- (2.00,6.49) -- (2.00,6.44) -- (2.00,6.39) -- (2.00,6.34) -- (2.00,6.29) -- (2.00,6.24) -- (2.00,6.20) -- (2.00,6.15) -- (2.00,6.10) -- (2.00,6.05) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.01,5.95) -- (2.01,5.89) -- (2.02,5.84) -- (2.03,5.79) -- (2.03,5.74) -- (2.04,5.68) -- (2.04,5.63) -- (2.05,5.58) -- (2.05,5.53) -- (2.05,5.48) -- (2.05,5.43) -- (2.05,5.38) -- (2.05,5.33) -- (2.05,5.28) -- (2.05,5.23) -- (2.04,5.18) -- (2.03,5.14) -- (2.02,5.09) -- (2.01,5.04) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (1.98,4.94) -- (1.95,4.88) -- (1.92,4.82) -- (1.89,4.76) -- (1.85,4.71) -- (1.81,4.66) -- (1.77,4.60) -- (1.73,4.55) -- (1.68,4.50) -- (1.63,4.45) -- (1.57,4.41) -- (1.52,4.36) -- (1.46,4.31) -- (1.40,4.27) -- (1.33,4.22) -- (1.27,4.18) -- (1.20,4.13) -- (1.14,4.09) -- (1.07,4.04) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (0.93,3.96) -- (0.86,3.91) -- (0.79,3.87) -- (0.72,3.83) -- (0.65,3.78) -- (0.58,3.74) -- (0.51,3.69) -- (0.45,3.64) -- (0.39,3.60) -- (0.33,3.55) -- (0.27,3.50) -- (0.22,3.45) -- (0.18,3.40) -- (0.13,3.35) -- (0.10,3.29) -- (0.06,3.24) -- (0.04,3.18) -- (0.02,3.12) -- (0.01,3.06) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.00,2.94) -- (0.01,2.88) -- (0.02,2.82) -- (0.04,2.76) -- (0.06,2.70) -- (0.09,2.64) -- (0.12,2.58) -- (0.16,2.53) -- (0.20,2.47) -- (0.24,2.41) -- (0.29,2.36) -- (0.34,2.31) -- (0.39,2.26) -- (0.44,2.21) -- (0.50,2.17) -- (0.56,2.13) -- (0.62,2.10) -- (0.68,2.07) -- (0.74,2.05) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.81,2.02) -- (0.82,2.02) -- (0.83,2.02) -- (0.84,2.02) -- (0.85,2.01) -- (0.86,2.01) -- (0.87,2.01) -- (0.88,2.01) -- (0.89,2.01) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.01) -- (1.12,2.01) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.02) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.05) -- (1.32,2.07) -- (1.38,2.10) -- (1.44,2.13) -- (1.50,2.17) -- (1.56,2.21) -- (1.61,2.26) -- (1.66,2.31) -- (1.71,2.36) -- (1.76,2.41) -- (1.80,2.47) -- (1.84,2.53) -- (1.88,2.58) -- (1.91,2.64) -- (1.94,2.70) -- (1.96,2.76) -- (1.98,2.82) -- (1.99,2.88) -- (2.00,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.99,3.06) -- (1.98,3.12) -- (1.96,3.18) -- (1.94,3.24) -- (1.90,3.29) -- (1.87,3.35) -- (1.82,3.40) -- (1.78,3.45) -- (1.73,3.50) -- (1.67,3.55) -- (1.61,3.60) -- (1.55,3.64) -- (1.49,3.69) -- (1.42,3.74) -- (1.35,3.78) -- (1.28,3.83) -- (1.21,3.87) -- (1.14,3.91) -- (1.07,3.96) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (0.93,4.04) -- (0.86,4.09) -- (0.80,4.13) -- (0.73,4.18) -- (0.67,4.22) -- (0.60,4.27) -- (0.54,4.31) -- (0.48,4.36) -- (0.43,4.41) -- (0.37,4.45) -- (0.32,4.50) -- (0.27,4.55) -- (0.23,4.60) -- (0.19,4.66) -- (0.15,4.71) -- (0.11,4.76) -- (0.08,4.82) -- (0.05,4.88) -- (0.02,4.94) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.01,5.04) -- (-0.02,5.09) -- (-0.03,5.14) -- (-0.04,5.18) -- (-0.05,5.23) -- (-0.05,5.28) -- (-0.05,5.33) -- (-0.05,5.38) -- (-0.05,5.43) -- (-0.05,5.48) -- (-0.05,5.53) -- (-0.05,5.58) -- (-0.04,5.63) -- (-0.04,5.68) -- (-0.03,5.74) -- (-0.03,5.79) -- (-0.02,5.84) -- (-0.01,5.89) -- (-0.01,5.95) -- (0.00,6.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (1.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$f$};
\draw (2.00,6.00) node{$g$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_functoriality_6a.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,12.5);
\draw[,,] (1.00,10.00) -- (1.00,11.00);
\draw[] (0.00,6.00) -- (0.00,6.05) -- (0.00,6.10) -- (0.00,6.15) -- (0.00,6.20) -- (0.00,6.24) -- (0.00,6.29) -- (0.00,6.34) -- (0.00,6.39) -- (0.00,6.44) -- (0.00,6.49) -- (0.00,6.54) -- (0.00,6.59) -- (0.00,6.64) -- (0.00,6.69) -- (0.00,6.74) -- (0.00,6.79) -- (0.00,6.84) -- (0.00,6.90) -- (0.00,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (-0.00,7.16) -- (-0.00,7.32) -- (-0.01,7.49) -- (-0.01,7.66) -- (-0.01,7.82) -- (-0.00,7.99) -- (0.01,8.16) -- (0.02,8.32) -- (0.04,8.49) -- (0.06,8.65) -- (0.10,8.80) -- (0.13,8.95) -- (0.18,9.10) -- (0.24,9.24) -- (0.30,9.38) -- (0.38,9.50) -- (0.47,9.62) -- (0.57,9.73) -- (0.69,9.84) -- (0.81,9.93);
\draw[] (0.81,9.93) -- (0.82,9.93) -- (0.83,9.94) -- (0.84,9.94) -- (0.85,9.95) -- (0.86,9.95) -- (0.87,9.96) -- (0.88,9.96) -- (0.89,9.97) -- (0.90,9.97) -- (0.91,9.98) -- (0.91,9.98) -- (0.92,9.99) -- (0.93,9.99) -- (0.94,9.99) -- (0.95,9.99) -- (0.96,10.00) -- (0.97,10.00) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,9.99) -- (1.06,9.99) -- (1.07,9.99) -- (1.08,9.99) -- (1.09,9.98) -- (1.09,9.98) -- (1.10,9.97) -- (1.11,9.97) -- (1.12,9.96) -- (1.13,9.96) -- (1.14,9.95) -- (1.15,9.95) -- (1.16,9.94) -- (1.17,9.94) -- (1.18,9.93) -- (1.19,9.93);
\draw[] (1.19,9.93) -- (1.31,9.84) -- (1.43,9.73) -- (1.53,9.62) -- (1.62,9.50) -- (1.70,9.38) -- (1.76,9.24) -- (1.82,9.10) -- (1.87,8.95) -- (1.90,8.80) -- (1.94,8.65) -- (1.96,8.49) -- (1.98,8.32) -- (1.99,8.16) -- (2.00,7.99) -- (2.01,7.82) -- (2.01,7.66) -- (2.01,7.49) -- (2.00,7.32) -- (2.00,7.16) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.00,6.95) -- (2.00,6.90) -- (2.00,6.84) -- (2.00,6.79) -- (2.00,6.74) -- (2.00,6.69) -- (2.00,6.64) -- (2.00,6.59) -- (2.00,6.54) -- (2.00,6.49) -- (2.00,6.44) -- (2.00,6.39) -- (2.00,6.34) -- (2.00,6.29) -- (2.00,6.24) -- (2.00,6.20) -- (2.00,6.15) -- (2.00,6.10) -- (2.00,6.05) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.00,5.95) -- (2.00,5.90) -- (2.00,5.85) -- (2.00,5.80) -- (2.00,5.76) -- (2.00,5.71) -- (2.00,5.66) -- (2.00,5.61) -- (2.00,5.56) -- (2.00,5.51) -- (2.00,5.46) -- (2.00,5.41) -- (2.00,5.36) -- (2.00,5.31) -- (2.00,5.26) -- (2.00,5.21) -- (2.00,5.16) -- (2.00,5.10) -- (2.00,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.00,4.84) -- (2.00,4.68) -- (2.01,4.51) -- (2.01,4.34) -- (2.01,4.18) -- (2.00,4.01) -- (1.99,3.84) -- (1.98,3.68) -- (1.96,3.51) -- (1.94,3.35) -- (1.90,3.20) -- (1.87,3.05) -- (1.82,2.90) -- (1.76,2.76) -- (1.70,2.62) -- (1.62,2.50) -- (1.53,2.38) -- (1.43,2.27) -- (1.31,2.16) -- (1.19,2.07);
\draw[] (1.19,2.07) -- (1.18,2.07) -- (1.17,2.06) -- (1.16,2.06) -- (1.15,2.05) -- (1.14,2.05) -- (1.13,2.04) -- (1.12,2.04) -- (1.11,2.03) -- (1.10,2.03) -- (1.09,2.02) -- (1.09,2.02) -- (1.08,2.01) -- (1.07,2.01) -- (1.06,2.01) -- (1.05,2.01) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.00) -- (0.96,2.00) -- (0.95,2.01) -- (0.94,2.01) -- (0.93,2.01) -- (0.92,2.01) -- (0.91,2.02) -- (0.91,2.02) -- (0.90,2.03) -- (0.89,2.03) -- (0.88,2.04) -- (0.87,2.04) -- (0.86,2.05) -- (0.85,2.05) -- (0.84,2.06) -- (0.83,2.06) -- (0.82,2.07) -- (0.81,2.07);
\draw[] (0.81,2.07) -- (0.69,2.16) -- (0.57,2.27) -- (0.47,2.38) -- (0.38,2.50) -- (0.30,2.62) -- (0.24,2.76) -- (0.18,2.90) -- (0.13,3.05) -- (0.10,3.20) -- (0.06,3.35) -- (0.04,3.51) -- (0.02,3.68) -- (0.01,3.84) -- (-0.00,4.01) -- (-0.01,4.18) -- (-0.01,4.34) -- (-0.01,4.51) -- (-0.00,4.68) -- (-0.00,4.84) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.00,5.05) -- (0.00,5.10) -- (0.00,5.16) -- (0.00,5.21) -- (0.00,5.26) -- (0.00,5.31) -- (0.00,5.36) -- (0.00,5.41) -- (0.00,5.46) -- (0.00,5.51) -- (0.00,5.56) -- (0.00,5.61) -- (0.00,5.66) -- (0.00,5.71) -- (0.00,5.76) -- (0.00,5.80) -- (0.00,5.85) -- (0.00,5.90) -- (0.00,5.95) -- (0.00,6.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (1.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$f$};
\draw (2.00,6.00) node{$g$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_functoriality_6b.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.51]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,4.00) -- (0.00,4.05) -- (0.00,4.10) -- (0.00,4.15) -- (0.00,4.20) -- (0.00,4.24) -- (0.00,4.29) -- (0.00,4.34) -- (0.00,4.39) -- (0.00,4.44) -- (0.00,4.49) -- (0.00,4.54) -- (0.00,4.59) -- (0.00,4.64) -- (0.00,4.69) -- (0.00,4.74) -- (0.00,4.79) -- (0.00,4.84) -- (0.00,4.90) -- (0.00,4.95) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.00,5.16) -- (-0.00,5.32) -- (-0.01,5.49) -- (-0.01,5.66) -- (-0.01,5.82) -- (-0.00,5.99) -- (0.01,6.16) -- (0.02,6.32) -- (0.04,6.49) -- (0.06,6.65) -- (0.10,6.80) -- (0.13,6.95) -- (0.18,7.10) -- (0.24,7.24) -- (0.30,7.38) -- (0.38,7.50) -- (0.47,7.62) -- (0.57,7.73) -- (0.69,7.84) -- (0.81,7.93);
\draw[] (0.81,7.93) -- (0.82,7.93) -- (0.83,7.94) -- (0.84,7.94) -- (0.85,7.95) -- (0.86,7.95) -- (0.87,7.96) -- (0.88,7.96) -- (0.89,7.97) -- (0.90,7.97) -- (0.91,7.98) -- (0.91,7.98) -- (0.92,7.99) -- (0.93,7.99) -- (0.94,7.99) -- (0.95,7.99) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,7.99) -- (1.06,7.99) -- (1.07,7.99) -- (1.08,7.99) -- (1.09,7.98) -- (1.09,7.98) -- (1.10,7.97) -- (1.11,7.97) -- (1.12,7.96) -- (1.13,7.96) -- (1.14,7.95) -- (1.15,7.95) -- (1.16,7.94) -- (1.17,7.94) -- (1.18,7.93) -- (1.19,7.93);
\draw[] (1.19,7.93) -- (1.31,7.84) -- (1.43,7.73) -- (1.53,7.62) -- (1.62,7.50) -- (1.70,7.38) -- (1.76,7.24) -- (1.82,7.10) -- (1.87,6.95) -- (1.90,6.80) -- (1.94,6.65) -- (1.96,6.49) -- (1.98,6.32) -- (1.99,6.16) -- (2.00,5.99) -- (2.01,5.82) -- (2.01,5.66) -- (2.01,5.49) -- (2.00,5.32) -- (2.00,5.16) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.00,4.95) -- (2.00,4.90) -- (2.00,4.84) -- (2.00,4.79) -- (2.00,4.74) -- (2.00,4.69) -- (2.00,4.64) -- (2.00,4.59) -- (2.00,4.54) -- (2.00,4.49) -- (2.00,4.44) -- (2.00,4.39) -- (2.00,4.34) -- (2.00,4.29) -- (2.00,4.24) -- (2.00,4.20) -- (2.00,4.15) -- (2.00,4.10) -- (2.00,4.05) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.01,3.95) -- (2.01,3.90) -- (2.02,3.85) -- (2.02,3.80) -- (2.03,3.75) -- (2.03,3.70) -- (2.04,3.65) -- (2.04,3.60) -- (2.04,3.55) -- (2.05,3.50) -- (2.05,3.45) -- (2.05,3.40) -- (2.05,3.35) -- (2.04,3.30) -- (2.04,3.25) -- (2.03,3.20) -- (2.03,3.15) -- (2.02,3.10) -- (2.01,3.05) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.98,2.94) -- (1.96,2.87) -- (1.94,2.81) -- (1.92,2.75) -- (1.89,2.68) -- (1.86,2.62) -- (1.83,2.56) -- (1.79,2.50) -- (1.75,2.45) -- (1.71,2.39) -- (1.67,2.34) -- (1.63,2.29) -- (1.58,2.25) -- (1.53,2.20) -- (1.48,2.16) -- (1.43,2.13) -- (1.37,2.10) -- (1.32,2.07) -- (1.26,2.04) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.19,2.02) -- (1.18,2.02) -- (1.17,2.02) -- (1.16,2.02) -- (1.15,2.01) -- (1.14,2.01) -- (1.13,2.01) -- (1.12,2.01) -- (1.11,2.01) -- (1.10,2.01) -- (1.09,2.01) -- (1.08,2.00) -- (1.07,2.00) -- (1.06,2.00) -- (1.05,2.00) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.00) -- (0.96,2.00) -- (0.95,2.00) -- (0.94,2.00) -- (0.93,2.00) -- (0.92,2.00) -- (0.91,2.01) -- (0.90,2.01) -- (0.89,2.01) -- (0.88,2.01) -- (0.87,2.01) -- (0.86,2.01) -- (0.85,2.01) -- (0.84,2.02) -- (0.83,2.02) -- (0.82,2.02) -- (0.81,2.02) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.74,2.04) -- (0.68,2.07) -- (0.63,2.10) -- (0.57,2.13) -- (0.52,2.16) -- (0.47,2.20) -- (0.42,2.25) -- (0.37,2.29) -- (0.33,2.34) -- (0.29,2.39) -- (0.25,2.45) -- (0.21,2.50) -- (0.17,2.56) -- (0.14,2.62) -- (0.11,2.68) -- (0.08,2.75) -- (0.06,2.81) -- (0.04,2.87) -- (0.02,2.94) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (-0.01,3.05) -- (-0.02,3.10) -- (-0.03,3.15) -- (-0.03,3.20) -- (-0.04,3.25) -- (-0.04,3.30) -- (-0.05,3.35) -- (-0.05,3.40) -- (-0.05,3.45) -- (-0.05,3.50) -- (-0.04,3.55) -- (-0.04,3.60) -- (-0.04,3.65) -- (-0.03,3.70) -- (-0.03,3.75) -- (-0.02,3.80) -- (-0.02,3.85) -- (-0.01,3.90) -- (-0.01,3.95) -- (0.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,4.00) node{$f$};
\draw (2.00,4.00) node{$g$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_functoriality_7.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.51]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,4.00) -- (0.00,4.05) -- (0.00,4.10) -- (0.00,4.15) -- (0.00,4.19) -- (0.00,4.24) -- (0.00,4.29) -- (0.00,4.34) -- (0.00,4.39) -- (0.00,4.44) -- (0.00,4.49) -- (0.00,4.54) -- (0.00,4.59) -- (0.00,4.64) -- (0.00,4.69) -- (0.00,4.74) -- (0.00,4.79) -- (0.00,4.84) -- (0.00,4.90) -- (0.00,4.95) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.00,5.16) -- (-0.00,5.33) -- (-0.01,5.50) -- (-0.01,5.67) -- (-0.00,5.84) -- (0.00,6.01) -- (0.01,6.18) -- (0.02,6.34) -- (0.04,6.51) -- (0.07,6.67) -- (0.10,6.83) -- (0.14,6.98) -- (0.19,7.13) -- (0.24,7.27) -- (0.31,7.40) -- (0.39,7.53) -- (0.47,7.64) -- (0.57,7.75) -- (0.69,7.84) -- (0.81,7.93);
\draw[] (0.81,7.93) -- (0.82,7.93) -- (0.83,7.94) -- (0.84,7.94) -- (0.85,7.95) -- (0.86,7.95) -- (0.87,7.96) -- (0.88,7.96) -- (0.89,7.97) -- (0.90,7.97) -- (0.90,7.97) -- (0.91,7.98) -- (0.92,7.98) -- (0.93,7.98) -- (0.94,7.99) -- (0.95,7.99) -- (0.96,7.99) -- (0.97,7.99) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,8.00) -- (1.10,8.00) -- (1.11,8.00) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.99) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.98);
\draw[] (1.20,7.98) -- (1.30,7.95) -- (1.41,7.93) -- (1.52,7.90) -- (1.63,7.87) -- (1.74,7.84) -- (1.85,7.80) -- (1.96,7.77) -- (2.07,7.73) -- (2.18,7.69) -- (2.28,7.64) -- (2.38,7.60) -- (2.47,7.55) -- (2.56,7.49) -- (2.65,7.43) -- (2.72,7.37) -- (2.80,7.31) -- (2.86,7.24) -- (2.92,7.16) -- (2.96,7.08) -- (3.00,7.00);
\draw[] (3.00,7.00) -- (3.01,6.96) -- (3.03,6.91) -- (3.04,6.87) -- (3.05,6.82) -- (3.05,6.78) -- (3.06,6.73) -- (3.06,6.68) -- (3.06,6.63) -- (3.06,6.58) -- (3.06,6.53) -- (3.06,6.48) -- (3.05,6.43) -- (3.05,6.37) -- (3.04,6.32) -- (3.04,6.27) -- (3.03,6.22) -- (3.02,6.16) -- (3.02,6.11) -- (3.01,6.05) -- (3.00,6.00);
\draw[] (2.00,4.00) -- (1.99,4.05) -- (1.99,4.10) -- (1.98,4.15) -- (1.98,4.20) -- (1.97,4.25) -- (1.97,4.30) -- (1.96,4.35) -- (1.96,4.40) -- (1.96,4.45) -- (1.95,4.50) -- (1.95,4.55) -- (1.95,4.60) -- (1.95,4.65) -- (1.96,4.70) -- (1.96,4.75) -- (1.97,4.80) -- (1.97,4.85) -- (1.98,4.90) -- (1.99,4.95) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.02,5.06) -- (2.04,5.13) -- (2.06,5.19) -- (2.08,5.25) -- (2.11,5.32) -- (2.14,5.38) -- (2.17,5.44) -- (2.21,5.50) -- (2.25,5.55) -- (2.29,5.61) -- (2.33,5.66) -- (2.37,5.71) -- (2.42,5.75) -- (2.47,5.80) -- (2.52,5.84) -- (2.57,5.87) -- (2.63,5.90) -- (2.68,5.93) -- (2.74,5.96) -- (2.80,5.97);
\draw[] (2.80,5.97) -- (2.81,5.98) -- (2.82,5.98) -- (2.83,5.98) -- (2.84,5.98) -- (2.85,5.99) -- (2.86,5.99) -- (2.87,5.99) -- (2.88,5.99) -- (2.89,5.99) -- (2.90,5.99) -- (2.91,5.99) -- (2.92,6.00) -- (2.93,6.00) -- (2.94,6.00) -- (2.95,6.00) -- (2.96,6.00) -- (2.97,6.00) -- (2.98,6.00) -- (2.99,6.00) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (3.01,6.00) -- (3.02,6.00) -- (3.03,6.00) -- (3.04,6.00) -- (3.05,6.00) -- (3.06,6.00) -- (3.07,6.00) -- (3.08,6.00) -- (3.09,5.99) -- (3.10,5.99) -- (3.11,5.99) -- (3.12,5.99) -- (3.13,5.99) -- (3.14,5.99) -- (3.15,5.99) -- (3.16,5.98) -- (3.17,5.98) -- (3.18,5.98) -- (3.19,5.98) -- (3.20,5.97);
\draw[] (3.20,5.97) -- (3.26,5.96) -- (3.32,5.93) -- (3.37,5.90) -- (3.43,5.87) -- (3.48,5.84) -- (3.53,5.80) -- (3.58,5.75) -- (3.63,5.71) -- (3.67,5.66) -- (3.71,5.61) -- (3.75,5.55) -- (3.79,5.50) -- (3.83,5.44) -- (3.86,5.38) -- (3.89,5.32) -- (3.92,5.25) -- (3.94,5.19) -- (3.96,5.13) -- (3.98,5.06) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.01,4.95) -- (4.02,4.90) -- (4.03,4.85) -- (4.03,4.80) -- (4.04,4.75) -- (4.04,4.70) -- (4.05,4.65) -- (4.05,4.60) -- (4.05,4.55) -- (4.05,4.50) -- (4.04,4.45) -- (4.04,4.40) -- (4.04,4.35) -- (4.03,4.30) -- (4.03,4.25) -- (4.02,4.20) -- (4.02,4.15) -- (4.01,4.10) -- (4.01,4.05) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.01,3.95) -- (4.01,3.89) -- (4.02,3.84) -- (4.03,3.78) -- (4.03,3.73) -- (4.04,3.68) -- (4.04,3.62) -- (4.05,3.57) -- (4.05,3.52) -- (4.05,3.47) -- (4.05,3.42) -- (4.05,3.37) -- (4.05,3.32) -- (4.05,3.27) -- (4.05,3.22) -- (4.04,3.17) -- (4.03,3.13) -- (4.02,3.08) -- (4.01,3.04) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (3.95,2.88) -- (3.88,2.78) -- (3.80,2.68) -- (3.70,2.60) -- (3.59,2.52) -- (3.46,2.46) -- (3.33,2.40) -- (3.18,2.35) -- (3.03,2.30) -- (2.87,2.26) -- (2.71,2.22) -- (2.54,2.19) -- (2.37,2.17) -- (2.19,2.14) -- (2.02,2.12) -- (1.85,2.10) -- (1.68,2.08) -- (1.51,2.06) -- (1.35,2.04) -- (1.20,2.02);
\draw[] (1.20,2.02) -- (1.19,2.02) -- (1.18,2.02) -- (1.17,2.02) -- (1.16,2.01) -- (1.15,2.01) -- (1.14,2.01) -- (1.13,2.01) -- (1.12,2.01) -- (1.11,2.01) -- (1.10,2.01) -- (1.09,2.01) -- (1.08,2.00) -- (1.07,2.00) -- (1.06,2.00) -- (1.05,2.00) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.00) -- (0.96,2.00) -- (0.95,2.00) -- (0.94,2.00) -- (0.93,2.00) -- (0.92,2.00) -- (0.91,2.00) -- (0.90,2.01) -- (0.89,2.01) -- (0.88,2.01) -- (0.87,2.01) -- (0.86,2.01) -- (0.85,2.01) -- (0.84,2.02) -- (0.83,2.02) -- (0.82,2.02) -- (0.81,2.02) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.74,2.04) -- (0.68,2.07) -- (0.63,2.10) -- (0.57,2.13) -- (0.52,2.16) -- (0.47,2.20) -- (0.42,2.25) -- (0.37,2.29) -- (0.33,2.34) -- (0.29,2.39) -- (0.25,2.45) -- (0.21,2.50) -- (0.17,2.56) -- (0.14,2.62) -- (0.11,2.68) -- (0.08,2.75) -- (0.06,2.81) -- (0.04,2.87) -- (0.02,2.94) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (-0.01,3.05) -- (-0.02,3.10) -- (-0.03,3.15) -- (-0.03,3.20) -- (-0.04,3.25) -- (-0.04,3.30) -- (-0.05,3.35) -- (-0.05,3.40) -- (-0.05,3.45) -- (-0.05,3.50) -- (-0.04,3.55) -- (-0.04,3.60) -- (-0.04,3.65) -- (-0.03,3.70) -- (-0.03,3.75) -- (-0.02,3.80) -- (-0.02,3.85) -- (-0.01,3.90) -- (-0.01,3.95) -- (0.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (3.00,6.00) node{$M_{\mathcal{C}}$};
\draw (0.00,4.00) node{$f$};
\draw (2.00,4.00) node{$1_{Y'}^{\mathcal{V}}$};
\draw (4.00,4.00) node{$g$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_functoriality_8a.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.51]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,10.5);
\draw[,,] (3.00,8.00) -- (3.00,9.00);
\draw[] (1.00,6.00) -- (0.99,6.05) -- (0.98,6.11) -- (0.98,6.16) -- (0.97,6.21) -- (0.96,6.27) -- (0.96,6.32) -- (0.95,6.37) -- (0.95,6.42) -- (0.94,6.48) -- (0.94,6.53) -- (0.94,6.58) -- (0.94,6.63) -- (0.94,6.68) -- (0.94,6.73) -- (0.95,6.77) -- (0.95,6.82) -- (0.96,6.87) -- (0.97,6.91) -- (0.99,6.96) -- (1.00,7.00);
\draw[] (1.00,7.00) -- (1.04,7.08) -- (1.08,7.17) -- (1.14,7.24) -- (1.20,7.31) -- (1.28,7.38) -- (1.35,7.44) -- (1.44,7.50) -- (1.53,7.56) -- (1.62,7.61) -- (1.72,7.66) -- (1.83,7.71) -- (1.93,7.75) -- (2.04,7.79) -- (2.15,7.82) -- (2.26,7.85) -- (2.37,7.88) -- (2.48,7.91) -- (2.59,7.94) -- (2.70,7.96) -- (2.80,7.98);
\draw[] (2.80,7.98) -- (2.81,7.98) -- (2.82,7.98) -- (2.83,7.98) -- (2.84,7.98) -- (2.85,7.99) -- (2.86,7.99) -- (2.87,7.99) -- (2.88,7.99) -- (2.89,7.99) -- (2.90,7.99) -- (2.91,7.99) -- (2.92,8.00) -- (2.93,8.00) -- (2.94,8.00) -- (2.95,8.00) -- (2.96,8.00) -- (2.97,8.00) -- (2.98,8.00) -- (2.99,8.00) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.01,8.00) -- (3.02,8.00) -- (3.03,8.00) -- (3.04,8.00) -- (3.05,8.00) -- (3.06,8.00) -- (3.07,8.00) -- (3.08,8.00) -- (3.09,7.99) -- (3.10,7.99) -- (3.11,7.99) -- (3.12,7.99) -- (3.13,7.99) -- (3.14,7.99) -- (3.15,7.99) -- (3.16,7.98) -- (3.17,7.98) -- (3.18,7.98) -- (3.19,7.98) -- (3.20,7.98);
\draw[] (3.20,7.98) -- (3.30,7.96) -- (3.41,7.94) -- (3.52,7.91) -- (3.63,7.88) -- (3.74,7.85) -- (3.85,7.82) -- (3.96,7.79) -- (4.07,7.75) -- (4.17,7.71) -- (4.28,7.66) -- (4.38,7.61) -- (4.47,7.56) -- (4.56,7.50) -- (4.65,7.44) -- (4.72,7.38) -- (4.80,7.31) -- (4.86,7.24) -- (4.92,7.17) -- (4.96,7.08) -- (5.00,7.00);
\draw[] (5.00,7.00) -- (5.01,6.96) -- (5.03,6.91) -- (5.04,6.87) -- (5.05,6.82) -- (5.05,6.77) -- (5.06,6.73) -- (5.06,6.68) -- (5.06,6.63) -- (5.06,6.58) -- (5.06,6.53) -- (5.06,6.48) -- (5.05,6.42) -- (5.05,6.37) -- (5.04,6.32) -- (5.04,6.27) -- (5.03,6.21) -- (5.02,6.16) -- (5.02,6.11) -- (5.01,6.05) -- (5.00,6.00);
\draw[] (0.00,4.00) -- (-0.01,4.05) -- (-0.01,4.10) -- (-0.02,4.15) -- (-0.02,4.20) -- (-0.03,4.25) -- (-0.03,4.30) -- (-0.04,4.35) -- (-0.04,4.40) -- (-0.04,4.45) -- (-0.05,4.50) -- (-0.05,4.55) -- (-0.05,4.60) -- (-0.05,4.65) -- (-0.04,4.70) -- (-0.04,4.75) -- (-0.03,4.80) -- (-0.03,4.85) -- (-0.02,4.90) -- (-0.01,4.95) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,5.06) -- (0.04,5.13) -- (0.06,5.19) -- (0.08,5.25) -- (0.11,5.32) -- (0.14,5.38) -- (0.17,5.44) -- (0.21,5.50) -- (0.25,5.55) -- (0.29,5.61) -- (0.33,5.66) -- (0.37,5.71) -- (0.42,5.75) -- (0.47,5.80) -- (0.52,5.84) -- (0.57,5.87) -- (0.63,5.90) -- (0.68,5.93) -- (0.74,5.96) -- (0.80,5.97);
\draw[] (0.80,5.97) -- (0.81,5.98) -- (0.82,5.98) -- (0.83,5.98) -- (0.84,5.98) -- (0.85,5.99) -- (0.86,5.99) -- (0.87,5.99) -- (0.88,5.99) -- (0.89,5.99) -- (0.90,5.99) -- (0.91,5.99) -- (0.92,6.00) -- (0.93,6.00) -- (0.94,6.00) -- (0.95,6.00) -- (0.96,6.00) -- (0.97,6.00) -- (0.98,6.00) -- (0.99,6.00) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (1.01,6.00) -- (1.02,6.00) -- (1.03,6.00) -- (1.04,6.00) -- (1.05,6.00) -- (1.06,6.00) -- (1.07,6.00) -- (1.08,6.00) -- (1.09,5.99) -- (1.10,5.99) -- (1.11,5.99) -- (1.12,5.99) -- (1.13,5.99) -- (1.14,5.99) -- (1.15,5.99) -- (1.16,5.98) -- (1.17,5.98) -- (1.18,5.98) -- (1.19,5.98) -- (1.20,5.97);
\draw[] (1.20,5.97) -- (1.26,5.96) -- (1.32,5.93) -- (1.37,5.90) -- (1.43,5.87) -- (1.48,5.84) -- (1.53,5.80) -- (1.58,5.75) -- (1.63,5.71) -- (1.67,5.66) -- (1.71,5.61) -- (1.75,5.55) -- (1.79,5.50) -- (1.83,5.44) -- (1.86,5.38) -- (1.89,5.32) -- (1.92,5.25) -- (1.94,5.19) -- (1.96,5.13) -- (1.98,5.06) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,4.95) -- (2.02,4.90) -- (2.03,4.85) -- (2.03,4.80) -- (2.04,4.75) -- (2.04,4.70) -- (2.05,4.65) -- (2.05,4.60) -- (2.05,4.55) -- (2.05,4.50) -- (2.04,4.45) -- (2.04,4.40) -- (2.04,4.35) -- (2.03,4.30) -- (2.03,4.25) -- (2.02,4.20) -- (2.02,4.15) -- (2.01,4.10) -- (2.01,4.05) -- (2.00,4.00);
\draw[] (4.00,4.00) -- (3.99,4.05) -- (3.99,4.10) -- (3.98,4.15) -- (3.98,4.20) -- (3.97,4.25) -- (3.97,4.30) -- (3.96,4.35) -- (3.96,4.40) -- (3.96,4.45) -- (3.95,4.50) -- (3.95,4.55) -- (3.95,4.60) -- (3.95,4.65) -- (3.96,4.70) -- (3.96,4.75) -- (3.97,4.80) -- (3.97,4.85) -- (3.98,4.90) -- (3.99,4.95) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.02,5.06) -- (4.04,5.13) -- (4.06,5.19) -- (4.08,5.25) -- (4.11,5.32) -- (4.14,5.38) -- (4.17,5.44) -- (4.21,5.50) -- (4.25,5.55) -- (4.29,5.61) -- (4.33,5.66) -- (4.37,5.71) -- (4.42,5.75) -- (4.47,5.80) -- (4.52,5.84) -- (4.57,5.87) -- (4.63,5.90) -- (4.68,5.93) -- (4.74,5.96) -- (4.80,5.97);
\draw[] (4.80,5.97) -- (4.81,5.98) -- (4.82,5.98) -- (4.83,5.98) -- (4.84,5.98) -- (4.85,5.99) -- (4.86,5.99) -- (4.87,5.99) -- (4.88,5.99) -- (4.89,5.99) -- (4.90,5.99) -- (4.91,5.99) -- (4.92,6.00) -- (4.93,6.00) -- (4.94,6.00) -- (4.95,6.00) -- (4.96,6.00) -- (4.97,6.00) -- (4.98,6.00) -- (4.99,6.00) -- (5.00,6.00);
\draw[] (5.00,6.00) -- (5.01,6.00) -- (5.02,6.00) -- (5.03,6.00) -- (5.04,6.00) -- (5.05,6.00) -- (5.06,6.00) -- (5.07,6.00) -- (5.08,6.00) -- (5.09,5.99) -- (5.10,5.99) -- (5.11,5.99) -- (5.12,5.99) -- (5.13,5.99) -- (5.14,5.99) -- (5.15,5.99) -- (5.16,5.98) -- (5.17,5.98) -- (5.18,5.98) -- (5.19,5.98) -- (5.20,5.97);
\draw[] (5.20,5.97) -- (5.26,5.96) -- (5.32,5.93) -- (5.37,5.90) -- (5.43,5.87) -- (5.48,5.84) -- (5.53,5.80) -- (5.58,5.75) -- (5.63,5.71) -- (5.67,5.66) -- (5.71,5.61) -- (5.75,5.55) -- (5.79,5.50) -- (5.83,5.44) -- (5.86,5.38) -- (5.89,5.32) -- (5.92,5.25) -- (5.94,5.19) -- (5.96,5.13) -- (5.98,5.06) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.01,4.95) -- (6.02,4.90) -- (6.03,4.85) -- (6.03,4.80) -- (6.04,4.75) -- (6.04,4.70) -- (6.05,4.65) -- (6.05,4.60) -- (6.05,4.55) -- (6.05,4.50) -- (6.04,4.45) -- (6.04,4.40) -- (6.04,4.35) -- (6.03,4.30) -- (6.03,4.25) -- (6.02,4.20) -- (6.02,4.15) -- (6.01,4.10) -- (6.01,4.05) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.01,3.95) -- (6.01,3.89) -- (6.02,3.84) -- (6.03,3.78) -- (6.03,3.73) -- (6.04,3.68) -- (6.04,3.62) -- (6.05,3.57) -- (6.05,3.52) -- (6.05,3.47) -- (6.05,3.42) -- (6.05,3.37) -- (6.05,3.32) -- (6.05,3.27) -- (6.05,3.22) -- (6.04,3.17) -- (6.03,3.13) -- (6.02,3.08) -- (6.01,3.04) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (5.95,2.88) -- (5.88,2.78) -- (5.80,2.69) -- (5.70,2.60) -- (5.59,2.53) -- (5.46,2.46) -- (5.33,2.40) -- (5.18,2.35) -- (5.03,2.30) -- (4.87,2.26) -- (4.71,2.23) -- (4.54,2.20) -- (4.37,2.17) -- (4.20,2.14) -- (4.02,2.12) -- (3.85,2.10) -- (3.68,2.08) -- (3.51,2.06) -- (3.35,2.04) -- (3.20,2.02);
\draw[] (3.20,2.02) -- (3.19,2.02) -- (3.18,2.02) -- (3.17,2.02) -- (3.16,2.01) -- (3.15,2.01) -- (3.14,2.01) -- (3.13,2.01) -- (3.12,2.01) -- (3.11,2.01) -- (3.10,2.01) -- (3.09,2.01) -- (3.08,2.00) -- (3.07,2.00) -- (3.06,2.00) -- (3.05,2.00) -- (3.04,2.00) -- (3.03,2.00) -- (3.02,2.00) -- (3.01,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (2.99,2.00) -- (2.98,2.00) -- (2.97,2.00) -- (2.96,2.00) -- (2.95,2.00) -- (2.94,2.00) -- (2.93,2.00) -- (2.92,2.00) -- (2.91,2.01) -- (2.90,2.01) -- (2.89,2.01) -- (2.88,2.01) -- (2.87,2.01) -- (2.86,2.01) -- (2.85,2.01) -- (2.84,2.01) -- (2.83,2.02) -- (2.82,2.02) -- (2.81,2.02) -- (2.80,2.02);
\draw[] (2.80,2.02) -- (2.65,2.04) -- (2.49,2.06) -- (2.32,2.08) -- (2.15,2.10) -- (1.98,2.12) -- (1.80,2.14) -- (1.63,2.17) -- (1.46,2.20) -- (1.29,2.23) -- (1.13,2.26) -- (0.97,2.30) -- (0.82,2.35) -- (0.67,2.40) -- (0.54,2.46) -- (0.41,2.53) -- (0.30,2.60) -- (0.20,2.69) -- (0.12,2.78) -- (0.05,2.88) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (-0.01,3.04) -- (-0.02,3.08) -- (-0.03,3.13) -- (-0.04,3.17) -- (-0.05,3.22) -- (-0.05,3.27) -- (-0.05,3.32) -- (-0.05,3.37) -- (-0.05,3.42) -- (-0.05,3.47) -- (-0.05,3.52) -- (-0.05,3.57) -- (-0.04,3.62) -- (-0.04,3.68) -- (-0.03,3.73) -- (-0.03,3.78) -- (-0.02,3.84) -- (-0.01,3.89) -- (-0.01,3.95) -- (0.00,4.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (3.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (3.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (1.00,6.00) node{$M_{\mathcal{C}}$};
\draw (5.00,6.00) node{$M_{\mathcal{C}}$};
\draw (0.00,4.00) node{$f$};
\draw (2.00,4.00) node{$1_{X}^{\mathcal{V}}$};
\draw (4.00,4.00) node{$1_{Y'}^{\mathcal{V}}$};
\draw (6.00,4.00) node{$g$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_functoriality_8b.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.51]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,12.5);
\draw[,,] (3.00,10.00) -- (3.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.98,8.11) -- (0.98,8.16) -- (0.97,8.21) -- (0.96,8.27) -- (0.96,8.32) -- (0.95,8.37) -- (0.95,8.42) -- (0.94,8.48) -- (0.94,8.53) -- (0.94,8.58) -- (0.94,8.63) -- (0.94,8.68) -- (0.94,8.73) -- (0.95,8.77) -- (0.95,8.82) -- (0.96,8.87) -- (0.97,8.91) -- (0.99,8.96) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.04,9.08) -- (1.08,9.17) -- (1.14,9.24) -- (1.20,9.31) -- (1.28,9.38) -- (1.35,9.44) -- (1.44,9.50) -- (1.53,9.56) -- (1.62,9.61) -- (1.72,9.66) -- (1.83,9.71) -- (1.93,9.75) -- (2.04,9.79) -- (2.15,9.82) -- (2.26,9.85) -- (2.37,9.88) -- (2.48,9.91) -- (2.59,9.94) -- (2.70,9.96) -- (2.80,9.98);
\draw[] (2.80,9.98) -- (2.81,9.98) -- (2.82,9.98) -- (2.83,9.98) -- (2.84,9.98) -- (2.85,9.99) -- (2.86,9.99) -- (2.87,9.99) -- (2.88,9.99) -- (2.89,9.99) -- (2.90,9.99) -- (2.91,9.99) -- (2.92,10.00) -- (2.93,10.00) -- (2.94,10.00) -- (2.95,10.00) -- (2.96,10.00) -- (2.97,10.00) -- (2.98,10.00) -- (2.99,10.00) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (3.01,10.00) -- (3.02,10.00) -- (3.03,10.00) -- (3.04,10.00) -- (3.05,10.00) -- (3.06,10.00) -- (3.07,10.00) -- (3.08,10.00) -- (3.09,9.99) -- (3.10,9.99) -- (3.11,9.99) -- (3.12,9.99) -- (3.13,9.99) -- (3.14,9.99) -- (3.15,9.99) -- (3.16,9.98) -- (3.17,9.98) -- (3.18,9.98) -- (3.19,9.98) -- (3.20,9.98);
\draw[] (3.20,9.98) -- (3.30,9.96) -- (3.41,9.94) -- (3.52,9.91) -- (3.63,9.88) -- (3.74,9.85) -- (3.85,9.82) -- (3.96,9.79) -- (4.07,9.75) -- (4.17,9.71) -- (4.28,9.66) -- (4.38,9.61) -- (4.47,9.56) -- (4.56,9.50) -- (4.65,9.44) -- (4.72,9.38) -- (4.80,9.31) -- (4.86,9.24) -- (4.92,9.17) -- (4.96,9.08) -- (5.00,9.00);
\draw[] (5.00,9.00) -- (5.01,8.96) -- (5.03,8.91) -- (5.04,8.87) -- (5.05,8.82) -- (5.05,8.77) -- (5.06,8.73) -- (5.06,8.68) -- (5.06,8.63) -- (5.06,8.58) -- (5.06,8.53) -- (5.06,8.48) -- (5.05,8.42) -- (5.05,8.37) -- (5.04,8.32) -- (5.04,8.27) -- (5.03,8.21) -- (5.02,8.16) -- (5.02,8.11) -- (5.01,8.05) -- (5.00,8.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (4.00,6.00) -- (3.99,6.05) -- (3.99,6.10) -- (3.98,6.15) -- (3.98,6.20) -- (3.97,6.25) -- (3.97,6.30) -- (3.96,6.35) -- (3.96,6.40) -- (3.96,6.45) -- (3.95,6.50) -- (3.95,6.55) -- (3.95,6.60) -- (3.95,6.65) -- (3.96,6.70) -- (3.96,6.75) -- (3.97,6.80) -- (3.97,6.85) -- (3.98,6.90) -- (3.99,6.95) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.02,7.06) -- (4.04,7.13) -- (4.06,7.19) -- (4.08,7.25) -- (4.11,7.32) -- (4.14,7.38) -- (4.17,7.44) -- (4.21,7.50) -- (4.25,7.55) -- (4.29,7.61) -- (4.33,7.66) -- (4.37,7.71) -- (4.42,7.75) -- (4.47,7.80) -- (4.52,7.84) -- (4.57,7.87) -- (4.63,7.90) -- (4.68,7.93) -- (4.74,7.96) -- (4.80,7.97);
\draw[] (4.80,7.97) -- (4.81,7.98) -- (4.82,7.98) -- (4.83,7.98) -- (4.84,7.98) -- (4.85,7.99) -- (4.86,7.99) -- (4.87,7.99) -- (4.88,7.99) -- (4.89,7.99) -- (4.90,7.99) -- (4.91,7.99) -- (4.92,8.00) -- (4.93,8.00) -- (4.94,8.00) -- (4.95,8.00) -- (4.96,8.00) -- (4.97,8.00) -- (4.98,8.00) -- (4.99,8.00) -- (5.00,8.00);
\draw[] (5.00,8.00) -- (5.01,8.00) -- (5.02,8.00) -- (5.03,8.00) -- (5.04,8.00) -- (5.05,8.00) -- (5.06,8.00) -- (5.07,8.00) -- (5.08,8.00) -- (5.09,7.99) -- (5.10,7.99) -- (5.11,7.99) -- (5.12,7.99) -- (5.13,7.99) -- (5.14,7.99) -- (5.15,7.99) -- (5.16,7.98) -- (5.17,7.98) -- (5.18,7.98) -- (5.19,7.98) -- (5.20,7.97);
\draw[] (5.20,7.97) -- (5.26,7.96) -- (5.32,7.93) -- (5.37,7.90) -- (5.43,7.87) -- (5.48,7.84) -- (5.53,7.80) -- (5.58,7.75) -- (5.63,7.71) -- (5.67,7.66) -- (5.71,7.61) -- (5.75,7.55) -- (5.79,7.50) -- (5.83,7.44) -- (5.86,7.38) -- (5.89,7.32) -- (5.92,7.25) -- (5.94,7.19) -- (5.96,7.13) -- (5.98,7.06) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.01,6.95) -- (6.02,6.90) -- (6.03,6.85) -- (6.03,6.80) -- (6.04,6.75) -- (6.04,6.70) -- (6.05,6.65) -- (6.05,6.60) -- (6.05,6.55) -- (6.05,6.50) -- (6.04,6.45) -- (6.04,6.40) -- (6.04,6.35) -- (6.03,6.30) -- (6.03,6.25) -- (6.02,6.20) -- (6.02,6.15) -- (6.01,6.10) -- (6.01,6.05) -- (6.00,6.00);
\draw[] (6.00,6.00) -- (6.00,5.95) -- (6.01,5.90) -- (6.01,5.85) -- (6.01,5.80) -- (6.02,5.75) -- (6.02,5.70) -- (6.02,5.64) -- (6.02,5.59) -- (6.02,5.54) -- (6.03,5.49) -- (6.03,5.44) -- (6.03,5.39) -- (6.03,5.34) -- (6.02,5.29) -- (6.02,5.24) -- (6.02,5.19) -- (6.02,5.15) -- (6.01,5.10) -- (6.01,5.05) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (5.96,4.81) -- (5.91,4.62) -- (5.84,4.43) -- (5.76,4.25) -- (5.66,4.07) -- (5.56,3.90) -- (5.44,3.74) -- (5.30,3.58) -- (5.16,3.42) -- (5.01,3.27) -- (4.85,3.12) -- (4.69,2.98) -- (4.51,2.85) -- (4.33,2.72) -- (4.15,2.59) -- (3.96,2.47) -- (3.77,2.36) -- (3.58,2.26) -- (3.39,2.15) -- (3.19,2.06);
\draw[] (3.19,2.06) -- (3.18,2.05) -- (3.17,2.05) -- (3.16,2.05) -- (3.15,2.04) -- (3.14,2.04) -- (3.13,2.03) -- (3.12,2.03) -- (3.11,2.03) -- (3.11,2.02) -- (3.10,2.02) -- (3.09,2.02) -- (3.08,2.01) -- (3.07,2.01) -- (3.06,2.01) -- (3.05,2.01) -- (3.04,2.00) -- (3.03,2.00) -- (3.02,2.00) -- (3.01,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (2.99,2.00) -- (2.98,2.00) -- (2.97,2.00) -- (2.96,2.00) -- (2.95,2.01) -- (2.94,2.01) -- (2.93,2.01) -- (2.92,2.01) -- (2.91,2.02) -- (2.90,2.02) -- (2.89,2.02) -- (2.89,2.03) -- (2.88,2.03) -- (2.87,2.03) -- (2.86,2.04) -- (2.85,2.04) -- (2.84,2.05) -- (2.83,2.05) -- (2.82,2.05) -- (2.81,2.06);
\draw[] (2.81,2.06) -- (2.61,2.15) -- (2.42,2.26) -- (2.23,2.36) -- (2.04,2.47) -- (1.85,2.59) -- (1.67,2.72) -- (1.49,2.85) -- (1.31,2.98) -- (1.15,3.12) -- (0.99,3.27) -- (0.84,3.42) -- (0.70,3.58) -- (0.56,3.74) -- (0.44,3.90) -- (0.34,4.07) -- (0.24,4.25) -- (0.16,4.43) -- (0.09,4.62) -- (0.04,4.81) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.01,5.05) -- (-0.01,5.10) -- (-0.02,5.15) -- (-0.02,5.19) -- (-0.02,5.24) -- (-0.02,5.29) -- (-0.03,5.34) -- (-0.03,5.39) -- (-0.03,5.44) -- (-0.03,5.49) -- (-0.02,5.54) -- (-0.02,5.59) -- (-0.02,5.64) -- (-0.02,5.70) -- (-0.02,5.75) -- (-0.01,5.80) -- (-0.01,5.85) -- (-0.01,5.90) -- (-0.00,5.95) -- (0.00,6.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (3.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (3.00,10.00) node{$\otimes^{\mathcal{V}}$};
\draw (1.00,8.00) node{$M_{\mathcal{C}}$};
\draw (5.00,8.00) node{$M_{\mathcal{C}}$};
\draw (0.00,6.00) node{$f$};
\draw (2.00,6.00) node{$1_{X}^{\mathcal{V}}$};
\draw (4.00,6.00) node{$1_{Y'}^{\mathcal{V}}$};
\draw (6.00,6.00) node{$g$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_functoriality_9.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.51]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,12.5);
\draw[,,] (3.00,10.00) -- (3.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.98,8.11) -- (0.98,8.16) -- (0.97,8.21) -- (0.96,8.27) -- (0.96,8.32) -- (0.95,8.37) -- (0.95,8.42) -- (0.94,8.48) -- (0.94,8.53) -- (0.94,8.58) -- (0.94,8.63) -- (0.94,8.68) -- (0.94,8.73) -- (0.95,8.77) -- (0.95,8.82) -- (0.96,8.87) -- (0.97,8.91) -- (0.99,8.96) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.04,9.08) -- (1.08,9.17) -- (1.14,9.24) -- (1.20,9.31) -- (1.28,9.38) -- (1.35,9.44) -- (1.44,9.50) -- (1.53,9.56) -- (1.62,9.61) -- (1.72,9.66) -- (1.83,9.71) -- (1.93,9.75) -- (2.04,9.79) -- (2.15,9.82) -- (2.26,9.85) -- (2.37,9.88) -- (2.48,9.91) -- (2.59,9.94) -- (2.70,9.96) -- (2.80,9.98);
\draw[] (2.80,9.98) -- (2.81,9.98) -- (2.82,9.98) -- (2.83,9.98) -- (2.84,9.98) -- (2.85,9.99) -- (2.86,9.99) -- (2.87,9.99) -- (2.88,9.99) -- (2.89,9.99) -- (2.90,9.99) -- (2.91,9.99) -- (2.92,10.00) -- (2.93,10.00) -- (2.94,10.00) -- (2.95,10.00) -- (2.96,10.00) -- (2.97,10.00) -- (2.98,10.00) -- (2.99,10.00) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (3.01,10.00) -- (3.02,10.00) -- (3.03,10.00) -- (3.04,10.00) -- (3.05,10.00) -- (3.06,10.00) -- (3.07,10.00) -- (3.08,10.00) -- (3.09,9.99) -- (3.10,9.99) -- (3.11,9.99) -- (3.12,9.99) -- (3.13,9.99) -- (3.14,9.99) -- (3.15,9.99) -- (3.16,9.98) -- (3.17,9.98) -- (3.18,9.98) -- (3.19,9.98) -- (3.20,9.98);
\draw[] (3.20,9.98) -- (3.30,9.96) -- (3.41,9.94) -- (3.52,9.91) -- (3.63,9.88) -- (3.74,9.85) -- (3.85,9.82) -- (3.96,9.79) -- (4.07,9.75) -- (4.17,9.71) -- (4.28,9.66) -- (4.38,9.61) -- (4.47,9.56) -- (4.56,9.50) -- (4.65,9.44) -- (4.72,9.38) -- (4.80,9.31) -- (4.86,9.24) -- (4.92,9.17) -- (4.96,9.08) -- (5.00,9.00);
\draw[] (5.00,9.00) -- (5.01,8.96) -- (5.03,8.91) -- (5.04,8.87) -- (5.05,8.82) -- (5.05,8.77) -- (5.06,8.73) -- (5.06,8.68) -- (5.06,8.63) -- (5.06,8.58) -- (5.06,8.53) -- (5.06,8.48) -- (5.05,8.42) -- (5.05,8.37) -- (5.04,8.32) -- (5.04,8.27) -- (5.03,8.21) -- (5.02,8.16) -- (5.02,8.11) -- (5.01,8.05) -- (5.00,8.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.26) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.95) -- (1.31,7.93) -- (1.36,7.90) -- (1.41,7.87) -- (1.46,7.83) -- (1.50,7.79) -- (1.54,7.74) -- (1.58,7.69) -- (1.62,7.64) -- (1.66,7.59) -- (1.70,7.53) -- (1.73,7.47) -- (1.76,7.42) -- (1.80,7.36) -- (1.83,7.30) -- (1.86,7.24) -- (1.90,7.18) -- (1.93,7.12) -- (1.97,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.04,6.94) -- (2.08,6.88) -- (2.12,6.82) -- (2.17,6.76) -- (2.21,6.71) -- (2.26,6.65) -- (2.30,6.60) -- (2.35,6.55) -- (2.40,6.50) -- (2.45,6.45) -- (2.50,6.40) -- (2.55,6.36) -- (2.60,6.31) -- (2.66,6.26) -- (2.71,6.22) -- (2.77,6.18) -- (2.82,6.13) -- (2.88,6.09) -- (2.94,6.04) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (3.06,5.96) -- (3.12,5.91) -- (3.18,5.87) -- (3.24,5.82) -- (3.30,5.78) -- (3.36,5.73) -- (3.42,5.69) -- (3.48,5.64) -- (3.54,5.59) -- (3.59,5.55) -- (3.65,5.50) -- (3.70,5.45) -- (3.75,5.40) -- (3.79,5.34) -- (3.84,5.29) -- (3.88,5.24) -- (3.91,5.18) -- (3.95,5.12) -- (3.98,5.06) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.01,4.96) -- (4.03,4.91) -- (4.04,4.86) -- (4.04,4.82) -- (4.05,4.77) -- (4.06,4.72) -- (4.06,4.67) -- (4.06,4.62) -- (4.06,4.57) -- (4.06,4.52) -- (4.06,4.47) -- (4.05,4.42) -- (4.05,4.37) -- (4.04,4.32) -- (4.04,4.26) -- (4.03,4.21) -- (4.02,4.16) -- (4.02,4.11) -- (4.01,4.05) -- (4.00,4.00);
\draw[] (2.00,4.00) -- (1.99,4.05) -- (1.98,4.11) -- (1.98,4.16) -- (1.97,4.21) -- (1.96,4.26) -- (1.96,4.32) -- (1.95,4.37) -- (1.95,4.42) -- (1.94,4.47) -- (1.94,4.52) -- (1.94,4.57) -- (1.94,4.62) -- (1.94,4.67) -- (1.94,4.72) -- (1.95,4.77) -- (1.96,4.82) -- (1.96,4.86) -- (1.97,4.91) -- (1.99,4.96) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.02,5.06) -- (2.05,5.12) -- (2.09,5.18) -- (2.12,5.24) -- (2.16,5.29) -- (2.21,5.34) -- (2.25,5.40) -- (2.30,5.45) -- (2.35,5.50) -- (2.41,5.55) -- (2.46,5.59) -- (2.52,5.64) -- (2.58,5.69) -- (2.64,5.73) -- (2.70,5.78) -- (2.76,5.82) -- (2.82,5.87) -- (2.88,5.91) -- (2.94,5.96) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (3.06,6.04) -- (3.12,6.09) -- (3.18,6.13) -- (3.23,6.18) -- (3.29,6.22) -- (3.34,6.26) -- (3.40,6.31) -- (3.45,6.36) -- (3.50,6.40) -- (3.55,6.45) -- (3.60,6.50) -- (3.65,6.55) -- (3.70,6.60) -- (3.74,6.65) -- (3.79,6.71) -- (3.83,6.76) -- (3.88,6.82) -- (3.92,6.88) -- (3.96,6.94) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.03,7.06) -- (4.07,7.12) -- (4.10,7.18) -- (4.14,7.24) -- (4.17,7.30) -- (4.20,7.36) -- (4.24,7.42) -- (4.27,7.47) -- (4.30,7.53) -- (4.34,7.59) -- (4.38,7.64) -- (4.42,7.69) -- (4.46,7.74) -- (4.50,7.79) -- (4.54,7.83) -- (4.59,7.87) -- (4.64,7.90) -- (4.69,7.93) -- (4.74,7.95) -- (4.80,7.97);
\draw[] (4.80,7.97) -- (4.81,7.98) -- (4.82,7.98) -- (4.83,7.98) -- (4.84,7.98) -- (4.85,7.99) -- (4.86,7.99) -- (4.87,7.99) -- (4.88,7.99) -- (4.89,7.99) -- (4.90,7.99) -- (4.91,7.99) -- (4.92,8.00) -- (4.93,8.00) -- (4.94,8.00) -- (4.95,8.00) -- (4.96,8.00) -- (4.97,8.00) -- (4.98,8.00) -- (4.99,8.00) -- (5.00,8.00);
\draw[] (5.00,8.00) -- (5.01,8.00) -- (5.02,8.00) -- (5.03,8.00) -- (5.04,8.00) -- (5.05,8.00) -- (5.06,8.00) -- (5.07,8.00) -- (5.08,8.00) -- (5.09,7.99) -- (5.10,7.99) -- (5.11,7.99) -- (5.12,7.99) -- (5.13,7.99) -- (5.14,7.99) -- (5.15,7.99) -- (5.16,7.98) -- (5.17,7.98) -- (5.18,7.98) -- (5.19,7.98) -- (5.20,7.97);
\draw[] (5.20,7.97) -- (5.26,7.96) -- (5.32,7.93) -- (5.37,7.90) -- (5.43,7.87) -- (5.48,7.84) -- (5.53,7.80) -- (5.58,7.75) -- (5.63,7.71) -- (5.67,7.66) -- (5.71,7.61) -- (5.75,7.55) -- (5.79,7.50) -- (5.83,7.44) -- (5.86,7.38) -- (5.89,7.32) -- (5.92,7.26) -- (5.94,7.19) -- (5.96,7.13) -- (5.98,7.06) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.01,6.95) -- (6.02,6.90) -- (6.03,6.85) -- (6.03,6.80) -- (6.04,6.75) -- (6.04,6.70) -- (6.05,6.65) -- (6.05,6.60) -- (6.05,6.55) -- (6.05,6.50) -- (6.04,6.45) -- (6.04,6.40) -- (6.04,6.35) -- (6.03,6.30) -- (6.03,6.25) -- (6.02,6.20) -- (6.02,6.15) -- (6.01,6.10) -- (6.01,6.05) -- (6.00,6.00);
\draw[] (6.00,6.00) -- (6.00,5.95) -- (6.01,5.90) -- (6.01,5.85) -- (6.01,5.80) -- (6.02,5.75) -- (6.02,5.70) -- (6.02,5.64) -- (6.02,5.59) -- (6.02,5.54) -- (6.03,5.49) -- (6.03,5.44) -- (6.03,5.39) -- (6.03,5.34) -- (6.02,5.29) -- (6.02,5.24) -- (6.02,5.19) -- (6.02,5.15) -- (6.01,5.10) -- (6.01,5.05) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (5.96,4.81) -- (5.91,4.62) -- (5.84,4.43) -- (5.76,4.25) -- (5.66,4.07) -- (5.56,3.90) -- (5.44,3.74) -- (5.30,3.58) -- (5.16,3.42) -- (5.01,3.27) -- (4.85,3.12) -- (4.69,2.98) -- (4.51,2.85) -- (4.33,2.72) -- (4.15,2.59) -- (3.96,2.47) -- (3.77,2.36) -- (3.58,2.26) -- (3.39,2.15) -- (3.19,2.06);
\draw[] (3.19,2.06) -- (3.18,2.05) -- (3.17,2.05) -- (3.16,2.05) -- (3.15,2.04) -- (3.14,2.04) -- (3.13,2.03) -- (3.12,2.03) -- (3.11,2.03) -- (3.11,2.02) -- (3.10,2.02) -- (3.09,2.02) -- (3.08,2.01) -- (3.07,2.01) -- (3.06,2.01) -- (3.05,2.01) -- (3.04,2.00) -- (3.03,2.00) -- (3.02,2.00) -- (3.01,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (2.99,2.00) -- (2.98,2.00) -- (2.97,2.00) -- (2.96,2.00) -- (2.95,2.01) -- (2.94,2.01) -- (2.93,2.01) -- (2.92,2.01) -- (2.91,2.02) -- (2.90,2.02) -- (2.89,2.02) -- (2.89,2.03) -- (2.88,2.03) -- (2.87,2.03) -- (2.86,2.04) -- (2.85,2.04) -- (2.84,2.05) -- (2.83,2.05) -- (2.82,2.05) -- (2.81,2.06);
\draw[] (2.81,2.06) -- (2.61,2.15) -- (2.42,2.26) -- (2.23,2.36) -- (2.04,2.47) -- (1.85,2.59) -- (1.67,2.72) -- (1.49,2.85) -- (1.31,2.98) -- (1.15,3.12) -- (0.99,3.27) -- (0.84,3.42) -- (0.70,3.58) -- (0.56,3.74) -- (0.44,3.90) -- (0.34,4.07) -- (0.24,4.25) -- (0.16,4.43) -- (0.09,4.62) -- (0.04,4.81) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.01,5.05) -- (-0.01,5.10) -- (-0.02,5.15) -- (-0.02,5.19) -- (-0.02,5.24) -- (-0.02,5.29) -- (-0.03,5.34) -- (-0.03,5.39) -- (-0.03,5.44) -- (-0.03,5.49) -- (-0.02,5.54) -- (-0.02,5.59) -- (-0.02,5.64) -- (-0.02,5.70) -- (-0.02,5.75) -- (-0.01,5.80) -- (-0.01,5.85) -- (-0.01,5.90) -- (-0.00,5.95) -- (0.00,6.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (3.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (3.00,10.00) node{$M_{\mathcal{C}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (5.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$f$};
\draw (6.00,6.00) node{$g$};
\draw (2.00,4.00) node{$1_{X}^{\mathcal{V}}$};
\draw (4.00,4.00) node{$1_{Y'}^{\mathcal{V}}$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_simplify_1.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes Y, X \otimes Z )$#]\\
%&&\\
%&mult(2dl,2dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&\\
%&&\\
%&&\\
%1box1(u,d)[l,t=#$i_X$#]&&1box1(u,d)[l,t=#$f$#]\\
%&&\\
%&&\\
%&mult(2ul,2ur,d)[l,t=#$\Delta_P$#]&\\
%&&\\
%&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,5.00) -- (-0.00,5.05) -- (-0.00,5.10) -- (-0.00,5.14) -- (-0.00,5.19) -- (-0.01,5.24) -- (-0.01,5.29) -- (-0.01,5.34) -- (-0.01,5.39) -- (-0.01,5.44) -- (-0.01,5.49) -- (-0.01,5.54) -- (-0.01,5.59) -- (-0.01,5.64) -- (-0.01,5.69) -- (-0.01,5.74) -- (-0.01,5.79) -- (-0.01,5.84) -- (-0.00,5.89) -- (-0.00,5.95) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (0.01,6.11) -- (0.01,6.23) -- (0.02,6.35) -- (0.03,6.46) -- (0.05,6.58) -- (0.07,6.70) -- (0.09,6.81) -- (0.11,6.93) -- (0.14,7.04) -- (0.17,7.15) -- (0.21,7.25) -- (0.25,7.35) -- (0.30,7.45) -- (0.35,7.54) -- (0.41,7.63) -- (0.48,7.71) -- (0.55,7.78) -- (0.63,7.84) -- (0.71,7.90) -- (0.81,7.95);
\draw[] (0.81,7.95) -- (0.82,7.95) -- (0.83,7.96) -- (0.83,7.96) -- (0.84,7.97) -- (0.85,7.97) -- (0.86,7.97) -- (0.87,7.98) -- (0.88,7.98) -- (0.89,7.98) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,7.99) -- (0.93,7.99) -- (0.94,7.99) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,7.99) -- (1.07,7.99) -- (1.08,7.99) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.98) -- (1.12,7.98) -- (1.13,7.98) -- (1.14,7.97) -- (1.15,7.97) -- (1.16,7.97) -- (1.17,7.96) -- (1.17,7.96) -- (1.18,7.95) -- (1.19,7.95);
\draw[] (1.19,7.95) -- (1.29,7.90) -- (1.37,7.84) -- (1.45,7.78) -- (1.52,7.71) -- (1.59,7.63) -- (1.65,7.54) -- (1.70,7.45) -- (1.75,7.35) -- (1.79,7.25) -- (1.83,7.15) -- (1.86,7.04) -- (1.89,6.93) -- (1.91,6.81) -- (1.93,6.70) -- (1.95,6.58) -- (1.97,6.46) -- (1.98,6.35) -- (1.99,6.23) -- (1.99,6.11) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.00,5.95) -- (2.00,5.89) -- (2.01,5.84) -- (2.01,5.79) -- (2.01,5.74) -- (2.01,5.69) -- (2.01,5.64) -- (2.01,5.59) -- (2.01,5.54) -- (2.01,5.49) -- (2.01,5.44) -- (2.01,5.39) -- (2.01,5.34) -- (2.01,5.29) -- (2.01,5.24) -- (2.00,5.19) -- (2.00,5.14) -- (2.00,5.10) -- (2.00,5.05) -- (2.00,5.00);
\draw[] (0.00,5.00) -- (-0.00,4.95) -- (-0.00,4.90) -- (-0.00,4.86) -- (-0.00,4.81) -- (-0.01,4.76) -- (-0.01,4.71) -- (-0.01,4.66) -- (-0.01,4.61) -- (-0.01,4.56) -- (-0.01,4.51) -- (-0.01,4.46) -- (-0.01,4.41) -- (-0.01,4.36) -- (-0.01,4.31) -- (-0.01,4.26) -- (-0.01,4.21) -- (-0.01,4.16) -- (-0.00,4.11) -- (-0.00,4.05) -- (0.00,4.00);
\draw[] (0.00,4.00) -- (0.01,3.89) -- (0.01,3.77) -- (0.02,3.65) -- (0.03,3.54) -- (0.05,3.42) -- (0.07,3.30) -- (0.09,3.19) -- (0.11,3.07) -- (0.14,2.96) -- (0.17,2.85) -- (0.21,2.75) -- (0.25,2.65) -- (0.30,2.55) -- (0.35,2.46) -- (0.41,2.37) -- (0.48,2.29) -- (0.55,2.22) -- (0.63,2.16) -- (0.71,2.10) -- (0.81,2.05);
\draw[] (0.81,2.05) -- (0.82,2.05) -- (0.83,2.04) -- (0.83,2.04) -- (0.84,2.03) -- (0.85,2.03) -- (0.86,2.03) -- (0.87,2.02) -- (0.88,2.02) -- (0.89,2.02) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.01) -- (0.93,2.01) -- (0.94,2.01) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.01) -- (1.07,2.01) -- (1.08,2.01) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.02) -- (1.12,2.02) -- (1.13,2.02) -- (1.14,2.03) -- (1.15,2.03) -- (1.16,2.03) -- (1.17,2.04) -- (1.17,2.04) -- (1.18,2.05) -- (1.19,2.05);
\draw[] (1.19,2.05) -- (1.29,2.10) -- (1.37,2.16) -- (1.45,2.22) -- (1.52,2.29) -- (1.59,2.37) -- (1.65,2.46) -- (1.70,2.55) -- (1.75,2.65) -- (1.79,2.75) -- (1.83,2.85) -- (1.86,2.96) -- (1.89,3.07) -- (1.91,3.19) -- (1.93,3.30) -- (1.95,3.42) -- (1.97,3.54) -- (1.98,3.65) -- (1.99,3.77) -- (1.99,3.89) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.00,4.05) -- (2.00,4.11) -- (2.01,4.16) -- (2.01,4.21) -- (2.01,4.26) -- (2.01,4.31) -- (2.01,4.36) -- (2.01,4.41) -- (2.01,4.46) -- (2.01,4.51) -- (2.01,4.56) -- (2.01,4.61) -- (2.01,4.66) -- (2.01,4.71) -- (2.01,4.76) -- (2.00,4.81) -- (2.00,4.86) -- (2.00,4.90) -- (2.00,4.95) -- (2.00,5.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, X \boxtimes Z )$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,5.00) node{$i_X$};
\draw (2.00,5.00) node{$f$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_simplify_2.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes Y, X \otimes Z )$#]\\
%&&\\
%&mult(dl,2dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&\\
%&&\\
%unit(u)[l,t=#$1_X^{\mathcal{V}}$#]&&\\
%&&1box1(u,d)[l,t=#$f$#]\\
%unit(d)[l,t=#$e_P$#]&&\\
%&&\\
%&mult(ul,2ur,d)[l,t=#$\Delta_P$#]&\\
%&&\\
%&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.31) -- (0.14,7.37) -- (0.17,7.43) -- (0.21,7.49) -- (0.25,7.55) -- (0.29,7.60) -- (0.33,7.65) -- (0.37,7.70) -- (0.42,7.75) -- (0.47,7.79) -- (0.52,7.83) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.95) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,8.00) -- (0.91,8.00) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,7.99) -- (1.06,7.99) -- (1.07,7.99) -- (1.08,7.99) -- (1.09,7.99) -- (1.10,7.98) -- (1.11,7.98) -- (1.12,7.98) -- (1.13,7.97) -- (1.14,7.97) -- (1.15,7.97) -- (1.16,7.96) -- (1.17,7.96) -- (1.18,7.96) -- (1.18,7.95) -- (1.19,7.95);
\draw[] (1.19,7.95) -- (1.29,7.90) -- (1.37,7.85) -- (1.45,7.79) -- (1.52,7.71) -- (1.59,7.64) -- (1.65,7.55) -- (1.70,7.46) -- (1.75,7.36) -- (1.79,7.26) -- (1.83,7.16) -- (1.86,7.05) -- (1.89,6.93) -- (1.91,6.82) -- (1.93,6.70) -- (1.95,6.58) -- (1.97,6.47) -- (1.98,6.35) -- (1.99,6.23) -- (1.99,6.11) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.00,5.95) -- (2.00,5.89) -- (2.01,5.84) -- (2.01,5.79) -- (2.01,5.74) -- (2.01,5.69) -- (2.01,5.64) -- (2.01,5.59) -- (2.01,5.54) -- (2.01,5.49) -- (2.01,5.44) -- (2.01,5.39) -- (2.01,5.34) -- (2.01,5.29) -- (2.01,5.24) -- (2.00,5.19) -- (2.00,5.14) -- (2.00,5.10) -- (2.00,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.00,4.95) -- (2.00,4.90) -- (2.00,4.86) -- (2.00,4.81) -- (2.01,4.76) -- (2.01,4.71) -- (2.01,4.66) -- (2.01,4.61) -- (2.01,4.56) -- (2.01,4.51) -- (2.01,4.46) -- (2.01,4.41) -- (2.01,4.36) -- (2.01,4.31) -- (2.01,4.26) -- (2.01,4.21) -- (2.01,4.16) -- (2.00,4.11) -- (2.00,4.05) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (1.99,3.89) -- (1.99,3.77) -- (1.98,3.65) -- (1.97,3.53) -- (1.95,3.42) -- (1.93,3.30) -- (1.91,3.18) -- (1.89,3.07) -- (1.86,2.95) -- (1.83,2.84) -- (1.79,2.74) -- (1.75,2.64) -- (1.70,2.54) -- (1.65,2.45) -- (1.59,2.36) -- (1.52,2.29) -- (1.45,2.21) -- (1.37,2.15) -- (1.29,2.10) -- (1.19,2.05);
\draw[] (1.19,2.05) -- (1.18,2.05) -- (1.18,2.04) -- (1.17,2.04) -- (1.16,2.04) -- (1.15,2.03) -- (1.14,2.03) -- (1.13,2.03) -- (1.12,2.02) -- (1.11,2.02) -- (1.10,2.02) -- (1.09,2.01) -- (1.08,2.01) -- (1.07,2.01) -- (1.06,2.01) -- (1.05,2.01) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.00) -- (0.96,2.00) -- (0.95,2.00) -- (0.94,2.00) -- (0.93,2.00) -- (0.92,2.00) -- (0.91,2.00) -- (0.90,2.00) -- (0.89,2.01) -- (0.88,2.01) -- (0.87,2.01) -- (0.86,2.01) -- (0.85,2.01) -- (0.84,2.02) -- (0.83,2.02) -- (0.82,2.02) -- (0.81,2.02) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.74,2.05) -- (0.68,2.07) -- (0.63,2.10) -- (0.57,2.13) -- (0.52,2.17) -- (0.47,2.21) -- (0.42,2.25) -- (0.37,2.30) -- (0.33,2.35) -- (0.29,2.40) -- (0.25,2.45) -- (0.21,2.51) -- (0.17,2.57) -- (0.14,2.63) -- (0.11,2.69) -- (0.08,2.75) -- (0.06,2.81) -- (0.04,2.87) -- (0.02,2.94) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (-0.01,3.05) -- (-0.02,3.10) -- (-0.03,3.15) -- (-0.03,3.20) -- (-0.04,3.25) -- (-0.04,3.30) -- (-0.05,3.35) -- (-0.05,3.40) -- (-0.05,3.45) -- (-0.05,3.50) -- (-0.04,3.55) -- (-0.04,3.60) -- (-0.04,3.65) -- (-0.03,3.70) -- (-0.03,3.75) -- (-0.02,3.80) -- (-0.02,3.85) -- (-0.01,3.90) -- (-0.01,3.95) -- (0.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, X \boxtimes Z )$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$1_X^{\mathcal{V}}$};
\draw (2.00,5.00) node{$f$};
\draw (0.00,4.00) node{$e_P$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_simplify_3.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes Y, X \otimes Z )$#]\\
%&&\\
%&mult(dl,2dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&\\
%&&\\
%unit(u)[l,t=#$1_X^{\mathcal{V}}$#]&&\\
%&&1box1(u,4d)[l,t=#$f$#]\\
%&&\\
%&&\\
%&&\\
%&&\\
%&&text(u)[l,t=#$P$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.31) -- (0.14,7.37) -- (0.17,7.43) -- (0.21,7.49) -- (0.25,7.55) -- (0.29,7.60) -- (0.33,7.65) -- (0.37,7.70) -- (0.42,7.75) -- (0.47,7.79) -- (0.52,7.83) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.95) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,8.00) -- (0.91,8.00) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,7.99) -- (1.06,7.99) -- (1.07,7.99) -- (1.08,7.99) -- (1.09,7.99) -- (1.10,7.98) -- (1.11,7.98) -- (1.12,7.98) -- (1.13,7.97) -- (1.14,7.97) -- (1.15,7.97) -- (1.16,7.96) -- (1.17,7.96) -- (1.18,7.96) -- (1.18,7.95) -- (1.19,7.95);
\draw[] (1.19,7.95) -- (1.29,7.90) -- (1.37,7.85) -- (1.45,7.79) -- (1.52,7.71) -- (1.59,7.64) -- (1.65,7.55) -- (1.70,7.46) -- (1.75,7.36) -- (1.79,7.26) -- (1.83,7.16) -- (1.86,7.05) -- (1.89,6.93) -- (1.91,6.82) -- (1.93,6.70) -- (1.95,6.58) -- (1.97,6.47) -- (1.98,6.35) -- (1.99,6.23) -- (1.99,6.11) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.00,5.95) -- (2.00,5.89) -- (2.01,5.84) -- (2.01,5.79) -- (2.01,5.74) -- (2.01,5.69) -- (2.01,5.64) -- (2.01,5.59) -- (2.01,5.54) -- (2.01,5.49) -- (2.01,5.44) -- (2.01,5.39) -- (2.01,5.34) -- (2.01,5.29) -- (2.01,5.24) -- (2.00,5.19) -- (2.00,5.14) -- (2.00,5.10) -- (2.00,5.05) -- (2.00,5.00);
\draw[,,] (2.00,5.00) -- (2.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,5.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes Y, X \boxtimes Z )$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$1_X^{\mathcal{V}}$};
\draw (2.00,5.00) node{$f$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_ucohere_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.99,8.10) -- (0.98,8.15) -- (0.98,8.20) -- (0.97,8.25) -- (0.97,8.30) -- (0.96,8.35) -- (0.96,8.40) -- (0.96,8.45) -- (0.96,8.50) -- (0.95,8.55) -- (0.95,8.60) -- (0.96,8.65) -- (0.96,8.70) -- (0.96,8.75) -- (0.97,8.80) -- (0.97,8.85) -- (0.98,8.90) -- (0.99,8.95) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.02,9.06) -- (1.04,9.13) -- (1.06,9.19) -- (1.08,9.25) -- (1.11,9.31) -- (1.14,9.37) -- (1.17,9.43) -- (1.21,9.48) -- (1.24,9.54) -- (1.28,9.59) -- (1.33,9.64) -- (1.37,9.69) -- (1.42,9.74) -- (1.47,9.78) -- (1.52,9.82) -- (1.57,9.86) -- (1.62,9.89) -- (1.68,9.92) -- (1.74,9.95) -- (1.80,9.97);
\draw[] (1.80,9.97) -- (1.81,9.98) -- (1.82,9.98) -- (1.83,9.98) -- (1.84,9.99) -- (1.85,9.99) -- (1.86,9.99) -- (1.87,9.99) -- (1.88,10.00) -- (1.89,10.00) -- (1.90,10.00) -- (1.91,10.00) -- (1.92,10.00) -- (1.93,10.00) -- (1.94,10.00) -- (1.95,10.00) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,9.99) -- (2.04,9.99) -- (2.05,9.99) -- (2.06,9.98) -- (2.07,9.98) -- (2.07,9.98) -- (2.08,9.97) -- (2.09,9.97) -- (2.10,9.96) -- (2.11,9.96) -- (2.12,9.95) -- (2.13,9.95) -- (2.14,9.94) -- (2.15,9.94) -- (2.16,9.93) -- (2.16,9.93) -- (2.17,9.92) -- (2.18,9.92);
\draw[] (2.18,9.92) -- (2.36,9.79) -- (2.53,9.65) -- (2.69,9.50) -- (2.84,9.34) -- (2.98,9.17) -- (3.11,8.99) -- (3.23,8.80) -- (3.34,8.61) -- (3.44,8.41) -- (3.53,8.20) -- (3.62,7.99) -- (3.69,7.78) -- (3.76,7.56) -- (3.81,7.34) -- (3.86,7.12) -- (3.91,6.89) -- (3.94,6.67) -- (3.97,6.44) -- (3.99,6.22) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.00,5.95) -- (4.00,5.90) -- (4.01,5.85) -- (4.01,5.80) -- (4.01,5.75) -- (4.01,5.70) -- (4.01,5.65) -- (4.01,5.60) -- (4.01,5.55) -- (4.01,5.50) -- (4.01,5.45) -- (4.01,5.40) -- (4.01,5.35) -- (4.01,5.30) -- (4.01,5.25) -- (4.00,5.20) -- (4.00,5.15) -- (4.00,5.10) -- (4.00,5.05) -- (4.00,5.00);
\draw[] (0.00,5.00) -- (-0.00,5.05) -- (-0.00,5.10) -- (-0.00,5.14) -- (-0.00,5.19) -- (-0.01,5.24) -- (-0.01,5.29) -- (-0.01,5.34) -- (-0.01,5.39) -- (-0.01,5.44) -- (-0.01,5.49) -- (-0.01,5.54) -- (-0.01,5.59) -- (-0.01,5.64) -- (-0.01,5.69) -- (-0.01,5.74) -- (-0.01,5.79) -- (-0.01,5.84) -- (-0.00,5.89) -- (-0.00,5.95) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (0.01,6.11) -- (0.01,6.23) -- (0.02,6.35) -- (0.03,6.47) -- (0.05,6.58) -- (0.07,6.70) -- (0.09,6.82) -- (0.11,6.93) -- (0.14,7.05) -- (0.17,7.16) -- (0.21,7.26) -- (0.25,7.36) -- (0.30,7.46) -- (0.35,7.55) -- (0.41,7.64) -- (0.48,7.71) -- (0.55,7.79) -- (0.63,7.85) -- (0.71,7.90) -- (0.81,7.95);
\draw[] (0.81,7.95) -- (0.82,7.95) -- (0.82,7.96) -- (0.83,7.96) -- (0.84,7.96) -- (0.85,7.97) -- (0.86,7.97) -- (0.87,7.97) -- (0.88,7.98) -- (0.89,7.98) -- (0.90,7.98) -- (0.91,7.99) -- (0.92,7.99) -- (0.93,7.99) -- (0.94,7.99) -- (0.95,7.99) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,8.00) -- (1.10,8.00) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.95) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.83) -- (1.53,7.79) -- (1.58,7.75) -- (1.63,7.70) -- (1.67,7.65) -- (1.71,7.60) -- (1.75,7.55) -- (1.79,7.49) -- (1.83,7.43) -- (1.86,7.37) -- (1.89,7.31) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (0.00,5.00) -- (-0.00,4.95) -- (-0.01,4.90) -- (-0.01,4.85) -- (-0.02,4.80) -- (-0.02,4.75) -- (-0.02,4.70) -- (-0.03,4.65) -- (-0.03,4.60) -- (-0.03,4.55) -- (-0.03,4.50) -- (-0.03,4.45) -- (-0.03,4.40) -- (-0.03,4.35) -- (-0.03,4.30) -- (-0.03,4.25) -- (-0.03,4.20) -- (-0.02,4.15) -- (-0.02,4.10) -- (-0.01,4.05) -- (0.00,4.00);
\draw[] (0.00,4.00) -- (0.03,3.87) -- (0.07,3.74) -- (0.11,3.62) -- (0.17,3.50) -- (0.23,3.37) -- (0.30,3.26) -- (0.37,3.14) -- (0.46,3.03) -- (0.54,2.92) -- (0.64,2.82) -- (0.74,2.72) -- (0.84,2.62) -- (0.95,2.53) -- (1.07,2.44) -- (1.18,2.36) -- (1.30,2.29) -- (1.42,2.22) -- (1.55,2.15) -- (1.68,2.10) -- (1.81,2.04);
\draw[] (1.81,2.04) -- (1.81,2.04) -- (1.82,2.04) -- (1.83,2.03) -- (1.84,2.03) -- (1.85,2.03) -- (1.86,2.02) -- (1.87,2.02) -- (1.88,2.02) -- (1.89,2.02) -- (1.90,2.01) -- (1.91,2.01) -- (1.92,2.01) -- (1.93,2.01) -- (1.94,2.01) -- (1.95,2.00) -- (1.96,2.00) -- (1.97,2.00) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.00) -- (2.04,2.00) -- (2.05,2.00) -- (2.06,2.01) -- (2.07,2.01) -- (2.08,2.01) -- (2.09,2.01) -- (2.10,2.01) -- (2.11,2.02) -- (2.12,2.02) -- (2.13,2.02) -- (2.14,2.02) -- (2.15,2.03) -- (2.16,2.03) -- (2.17,2.03) -- (2.18,2.04) -- (2.19,2.04) -- (2.19,2.04);
\draw[] (2.19,2.04) -- (2.32,2.10) -- (2.45,2.15) -- (2.58,2.22) -- (2.70,2.29) -- (2.82,2.36) -- (2.93,2.44) -- (3.05,2.53) -- (3.16,2.62) -- (3.26,2.72) -- (3.36,2.82) -- (3.46,2.92) -- (3.54,3.03) -- (3.63,3.14) -- (3.70,3.26) -- (3.77,3.37) -- (3.83,3.50) -- (3.89,3.62) -- (3.93,3.74) -- (3.97,3.87) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.01,4.05) -- (4.02,4.10) -- (4.02,4.15) -- (4.03,4.20) -- (4.03,4.25) -- (4.03,4.30) -- (4.03,4.35) -- (4.03,4.40) -- (4.03,4.45) -- (4.03,4.50) -- (4.03,4.55) -- (4.03,4.60) -- (4.03,4.65) -- (4.02,4.70) -- (4.02,4.75) -- (4.02,4.80) -- (4.01,4.85) -- (4.01,4.90) -- (4.00,4.95) -- (4.00,5.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (2.00,10.00) node{$M_{\mathcal{C}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (2.00,6.00) node{$1_Y^{\mathcal{V}}$};
\draw (0.00,5.00) node{$r_X$};
\draw (4.00,5.00) node{$a_A$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_ucohere_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.99,8.10) -- (0.98,8.15) -- (0.98,8.20) -- (0.97,8.25) -- (0.97,8.30) -- (0.96,8.35) -- (0.96,8.40) -- (0.96,8.45) -- (0.96,8.50) -- (0.95,8.55) -- (0.95,8.60) -- (0.96,8.65) -- (0.96,8.70) -- (0.96,8.75) -- (0.97,8.80) -- (0.97,8.85) -- (0.98,8.90) -- (0.99,8.95) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.02,9.06) -- (1.04,9.13) -- (1.06,9.19) -- (1.08,9.25) -- (1.11,9.31) -- (1.14,9.37) -- (1.17,9.43) -- (1.21,9.48) -- (1.24,9.54) -- (1.28,9.59) -- (1.33,9.64) -- (1.37,9.69) -- (1.42,9.74) -- (1.47,9.78) -- (1.52,9.82) -- (1.57,9.86) -- (1.62,9.89) -- (1.68,9.92) -- (1.74,9.95) -- (1.80,9.97);
\draw[] (1.80,9.97) -- (1.81,9.98) -- (1.82,9.98) -- (1.83,9.98) -- (1.84,9.99) -- (1.85,9.99) -- (1.86,9.99) -- (1.87,9.99) -- (1.88,10.00) -- (1.89,10.00) -- (1.90,10.00) -- (1.91,10.00) -- (1.92,10.00) -- (1.93,10.00) -- (1.94,10.00) -- (1.95,10.00) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,9.99) -- (2.04,9.99) -- (2.05,9.99) -- (2.06,9.98) -- (2.07,9.98) -- (2.07,9.98) -- (2.08,9.97) -- (2.09,9.97) -- (2.10,9.96) -- (2.11,9.96) -- (2.12,9.95) -- (2.13,9.95) -- (2.14,9.94) -- (2.15,9.94) -- (2.16,9.93) -- (2.16,9.93) -- (2.17,9.92) -- (2.18,9.92);
\draw[] (2.18,9.92) -- (2.36,9.79) -- (2.53,9.65) -- (2.69,9.50) -- (2.84,9.34) -- (2.98,9.17) -- (3.11,8.99) -- (3.23,8.80) -- (3.34,8.61) -- (3.44,8.41) -- (3.53,8.20) -- (3.62,7.99) -- (3.69,7.78) -- (3.76,7.56) -- (3.81,7.34) -- (3.86,7.12) -- (3.91,6.89) -- (3.94,6.67) -- (3.97,6.44) -- (3.99,6.22) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.00,5.95) -- (4.00,5.90) -- (4.01,5.85) -- (4.01,5.80) -- (4.01,5.75) -- (4.01,5.70) -- (4.01,5.65) -- (4.01,5.60) -- (4.01,5.55) -- (4.01,5.50) -- (4.01,5.45) -- (4.01,5.40) -- (4.01,5.35) -- (4.01,5.30) -- (4.01,5.25) -- (4.00,5.20) -- (4.00,5.15) -- (4.00,5.10) -- (4.00,5.05) -- (4.00,5.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (4.00,5.00) -- (4.00,4.95) -- (4.01,4.90) -- (4.01,4.85) -- (4.02,4.80) -- (4.02,4.75) -- (4.02,4.70) -- (4.03,4.65) -- (4.03,4.60) -- (4.03,4.55) -- (4.03,4.50) -- (4.03,4.45) -- (4.03,4.40) -- (4.03,4.35) -- (4.03,4.30) -- (4.03,4.25) -- (4.03,4.20) -- (4.02,4.15) -- (4.02,4.10) -- (4.01,4.05) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (3.97,3.87) -- (3.93,3.74) -- (3.89,3.62) -- (3.83,3.49) -- (3.77,3.37) -- (3.70,3.25) -- (3.63,3.13) -- (3.54,3.02) -- (3.45,2.91) -- (3.36,2.81) -- (3.26,2.71) -- (3.16,2.61) -- (3.05,2.52) -- (2.93,2.43) -- (2.82,2.35) -- (2.70,2.28) -- (2.57,2.21) -- (2.45,2.15) -- (2.32,2.09) -- (2.19,2.04);
\draw[] (2.19,2.04) -- (2.19,2.04) -- (2.18,2.04) -- (2.17,2.04) -- (2.16,2.03) -- (2.15,2.03) -- (2.14,2.03) -- (2.13,2.02) -- (2.12,2.02) -- (2.11,2.02) -- (2.10,2.02) -- (2.09,2.01) -- (2.08,2.01) -- (2.07,2.01) -- (2.06,2.01) -- (2.05,2.01) -- (2.04,2.00) -- (2.03,2.00) -- (2.02,2.00) -- (2.01,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.99,2.00) -- (1.98,2.00) -- (1.97,2.00) -- (1.96,2.00) -- (1.95,2.00) -- (1.94,2.00) -- (1.93,2.00) -- (1.92,2.00) -- (1.91,2.00) -- (1.90,2.01) -- (1.89,2.01) -- (1.88,2.01) -- (1.87,2.01) -- (1.86,2.01) -- (1.85,2.01) -- (1.84,2.01) -- (1.83,2.02) -- (1.82,2.02) -- (1.81,2.02) -- (1.80,2.02);
\draw[] (1.80,2.02) -- (1.70,2.04) -- (1.59,2.07) -- (1.48,2.09) -- (1.37,2.12) -- (1.26,2.15) -- (1.15,2.19) -- (1.04,2.22) -- (0.93,2.26) -- (0.83,2.30) -- (0.72,2.35) -- (0.62,2.40) -- (0.53,2.45) -- (0.44,2.50) -- (0.35,2.56) -- (0.28,2.62) -- (0.20,2.69) -- (0.14,2.76) -- (0.08,2.84) -- (0.04,2.92) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (-0.01,3.04) -- (-0.03,3.09) -- (-0.04,3.13) -- (-0.05,3.18) -- (-0.05,3.22) -- (-0.06,3.27) -- (-0.06,3.32) -- (-0.06,3.37) -- (-0.06,3.42) -- (-0.06,3.47) -- (-0.06,3.52) -- (-0.05,3.57) -- (-0.05,3.63) -- (-0.04,3.68) -- (-0.04,3.73) -- (-0.03,3.79) -- (-0.02,3.84) -- (-0.02,3.89) -- (-0.01,3.95) -- (0.00,4.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (2.00,10.00) node{$M_{\mathcal{C}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$\rho_X^{\mathcal{V}}$};
\draw (2.00,6.00) node{$1_Y^{\mathcal{V}}$};
\draw (4.00,5.00) node{$a_A$};
\draw (0.00,4.00) node{$e_P$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_ucohere_3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (2.00,10.00) -- (2.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.99,8.10) -- (0.98,8.15) -- (0.98,8.20) -- (0.97,8.25) -- (0.97,8.30) -- (0.96,8.35) -- (0.96,8.40) -- (0.96,8.45) -- (0.96,8.50) -- (0.95,8.55) -- (0.95,8.60) -- (0.96,8.65) -- (0.96,8.70) -- (0.96,8.75) -- (0.97,8.80) -- (0.97,8.85) -- (0.98,8.90) -- (0.99,8.95) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.02,9.06) -- (1.04,9.13) -- (1.06,9.19) -- (1.08,9.25) -- (1.11,9.31) -- (1.14,9.37) -- (1.17,9.43) -- (1.21,9.49) -- (1.24,9.54) -- (1.28,9.60) -- (1.33,9.65) -- (1.37,9.70) -- (1.42,9.74) -- (1.47,9.79) -- (1.52,9.83) -- (1.57,9.86) -- (1.63,9.90) -- (1.68,9.93) -- (1.74,9.95) -- (1.80,9.97);
\draw[] (1.80,9.97) -- (1.81,9.98) -- (1.82,9.98) -- (1.83,9.98) -- (1.84,9.99) -- (1.85,9.99) -- (1.86,9.99) -- (1.87,9.99) -- (1.88,9.99) -- (1.89,10.00) -- (1.90,10.00) -- (1.91,10.00) -- (1.92,10.00) -- (1.93,10.00) -- (1.94,10.00) -- (1.95,10.00) -- (1.96,10.00) -- (1.97,10.00) -- (1.98,10.00) -- (1.99,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.01,10.00) -- (2.02,10.00) -- (2.03,10.00) -- (2.04,9.99) -- (2.05,9.99) -- (2.06,9.99) -- (2.07,9.99) -- (2.08,9.98) -- (2.09,9.98) -- (2.10,9.98) -- (2.11,9.97) -- (2.11,9.97) -- (2.12,9.96) -- (2.13,9.96) -- (2.14,9.96) -- (2.15,9.95) -- (2.16,9.95) -- (2.17,9.94) -- (2.18,9.94) -- (2.19,9.93);
\draw[] (2.19,9.93) -- (2.34,9.85) -- (2.49,9.76) -- (2.64,9.65) -- (2.77,9.54) -- (2.90,9.42) -- (3.03,9.29) -- (3.14,9.15) -- (3.25,9.01) -- (3.35,8.86) -- (3.45,8.71) -- (3.54,8.55) -- (3.62,8.39) -- (3.69,8.22) -- (3.76,8.05) -- (3.82,7.88) -- (3.87,7.70) -- (3.92,7.53) -- (3.95,7.35) -- (3.98,7.18) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.00,6.95) -- (4.01,6.90) -- (4.01,6.85) -- (4.01,6.80) -- (4.02,6.75) -- (4.02,6.70) -- (4.02,6.65) -- (4.02,6.60) -- (4.02,6.55) -- (4.02,6.50) -- (4.02,6.45) -- (4.02,6.40) -- (4.01,6.35) -- (4.01,6.30) -- (4.01,6.25) -- (4.01,6.20) -- (4.01,6.15) -- (4.00,6.10) -- (4.00,6.05) -- (4.00,6.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (0.00,4.00) -- (-0.01,3.95) -- (-0.02,3.89) -- (-0.02,3.84) -- (-0.03,3.79) -- (-0.04,3.73) -- (-0.04,3.68) -- (-0.05,3.63) -- (-0.05,3.58) -- (-0.06,3.52) -- (-0.06,3.47) -- (-0.06,3.42) -- (-0.06,3.37) -- (-0.06,3.32) -- (-0.06,3.27) -- (-0.05,3.23) -- (-0.05,3.18) -- (-0.04,3.13) -- (-0.03,3.09) -- (-0.01,3.04) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.04,2.92) -- (0.08,2.83) -- (0.14,2.76) -- (0.20,2.69) -- (0.28,2.62) -- (0.35,2.56) -- (0.44,2.50) -- (0.53,2.44) -- (0.62,2.39) -- (0.72,2.34) -- (0.83,2.29) -- (0.93,2.25) -- (1.04,2.21) -- (1.15,2.18) -- (1.26,2.15) -- (1.37,2.12) -- (1.48,2.09) -- (1.59,2.06) -- (1.70,2.04) -- (1.80,2.02);
\draw[] (1.80,2.02) -- (1.81,2.02) -- (1.82,2.02) -- (1.83,2.02) -- (1.84,2.02) -- (1.85,2.01) -- (1.86,2.01) -- (1.87,2.01) -- (1.88,2.01) -- (1.89,2.01) -- (1.90,2.01) -- (1.91,2.01) -- (1.92,2.00) -- (1.93,2.00) -- (1.94,2.00) -- (1.95,2.00) -- (1.96,2.00) -- (1.97,2.00) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.00) -- (2.04,2.00) -- (2.05,2.00) -- (2.06,2.00) -- (2.07,2.00) -- (2.08,2.00) -- (2.09,2.01) -- (2.10,2.01) -- (2.11,2.01) -- (2.12,2.01) -- (2.13,2.01) -- (2.14,2.01) -- (2.15,2.01) -- (2.16,2.02) -- (2.17,2.02) -- (2.18,2.02) -- (2.19,2.02) -- (2.20,2.02);
\draw[] (2.20,2.02) -- (2.30,2.04) -- (2.41,2.06) -- (2.52,2.09) -- (2.63,2.12) -- (2.74,2.15) -- (2.85,2.18) -- (2.96,2.21) -- (3.07,2.25) -- (3.17,2.29) -- (3.28,2.34) -- (3.38,2.39) -- (3.47,2.44) -- (3.56,2.50) -- (3.65,2.56) -- (3.72,2.62) -- (3.80,2.69) -- (3.86,2.76) -- (3.92,2.83) -- (3.96,2.92) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.01,3.04) -- (4.03,3.09) -- (4.04,3.13) -- (4.05,3.18) -- (4.05,3.23) -- (4.06,3.27) -- (4.06,3.32) -- (4.06,3.37) -- (4.06,3.42) -- (4.06,3.47) -- (4.06,3.52) -- (4.05,3.58) -- (4.05,3.63) -- (4.04,3.68) -- (4.04,3.73) -- (4.03,3.79) -- (4.02,3.84) -- (4.02,3.89) -- (4.01,3.95) -- (4.00,4.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (2.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (2.00,10.00) node{$M_{\mathcal{C}}$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$\rho_X^{\mathcal{V}}$};
\draw (2.00,6.00) node{$1_Y^{\mathcal{V}}$};
\draw (4.00,6.00) node{$\alpha_A^{\mathcal{V}}$};
\draw (0.00,4.00) node{$e_P$};
\draw (4.00,4.00) node{$e_P$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_ucohere_4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,12.5);
\draw[,,] (1.00,9.00) -- (1.00,11.00);
\draw[] (0.00,6.00) -- (-0.00,6.05) -- (-0.00,6.10) -- (-0.00,6.14) -- (-0.00,6.19) -- (-0.01,6.24) -- (-0.01,6.29) -- (-0.01,6.34) -- (-0.01,6.39) -- (-0.01,6.44) -- (-0.01,6.49) -- (-0.01,6.54) -- (-0.01,6.59) -- (-0.01,6.64) -- (-0.01,6.69) -- (-0.01,6.74) -- (-0.01,6.79) -- (-0.01,6.84) -- (-0.00,6.89) -- (-0.00,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.01,7.11) -- (0.01,7.23) -- (0.02,7.35) -- (0.03,7.46) -- (0.05,7.58) -- (0.07,7.70) -- (0.09,7.81) -- (0.11,7.93) -- (0.14,8.04) -- (0.17,8.15) -- (0.21,8.25) -- (0.25,8.35) -- (0.30,8.45) -- (0.35,8.54) -- (0.41,8.63) -- (0.48,8.71) -- (0.55,8.78) -- (0.63,8.84) -- (0.71,8.90) -- (0.81,8.95);
\draw[] (0.81,8.95) -- (0.82,8.95) -- (0.83,8.96) -- (0.83,8.96) -- (0.84,8.97) -- (0.85,8.97) -- (0.86,8.97) -- (0.87,8.98) -- (0.88,8.98) -- (0.89,8.98) -- (0.90,8.99) -- (0.91,8.99) -- (0.92,8.99) -- (0.93,8.99) -- (0.94,8.99) -- (0.95,9.00) -- (0.96,9.00) -- (0.97,9.00) -- (0.98,9.00) -- (0.99,9.00) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.01,9.00) -- (1.02,9.00) -- (1.03,9.00) -- (1.04,9.00) -- (1.05,9.00) -- (1.06,8.99) -- (1.07,8.99) -- (1.08,8.99) -- (1.09,8.99) -- (1.10,8.99) -- (1.11,8.98) -- (1.12,8.98) -- (1.13,8.98) -- (1.14,8.97) -- (1.15,8.97) -- (1.16,8.97) -- (1.17,8.96) -- (1.17,8.96) -- (1.18,8.95) -- (1.19,8.95);
\draw[] (1.19,8.95) -- (1.29,8.90) -- (1.37,8.84) -- (1.45,8.78) -- (1.52,8.71) -- (1.59,8.63) -- (1.65,8.54) -- (1.70,8.45) -- (1.75,8.35) -- (1.79,8.25) -- (1.83,8.15) -- (1.86,8.04) -- (1.89,7.93) -- (1.91,7.81) -- (1.93,7.70) -- (1.95,7.58) -- (1.97,7.46) -- (1.98,7.35) -- (1.99,7.23) -- (1.99,7.11) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.00,6.95) -- (2.00,6.89) -- (2.01,6.84) -- (2.01,6.79) -- (2.01,6.74) -- (2.01,6.69) -- (2.01,6.64) -- (2.01,6.59) -- (2.01,6.54) -- (2.01,6.49) -- (2.01,6.44) -- (2.01,6.39) -- (2.01,6.34) -- (2.01,6.29) -- (2.01,6.24) -- (2.00,6.19) -- (2.00,6.14) -- (2.00,6.10) -- (2.00,6.05) -- (2.00,6.00);
\draw[] (0.00,4.00) -- (-0.01,3.95) -- (-0.01,3.90) -- (-0.02,3.85) -- (-0.02,3.80) -- (-0.03,3.75) -- (-0.03,3.70) -- (-0.04,3.65) -- (-0.04,3.60) -- (-0.04,3.55) -- (-0.05,3.50) -- (-0.05,3.45) -- (-0.05,3.40) -- (-0.05,3.35) -- (-0.04,3.30) -- (-0.04,3.25) -- (-0.03,3.20) -- (-0.03,3.15) -- (-0.02,3.10) -- (-0.01,3.05) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.02,2.94) -- (0.04,2.87) -- (0.06,2.81) -- (0.08,2.75) -- (0.11,2.68) -- (0.14,2.62) -- (0.17,2.56) -- (0.21,2.50) -- (0.25,2.45) -- (0.29,2.39) -- (0.33,2.34) -- (0.37,2.29) -- (0.42,2.25) -- (0.47,2.20) -- (0.52,2.16) -- (0.57,2.13) -- (0.63,2.10) -- (0.68,2.07) -- (0.74,2.04) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.81,2.02) -- (0.82,2.02) -- (0.83,2.02) -- (0.84,2.02) -- (0.85,2.01) -- (0.86,2.01) -- (0.87,2.01) -- (0.88,2.01) -- (0.89,2.01) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.01) -- (1.12,2.01) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.02) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.04) -- (1.32,2.07) -- (1.37,2.10) -- (1.43,2.13) -- (1.48,2.16) -- (1.53,2.20) -- (1.58,2.25) -- (1.63,2.29) -- (1.67,2.34) -- (1.71,2.39) -- (1.75,2.45) -- (1.79,2.50) -- (1.83,2.56) -- (1.86,2.62) -- (1.89,2.68) -- (1.92,2.75) -- (1.94,2.81) -- (1.96,2.87) -- (1.98,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.01,3.05) -- (2.02,3.10) -- (2.03,3.15) -- (2.03,3.20) -- (2.04,3.25) -- (2.04,3.30) -- (2.05,3.35) -- (2.05,3.40) -- (2.05,3.45) -- (2.05,3.50) -- (2.04,3.55) -- (2.04,3.60) -- (2.04,3.65) -- (2.03,3.70) -- (2.03,3.75) -- (2.02,3.80) -- (2.02,3.85) -- (2.01,3.90) -- (2.01,3.95) -- (2.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,9.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (1.00,9.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$1_X^{\mathcal{V}}$};
\draw (2.00,6.00) node{$\lambda_Y^{\mathcal{V}}$};
\draw (0.00,4.00) node{$e_P$};
\draw (2.00,4.00) node{$e_P$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_ucohere_5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,12.5);
\draw[,,] (1.00,9.00) -- (1.00,11.00);
\draw[] (0.00,5.00) -- (0.00,5.05) -- (0.00,5.10) -- (0.00,5.15) -- (0.00,5.19) -- (0.00,5.24) -- (0.00,5.29) -- (0.00,5.34) -- (0.00,5.39) -- (0.00,5.44) -- (0.00,5.49) -- (0.00,5.54) -- (0.00,5.59) -- (0.00,5.64) -- (0.00,5.69) -- (0.00,5.74) -- (0.00,5.79) -- (0.00,5.84) -- (0.00,5.90) -- (0.00,5.95) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (-0.00,6.16) -- (-0.00,6.33) -- (-0.01,6.49) -- (-0.01,6.66) -- (-0.00,6.83) -- (0.00,7.00) -- (0.01,7.17) -- (0.02,7.33) -- (0.04,7.50) -- (0.07,7.66) -- (0.10,7.81) -- (0.14,7.97) -- (0.19,8.11) -- (0.24,8.25) -- (0.31,8.39) -- (0.39,8.51) -- (0.47,8.63) -- (0.57,8.74) -- (0.69,8.84) -- (0.81,8.93);
\draw[] (0.81,8.93) -- (0.82,8.93) -- (0.83,8.94) -- (0.84,8.94) -- (0.85,8.95) -- (0.86,8.95) -- (0.87,8.96) -- (0.88,8.96) -- (0.89,8.97) -- (0.90,8.97) -- (0.90,8.98) -- (0.91,8.98) -- (0.92,8.98) -- (0.93,8.99) -- (0.94,8.99) -- (0.95,8.99) -- (0.96,8.99) -- (0.97,9.00) -- (0.98,9.00) -- (0.99,9.00) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.01,9.00) -- (1.02,9.00) -- (1.03,9.00) -- (1.04,9.00) -- (1.05,9.00) -- (1.06,9.00) -- (1.07,8.99) -- (1.08,8.99) -- (1.09,8.99) -- (1.10,8.99) -- (1.11,8.98) -- (1.12,8.98) -- (1.13,8.98) -- (1.14,8.97) -- (1.15,8.97) -- (1.16,8.97) -- (1.17,8.96) -- (1.17,8.96) -- (1.18,8.95) -- (1.19,8.95);
\draw[] (1.19,8.95) -- (1.29,8.90) -- (1.37,8.84) -- (1.45,8.77) -- (1.53,8.70) -- (1.59,8.62) -- (1.65,8.53) -- (1.70,8.44) -- (1.75,8.34) -- (1.79,8.24) -- (1.83,8.14) -- (1.86,8.03) -- (1.89,7.92) -- (1.92,7.81) -- (1.94,7.69) -- (1.95,7.58) -- (1.97,7.46) -- (1.98,7.34) -- (1.99,7.23) -- (1.99,7.11) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.00,6.95) -- (2.00,6.89) -- (2.00,6.84) -- (2.01,6.79) -- (2.01,6.74) -- (2.01,6.69) -- (2.01,6.64) -- (2.01,6.59) -- (2.01,6.54) -- (2.01,6.49) -- (2.01,6.44) -- (2.01,6.39) -- (2.01,6.34) -- (2.01,6.29) -- (2.00,6.24) -- (2.00,6.19) -- (2.00,6.15) -- (2.00,6.10) -- (2.00,6.05) -- (2.00,6.00);
\draw[] (0.00,5.00) -- (-0.00,4.95) -- (-0.00,4.90) -- (-0.00,4.86) -- (-0.00,4.81) -- (-0.01,4.76) -- (-0.01,4.71) -- (-0.01,4.66) -- (-0.01,4.61) -- (-0.01,4.56) -- (-0.01,4.51) -- (-0.01,4.46) -- (-0.01,4.41) -- (-0.01,4.36) -- (-0.01,4.31) -- (-0.01,4.26) -- (-0.01,4.21) -- (-0.01,4.16) -- (-0.00,4.11) -- (-0.00,4.05) -- (0.00,4.00);
\draw[] (0.00,4.00) -- (0.01,3.89) -- (0.01,3.77) -- (0.02,3.65) -- (0.03,3.53) -- (0.05,3.42) -- (0.07,3.30) -- (0.09,3.18) -- (0.11,3.07) -- (0.14,2.95) -- (0.17,2.84) -- (0.21,2.74) -- (0.25,2.64) -- (0.30,2.54) -- (0.35,2.45) -- (0.41,2.36) -- (0.48,2.29) -- (0.55,2.21) -- (0.63,2.15) -- (0.71,2.10) -- (0.81,2.05);
\draw[] (0.81,2.05) -- (0.82,2.05) -- (0.82,2.04) -- (0.83,2.04) -- (0.84,2.04) -- (0.85,2.03) -- (0.86,2.03) -- (0.87,2.03) -- (0.88,2.02) -- (0.89,2.02) -- (0.90,2.02) -- (0.91,2.01) -- (0.92,2.01) -- (0.93,2.01) -- (0.94,2.01) -- (0.95,2.01) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.00) -- (1.10,2.00) -- (1.11,2.01) -- (1.12,2.01) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.02) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.05) -- (1.32,2.07) -- (1.37,2.10) -- (1.43,2.13) -- (1.48,2.17) -- (1.53,2.21) -- (1.58,2.25) -- (1.63,2.30) -- (1.67,2.35) -- (1.71,2.40) -- (1.75,2.45) -- (1.79,2.51) -- (1.83,2.57) -- (1.86,2.63) -- (1.89,2.69) -- (1.92,2.75) -- (1.94,2.81) -- (1.96,2.87) -- (1.98,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.01,3.05) -- (2.02,3.10) -- (2.03,3.15) -- (2.03,3.20) -- (2.04,3.25) -- (2.04,3.30) -- (2.05,3.35) -- (2.05,3.40) -- (2.05,3.45) -- (2.05,3.50) -- (2.04,3.55) -- (2.04,3.60) -- (2.04,3.65) -- (2.03,3.70) -- (2.03,3.75) -- (2.02,3.80) -- (2.02,3.85) -- (2.01,3.90) -- (2.01,3.95) -- (2.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,9.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (1.00,9.00) node{$\otimes^{\mathcal{V}}$};
\draw (2.00,6.00) node{$\lambda_Y^{\mathcal{V}}$};
\draw (0.00,5.00) node{$i_X$};
\draw (2.00,4.00) node{$e_P$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_ucohere_6.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.49]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,12.5);
\draw[,,] (1.00,9.00) -- (1.00,11.00);
\draw[] (0.00,5.00) -- (0.00,5.05) -- (0.00,5.10) -- (0.00,5.15) -- (0.00,5.20) -- (0.00,5.24) -- (0.00,5.29) -- (0.00,5.34) -- (0.00,5.39) -- (0.00,5.44) -- (0.00,5.49) -- (0.00,5.54) -- (0.00,5.59) -- (0.00,5.64) -- (0.00,5.69) -- (0.00,5.74) -- (0.00,5.79) -- (0.00,5.84) -- (0.00,5.90) -- (0.00,5.95) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (-0.00,6.16) -- (-0.00,6.32) -- (-0.01,6.49) -- (-0.01,6.66) -- (-0.01,6.82) -- (-0.00,6.99) -- (0.01,7.16) -- (0.02,7.32) -- (0.04,7.49) -- (0.06,7.65) -- (0.10,7.80) -- (0.13,7.95) -- (0.18,8.10) -- (0.24,8.24) -- (0.30,8.38) -- (0.38,8.50) -- (0.47,8.62) -- (0.57,8.73) -- (0.69,8.84) -- (0.81,8.93);
\draw[] (0.81,8.93) -- (0.82,8.93) -- (0.83,8.94) -- (0.84,8.94) -- (0.85,8.95) -- (0.86,8.95) -- (0.87,8.96) -- (0.88,8.96) -- (0.89,8.97) -- (0.90,8.97) -- (0.91,8.98) -- (0.91,8.98) -- (0.92,8.99) -- (0.93,8.99) -- (0.94,8.99) -- (0.95,8.99) -- (0.96,9.00) -- (0.97,9.00) -- (0.98,9.00) -- (0.99,9.00) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.01,9.00) -- (1.02,9.00) -- (1.03,9.00) -- (1.04,9.00) -- (1.05,8.99) -- (1.06,8.99) -- (1.07,8.99) -- (1.08,8.99) -- (1.09,8.98) -- (1.09,8.98) -- (1.10,8.97) -- (1.11,8.97) -- (1.12,8.96) -- (1.13,8.96) -- (1.14,8.95) -- (1.15,8.95) -- (1.16,8.94) -- (1.17,8.94) -- (1.18,8.93) -- (1.19,8.93);
\draw[] (1.19,8.93) -- (1.31,8.84) -- (1.43,8.73) -- (1.53,8.62) -- (1.62,8.50) -- (1.70,8.38) -- (1.76,8.24) -- (1.82,8.10) -- (1.87,7.95) -- (1.90,7.80) -- (1.94,7.65) -- (1.96,7.49) -- (1.98,7.32) -- (1.99,7.16) -- (2.00,6.99) -- (2.01,6.82) -- (2.01,6.66) -- (2.01,6.49) -- (2.00,6.32) -- (2.00,6.16) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.00,5.95) -- (2.00,5.90) -- (2.00,5.84) -- (2.00,5.79) -- (2.00,5.74) -- (2.00,5.69) -- (2.00,5.64) -- (2.00,5.59) -- (2.00,5.54) -- (2.00,5.49) -- (2.00,5.44) -- (2.00,5.39) -- (2.00,5.34) -- (2.00,5.29) -- (2.00,5.24) -- (2.00,5.20) -- (2.00,5.15) -- (2.00,5.10) -- (2.00,5.05) -- (2.00,5.00);
\draw[] (0.00,5.00) -- (-0.00,4.95) -- (-0.00,4.90) -- (-0.00,4.86) -- (-0.00,4.81) -- (-0.01,4.76) -- (-0.01,4.71) -- (-0.01,4.66) -- (-0.01,4.61) -- (-0.01,4.56) -- (-0.01,4.51) -- (-0.01,4.46) -- (-0.01,4.41) -- (-0.01,4.36) -- (-0.01,4.31) -- (-0.01,4.26) -- (-0.01,4.21) -- (-0.01,4.16) -- (-0.00,4.11) -- (-0.00,4.05) -- (0.00,4.00);
\draw[] (0.00,4.00) -- (0.01,3.89) -- (0.01,3.77) -- (0.02,3.65) -- (0.03,3.54) -- (0.05,3.42) -- (0.07,3.30) -- (0.09,3.19) -- (0.11,3.07) -- (0.14,2.96) -- (0.17,2.85) -- (0.21,2.75) -- (0.25,2.65) -- (0.30,2.55) -- (0.35,2.46) -- (0.41,2.37) -- (0.48,2.29) -- (0.55,2.22) -- (0.63,2.16) -- (0.71,2.10) -- (0.81,2.05);
\draw[] (0.81,2.05) -- (0.82,2.05) -- (0.83,2.04) -- (0.83,2.04) -- (0.84,2.03) -- (0.85,2.03) -- (0.86,2.03) -- (0.87,2.02) -- (0.88,2.02) -- (0.89,2.02) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.01) -- (0.93,2.01) -- (0.94,2.01) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.01) -- (1.07,2.01) -- (1.08,2.01) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.02) -- (1.12,2.02) -- (1.13,2.02) -- (1.14,2.03) -- (1.15,2.03) -- (1.16,2.03) -- (1.17,2.04) -- (1.17,2.04) -- (1.18,2.05) -- (1.19,2.05);
\draw[] (1.19,2.05) -- (1.29,2.10) -- (1.37,2.16) -- (1.45,2.22) -- (1.52,2.29) -- (1.59,2.37) -- (1.65,2.46) -- (1.70,2.55) -- (1.75,2.65) -- (1.79,2.75) -- (1.83,2.85) -- (1.86,2.96) -- (1.89,3.07) -- (1.91,3.19) -- (1.93,3.30) -- (1.95,3.42) -- (1.97,3.54) -- (1.98,3.65) -- (1.99,3.77) -- (1.99,3.89) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.00,4.05) -- (2.00,4.11) -- (2.01,4.16) -- (2.01,4.21) -- (2.01,4.26) -- (2.01,4.31) -- (2.01,4.36) -- (2.01,4.41) -- (2.01,4.46) -- (2.01,4.51) -- (2.01,4.56) -- (2.01,4.61) -- (2.01,4.66) -- (2.01,4.71) -- (2.01,4.76) -- (2.00,4.81) -- (2.00,4.86) -- (2.00,4.90) -- (2.00,4.95) -- (2.00,5.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,9.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (1.00,9.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,5.00) node{$i_X$};
\draw (2.00,5.00) node{$\ell_Y$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_unitor_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.53]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,11.5);
\draw[,,] (2.00,9.00) -- (2.00,10.00);
\draw[] (0.00,5.00) -- (-0.00,5.05) -- (-0.00,5.10) -- (-0.01,5.15) -- (-0.01,5.20) -- (-0.01,5.25) -- (-0.01,5.30) -- (-0.01,5.35) -- (-0.02,5.40) -- (-0.02,5.45) -- (-0.02,5.50) -- (-0.02,5.55) -- (-0.02,5.60) -- (-0.02,5.65) -- (-0.02,5.70) -- (-0.02,5.75) -- (-0.01,5.80) -- (-0.01,5.85) -- (-0.01,5.90) -- (-0.00,5.95) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (0.02,6.18) -- (0.05,6.35) -- (0.08,6.53) -- (0.13,6.70) -- (0.18,6.88) -- (0.24,7.05) -- (0.31,7.22) -- (0.38,7.39) -- (0.46,7.55) -- (0.55,7.71) -- (0.65,7.86) -- (0.75,8.01) -- (0.86,8.15) -- (0.97,8.29) -- (1.10,8.42) -- (1.23,8.54) -- (1.36,8.65) -- (1.51,8.76) -- (1.66,8.85) -- (1.81,8.93);
\draw[] (1.81,8.93) -- (1.82,8.94) -- (1.83,8.94) -- (1.84,8.95) -- (1.85,8.95) -- (1.86,8.96) -- (1.87,8.96) -- (1.88,8.96) -- (1.89,8.97) -- (1.89,8.97) -- (1.90,8.98) -- (1.91,8.98) -- (1.92,8.98) -- (1.93,8.99) -- (1.94,8.99) -- (1.95,8.99) -- (1.96,8.99) -- (1.97,9.00) -- (1.98,9.00) -- (1.99,9.00) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.01,9.00) -- (2.02,9.00) -- (2.03,9.00) -- (2.04,9.00) -- (2.05,9.00) -- (2.06,9.00) -- (2.07,9.00) -- (2.08,9.00) -- (2.09,9.00) -- (2.10,9.00) -- (2.11,9.00) -- (2.12,8.99) -- (2.13,8.99) -- (2.14,8.99) -- (2.15,8.99) -- (2.16,8.99) -- (2.17,8.98) -- (2.18,8.98) -- (2.19,8.98) -- (2.20,8.97);
\draw[] (2.20,8.97) -- (2.26,8.95) -- (2.32,8.93) -- (2.37,8.90) -- (2.43,8.86) -- (2.48,8.83) -- (2.53,8.79) -- (2.58,8.74) -- (2.63,8.70) -- (2.67,8.65) -- (2.72,8.60) -- (2.76,8.54) -- (2.79,8.49) -- (2.83,8.43) -- (2.86,8.37) -- (2.89,8.31) -- (2.92,8.25) -- (2.94,8.19) -- (2.96,8.13) -- (2.98,8.06) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.01,7.95) -- (3.02,7.90) -- (3.03,7.85) -- (3.03,7.80) -- (3.04,7.75) -- (3.04,7.70) -- (3.04,7.65) -- (3.05,7.60) -- (3.05,7.55) -- (3.04,7.50) -- (3.04,7.45) -- (3.04,7.40) -- (3.04,7.35) -- (3.03,7.30) -- (3.03,7.25) -- (3.02,7.20) -- (3.02,7.15) -- (3.01,7.10) -- (3.01,7.05) -- (3.00,7.00);
\draw[] (2.00,5.00) -- (1.99,5.05) -- (1.99,5.10) -- (1.98,5.15) -- (1.98,5.20) -- (1.97,5.25) -- (1.97,5.30) -- (1.96,5.35) -- (1.96,5.40) -- (1.96,5.45) -- (1.95,5.50) -- (1.95,5.55) -- (1.95,5.60) -- (1.95,5.65) -- (1.96,5.70) -- (1.96,5.75) -- (1.97,5.80) -- (1.97,5.85) -- (1.98,5.90) -- (1.99,5.95) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.02,6.06) -- (2.04,6.13) -- (2.06,6.19) -- (2.08,6.25) -- (2.11,6.32) -- (2.14,6.38) -- (2.17,6.44) -- (2.21,6.50) -- (2.25,6.55) -- (2.29,6.61) -- (2.33,6.66) -- (2.37,6.71) -- (2.42,6.75) -- (2.47,6.80) -- (2.52,6.84) -- (2.57,6.87) -- (2.63,6.90) -- (2.68,6.93) -- (2.74,6.96) -- (2.80,6.97);
\draw[] (2.80,6.97) -- (2.81,6.98) -- (2.82,6.98) -- (2.83,6.98) -- (2.84,6.98) -- (2.85,6.99) -- (2.86,6.99) -- (2.87,6.99) -- (2.88,6.99) -- (2.89,6.99) -- (2.90,6.99) -- (2.91,6.99) -- (2.92,7.00) -- (2.93,7.00) -- (2.94,7.00) -- (2.95,7.00) -- (2.96,7.00) -- (2.97,7.00) -- (2.98,7.00) -- (2.99,7.00) -- (3.00,7.00);
\draw[] (3.00,7.00) -- (3.01,7.00) -- (3.02,7.00) -- (3.03,7.00) -- (3.04,7.00) -- (3.05,7.00) -- (3.06,7.00) -- (3.07,7.00) -- (3.08,7.00) -- (3.09,6.99) -- (3.10,6.99) -- (3.11,6.99) -- (3.12,6.99) -- (3.13,6.99) -- (3.14,6.99) -- (3.15,6.99) -- (3.16,6.98) -- (3.17,6.98) -- (3.18,6.98) -- (3.19,6.98) -- (3.20,6.97);
\draw[] (3.20,6.97) -- (3.26,6.96) -- (3.32,6.93) -- (3.37,6.90) -- (3.43,6.87) -- (3.48,6.84) -- (3.53,6.80) -- (3.58,6.75) -- (3.63,6.71) -- (3.67,6.66) -- (3.71,6.61) -- (3.75,6.55) -- (3.79,6.50) -- (3.83,6.44) -- (3.86,6.38) -- (3.89,6.32) -- (3.92,6.25) -- (3.94,6.19) -- (3.96,6.13) -- (3.98,6.06) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.01,5.95) -- (4.02,5.90) -- (4.03,5.85) -- (4.03,5.80) -- (4.04,5.75) -- (4.04,5.70) -- (4.05,5.65) -- (4.05,5.60) -- (4.05,5.55) -- (4.05,5.50) -- (4.04,5.45) -- (4.04,5.40) -- (4.04,5.35) -- (4.03,5.30) -- (4.03,5.25) -- (4.02,5.20) -- (4.02,5.15) -- (4.01,5.10) -- (4.01,5.05) -- (4.00,5.00);
\draw[] (0.00,5.00) -- (-0.00,4.95) -- (-0.01,4.90) -- (-0.01,4.85) -- (-0.02,4.80) -- (-0.02,4.75) -- (-0.02,4.70) -- (-0.03,4.65) -- (-0.03,4.60) -- (-0.03,4.55) -- (-0.03,4.50) -- (-0.03,4.45) -- (-0.03,4.40) -- (-0.03,4.35) -- (-0.03,4.30) -- (-0.03,4.25) -- (-0.03,4.20) -- (-0.02,4.15) -- (-0.02,4.10) -- (-0.01,4.05) -- (0.00,4.00);
\draw[] (0.00,4.00) -- (0.03,3.87) -- (0.07,3.74) -- (0.11,3.62) -- (0.17,3.50) -- (0.23,3.37) -- (0.30,3.26) -- (0.37,3.14) -- (0.46,3.03) -- (0.54,2.92) -- (0.64,2.82) -- (0.74,2.72) -- (0.84,2.62) -- (0.95,2.53) -- (1.07,2.44) -- (1.18,2.36) -- (1.30,2.29) -- (1.42,2.22) -- (1.55,2.15) -- (1.68,2.10) -- (1.81,2.04);
\draw[] (1.81,2.04) -- (1.81,2.04) -- (1.82,2.04) -- (1.83,2.03) -- (1.84,2.03) -- (1.85,2.03) -- (1.86,2.02) -- (1.87,2.02) -- (1.88,2.02) -- (1.89,2.02) -- (1.90,2.01) -- (1.91,2.01) -- (1.92,2.01) -- (1.93,2.01) -- (1.94,2.01) -- (1.95,2.00) -- (1.96,2.00) -- (1.97,2.00) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.00) -- (2.04,2.00) -- (2.05,2.00) -- (2.06,2.01) -- (2.07,2.01) -- (2.08,2.01) -- (2.09,2.01) -- (2.10,2.01) -- (2.11,2.02) -- (2.12,2.02) -- (2.13,2.02) -- (2.14,2.02) -- (2.15,2.03) -- (2.16,2.03) -- (2.17,2.03) -- (2.18,2.04) -- (2.19,2.04) -- (2.19,2.04);
\draw[] (2.19,2.04) -- (2.32,2.10) -- (2.45,2.15) -- (2.58,2.22) -- (2.70,2.29) -- (2.82,2.36) -- (2.93,2.44) -- (3.05,2.53) -- (3.16,2.62) -- (3.26,2.72) -- (3.36,2.82) -- (3.46,2.92) -- (3.54,3.03) -- (3.63,3.14) -- (3.70,3.26) -- (3.77,3.37) -- (3.83,3.50) -- (3.89,3.62) -- (3.93,3.74) -- (3.97,3.87) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.01,4.05) -- (4.02,4.10) -- (4.02,4.15) -- (4.03,4.20) -- (4.03,4.25) -- (4.03,4.30) -- (4.03,4.35) -- (4.03,4.40) -- (4.03,4.45) -- (4.03,4.50) -- (4.03,4.55) -- (4.03,4.60) -- (4.03,4.65) -- (4.02,4.70) -- (4.02,4.75) -- (4.02,4.80) -- (4.01,4.85) -- (4.01,4.90) -- (4.00,4.95) -- (4.00,5.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (2.00,9.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,10.50) node{$\mathcal{C}^{\mathcal{V}}( \mathbb{J} \boxtimes X, Y )$};
\draw (2.00,9.00) node{$M_{\mathcal{C}}$};
\draw (3.00,7.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,5.00) node{$\ell_Y$};
\draw (2.00,5.00) node{$1_{\mathbb{J}}^{\mathcal{V}}$};
\draw (4.00,5.00) node{$f$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_unitor_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.53]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,11.5);
\draw[,,] (2.00,9.00) -- (2.00,10.00);
\draw[] (0.00,6.00) -- (-0.00,6.05) -- (-0.01,6.10) -- (-0.01,6.15) -- (-0.02,6.20) -- (-0.02,6.25) -- (-0.02,6.30) -- (-0.03,6.35) -- (-0.03,6.40) -- (-0.03,6.45) -- (-0.03,6.50) -- (-0.03,6.55) -- (-0.03,6.60) -- (-0.03,6.65) -- (-0.03,6.70) -- (-0.03,6.75) -- (-0.03,6.80) -- (-0.02,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.03,7.13) -- (0.07,7.26) -- (0.11,7.38) -- (0.17,7.51) -- (0.23,7.63) -- (0.30,7.75) -- (0.37,7.87) -- (0.46,7.98) -- (0.55,8.09) -- (0.64,8.19) -- (0.74,8.29) -- (0.85,8.39) -- (0.96,8.48) -- (1.07,8.57) -- (1.18,8.65) -- (1.30,8.72) -- (1.43,8.79) -- (1.55,8.85) -- (1.68,8.91) -- (1.81,8.96);
\draw[] (1.81,8.96) -- (1.81,8.96) -- (1.82,8.96) -- (1.83,8.96) -- (1.84,8.97) -- (1.85,8.97) -- (1.86,8.97) -- (1.87,8.98) -- (1.88,8.98) -- (1.89,8.98) -- (1.90,8.98) -- (1.91,8.99) -- (1.92,8.99) -- (1.93,8.99) -- (1.94,8.99) -- (1.95,8.99) -- (1.96,9.00) -- (1.97,9.00) -- (1.98,9.00) -- (1.99,9.00) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.01,9.00) -- (2.02,9.00) -- (2.03,9.00) -- (2.04,9.00) -- (2.05,9.00) -- (2.06,9.00) -- (2.07,9.00) -- (2.08,9.00) -- (2.09,9.00) -- (2.10,9.00) -- (2.11,8.99) -- (2.12,8.99) -- (2.13,8.99) -- (2.14,8.99) -- (2.15,8.99) -- (2.16,8.98) -- (2.17,8.98) -- (2.18,8.98) -- (2.19,8.98) -- (2.20,8.97);
\draw[] (2.20,8.97) -- (2.26,8.95) -- (2.32,8.93) -- (2.37,8.90) -- (2.43,8.87) -- (2.48,8.83) -- (2.53,8.79) -- (2.58,8.75) -- (2.63,8.70) -- (2.67,8.65) -- (2.71,8.60) -- (2.75,8.55) -- (2.79,8.49) -- (2.83,8.43) -- (2.86,8.37) -- (2.89,8.31) -- (2.92,8.25) -- (2.94,8.19) -- (2.96,8.13) -- (2.98,8.06) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.01,7.95) -- (3.02,7.90) -- (3.03,7.85) -- (3.03,7.80) -- (3.04,7.75) -- (3.04,7.70) -- (3.05,7.65) -- (3.05,7.60) -- (3.05,7.55) -- (3.05,7.50) -- (3.04,7.45) -- (3.04,7.40) -- (3.04,7.35) -- (3.03,7.30) -- (3.03,7.25) -- (3.02,7.20) -- (3.02,7.15) -- (3.01,7.10) -- (3.01,7.05) -- (3.00,7.00);
\draw[] (2.00,5.00) -- (1.99,5.05) -- (1.99,5.10) -- (1.98,5.15) -- (1.98,5.20) -- (1.97,5.25) -- (1.97,5.30) -- (1.96,5.35) -- (1.96,5.40) -- (1.96,5.45) -- (1.95,5.50) -- (1.95,5.55) -- (1.95,5.60) -- (1.95,5.65) -- (1.96,5.70) -- (1.96,5.75) -- (1.97,5.80) -- (1.97,5.85) -- (1.98,5.90) -- (1.99,5.95) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.02,6.06) -- (2.04,6.13) -- (2.06,6.19) -- (2.08,6.25) -- (2.11,6.32) -- (2.14,6.38) -- (2.17,6.44) -- (2.21,6.50) -- (2.25,6.55) -- (2.29,6.61) -- (2.33,6.66) -- (2.37,6.71) -- (2.42,6.75) -- (2.47,6.80) -- (2.52,6.84) -- (2.57,6.87) -- (2.63,6.90) -- (2.68,6.93) -- (2.74,6.96) -- (2.80,6.97);
\draw[] (2.80,6.97) -- (2.81,6.98) -- (2.82,6.98) -- (2.83,6.98) -- (2.84,6.98) -- (2.85,6.99) -- (2.86,6.99) -- (2.87,6.99) -- (2.88,6.99) -- (2.89,6.99) -- (2.90,6.99) -- (2.91,6.99) -- (2.92,7.00) -- (2.93,7.00) -- (2.94,7.00) -- (2.95,7.00) -- (2.96,7.00) -- (2.97,7.00) -- (2.98,7.00) -- (2.99,7.00) -- (3.00,7.00);
\draw[] (3.00,7.00) -- (3.01,7.00) -- (3.02,7.00) -- (3.03,7.00) -- (3.04,7.00) -- (3.05,7.00) -- (3.06,7.00) -- (3.07,7.00) -- (3.08,7.00) -- (3.09,6.99) -- (3.10,6.99) -- (3.11,6.99) -- (3.12,6.99) -- (3.13,6.99) -- (3.14,6.99) -- (3.15,6.99) -- (3.16,6.98) -- (3.17,6.98) -- (3.18,6.98) -- (3.19,6.98) -- (3.20,6.97);
\draw[] (3.20,6.97) -- (3.26,6.96) -- (3.32,6.93) -- (3.37,6.90) -- (3.43,6.87) -- (3.48,6.84) -- (3.53,6.80) -- (3.58,6.75) -- (3.63,6.71) -- (3.67,6.66) -- (3.71,6.61) -- (3.75,6.55) -- (3.79,6.50) -- (3.83,6.44) -- (3.86,6.38) -- (3.89,6.32) -- (3.92,6.25) -- (3.94,6.19) -- (3.96,6.13) -- (3.98,6.06) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.01,5.95) -- (4.02,5.90) -- (4.03,5.85) -- (4.03,5.80) -- (4.04,5.75) -- (4.04,5.70) -- (4.05,5.65) -- (4.05,5.60) -- (4.05,5.55) -- (4.05,5.50) -- (4.04,5.45) -- (4.04,5.40) -- (4.04,5.35) -- (4.03,5.30) -- (4.03,5.25) -- (4.02,5.20) -- (4.02,5.15) -- (4.01,5.10) -- (4.01,5.05) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.00,4.95) -- (4.01,4.90) -- (4.01,4.85) -- (4.02,4.80) -- (4.02,4.75) -- (4.02,4.70) -- (4.03,4.65) -- (4.03,4.60) -- (4.03,4.55) -- (4.03,4.50) -- (4.03,4.45) -- (4.03,4.40) -- (4.03,4.35) -- (4.03,4.30) -- (4.03,4.25) -- (4.03,4.20) -- (4.02,4.15) -- (4.02,4.10) -- (4.01,4.05) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (3.97,3.87) -- (3.93,3.74) -- (3.89,3.62) -- (3.83,3.49) -- (3.77,3.37) -- (3.70,3.25) -- (3.63,3.13) -- (3.54,3.02) -- (3.45,2.91) -- (3.36,2.81) -- (3.26,2.71) -- (3.16,2.61) -- (3.05,2.52) -- (2.93,2.43) -- (2.82,2.35) -- (2.70,2.28) -- (2.57,2.21) -- (2.45,2.15) -- (2.32,2.09) -- (2.19,2.04);
\draw[] (2.19,2.04) -- (2.19,2.04) -- (2.18,2.04) -- (2.17,2.04) -- (2.16,2.03) -- (2.15,2.03) -- (2.14,2.03) -- (2.13,2.02) -- (2.12,2.02) -- (2.11,2.02) -- (2.10,2.02) -- (2.09,2.01) -- (2.08,2.01) -- (2.07,2.01) -- (2.06,2.01) -- (2.05,2.01) -- (2.04,2.00) -- (2.03,2.00) -- (2.02,2.00) -- (2.01,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.99,2.00) -- (1.98,2.00) -- (1.97,2.00) -- (1.96,2.00) -- (1.95,2.00) -- (1.94,2.00) -- (1.93,2.00) -- (1.92,2.00) -- (1.91,2.00) -- (1.90,2.01) -- (1.89,2.01) -- (1.88,2.01) -- (1.87,2.01) -- (1.86,2.01) -- (1.85,2.01) -- (1.84,2.01) -- (1.83,2.02) -- (1.82,2.02) -- (1.81,2.02) -- (1.80,2.02);
\draw[] (1.80,2.02) -- (1.70,2.04) -- (1.59,2.07) -- (1.48,2.09) -- (1.37,2.12) -- (1.26,2.15) -- (1.15,2.19) -- (1.04,2.22) -- (0.93,2.26) -- (0.83,2.30) -- (0.72,2.35) -- (0.62,2.40) -- (0.53,2.45) -- (0.44,2.50) -- (0.35,2.56) -- (0.28,2.62) -- (0.20,2.69) -- (0.14,2.76) -- (0.08,2.84) -- (0.04,2.92) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (-0.01,3.04) -- (-0.03,3.09) -- (-0.04,3.13) -- (-0.05,3.18) -- (-0.05,3.22) -- (-0.06,3.27) -- (-0.06,3.32) -- (-0.06,3.37) -- (-0.06,3.42) -- (-0.06,3.47) -- (-0.06,3.52) -- (-0.05,3.57) -- (-0.05,3.63) -- (-0.04,3.68) -- (-0.04,3.73) -- (-0.03,3.79) -- (-0.02,3.84) -- (-0.02,3.89) -- (-0.01,3.95) -- (0.00,4.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (2.00,9.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,10.50) node{$\mathcal{C}^{\mathcal{V}}( \mathbb{J} \boxtimes X, X )$};
\draw (2.00,9.00) node{$M_{\mathcal{C}}$};
\draw (3.00,7.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$\lambda_Y$};
\draw (2.00,5.00) node{$1_{\mathbb{J}}^{\mathcal{V}}$};
\draw (4.00,5.00) node{$f$};
\draw (0.00,4.00) node{$e_P$};
\draw (2.00,2.00) node{$\Delta_P$};
\draw (2.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_unitor_3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.53]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,11.5);
\draw[,,] (2.00,9.00) -- (2.00,10.00);
\draw[] (0.00,6.00) -- (-0.00,6.05) -- (-0.01,6.10) -- (-0.01,6.15) -- (-0.02,6.20) -- (-0.02,6.25) -- (-0.02,6.30) -- (-0.03,6.35) -- (-0.03,6.40) -- (-0.03,6.45) -- (-0.03,6.50) -- (-0.03,6.55) -- (-0.03,6.60) -- (-0.03,6.65) -- (-0.03,6.70) -- (-0.03,6.75) -- (-0.03,6.80) -- (-0.02,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.03,7.13) -- (0.07,7.26) -- (0.11,7.38) -- (0.17,7.51) -- (0.23,7.63) -- (0.30,7.75) -- (0.37,7.87) -- (0.46,7.98) -- (0.55,8.09) -- (0.64,8.19) -- (0.74,8.29) -- (0.85,8.39) -- (0.96,8.48) -- (1.07,8.57) -- (1.18,8.65) -- (1.30,8.72) -- (1.43,8.79) -- (1.55,8.85) -- (1.68,8.91) -- (1.81,8.96);
\draw[] (1.81,8.96) -- (1.81,8.96) -- (1.82,8.96) -- (1.83,8.96) -- (1.84,8.97) -- (1.85,8.97) -- (1.86,8.97) -- (1.87,8.98) -- (1.88,8.98) -- (1.89,8.98) -- (1.90,8.98) -- (1.91,8.99) -- (1.92,8.99) -- (1.93,8.99) -- (1.94,8.99) -- (1.95,8.99) -- (1.96,9.00) -- (1.97,9.00) -- (1.98,9.00) -- (1.99,9.00) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.01,9.00) -- (2.02,9.00) -- (2.03,9.00) -- (2.04,9.00) -- (2.05,9.00) -- (2.06,9.00) -- (2.07,9.00) -- (2.08,9.00) -- (2.09,9.00) -- (2.10,9.00) -- (2.11,8.99) -- (2.12,8.99) -- (2.13,8.99) -- (2.14,8.99) -- (2.15,8.99) -- (2.16,8.98) -- (2.17,8.98) -- (2.18,8.98) -- (2.19,8.98) -- (2.20,8.97);
\draw[] (2.20,8.97) -- (2.26,8.95) -- (2.32,8.93) -- (2.37,8.90) -- (2.43,8.87) -- (2.48,8.83) -- (2.53,8.79) -- (2.58,8.75) -- (2.63,8.70) -- (2.67,8.65) -- (2.71,8.60) -- (2.75,8.55) -- (2.79,8.49) -- (2.83,8.43) -- (2.86,8.37) -- (2.89,8.31) -- (2.92,8.25) -- (2.94,8.19) -- (2.96,8.13) -- (2.98,8.06) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.01,7.95) -- (3.02,7.90) -- (3.03,7.85) -- (3.03,7.80) -- (3.04,7.75) -- (3.04,7.70) -- (3.05,7.65) -- (3.05,7.60) -- (3.05,7.55) -- (3.05,7.50) -- (3.04,7.45) -- (3.04,7.40) -- (3.04,7.35) -- (3.03,7.30) -- (3.03,7.25) -- (3.02,7.20) -- (3.02,7.15) -- (3.01,7.10) -- (3.01,7.05) -- (3.00,7.00);
\draw[] (2.00,5.00) -- (1.99,5.05) -- (1.99,5.10) -- (1.98,5.15) -- (1.98,5.20) -- (1.97,5.25) -- (1.97,5.30) -- (1.96,5.35) -- (1.96,5.40) -- (1.96,5.45) -- (1.95,5.50) -- (1.95,5.55) -- (1.95,5.60) -- (1.95,5.65) -- (1.96,5.70) -- (1.96,5.75) -- (1.97,5.80) -- (1.97,5.85) -- (1.98,5.90) -- (1.99,5.95) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.02,6.06) -- (2.04,6.13) -- (2.06,6.19) -- (2.08,6.25) -- (2.11,6.32) -- (2.14,6.38) -- (2.17,6.44) -- (2.21,6.50) -- (2.25,6.55) -- (2.29,6.61) -- (2.33,6.66) -- (2.37,6.71) -- (2.42,6.75) -- (2.47,6.80) -- (2.52,6.84) -- (2.57,6.87) -- (2.63,6.90) -- (2.68,6.93) -- (2.74,6.96) -- (2.80,6.97);
\draw[] (2.80,6.97) -- (2.81,6.98) -- (2.82,6.98) -- (2.83,6.98) -- (2.84,6.98) -- (2.85,6.99) -- (2.86,6.99) -- (2.87,6.99) -- (2.88,6.99) -- (2.89,6.99) -- (2.90,6.99) -- (2.91,6.99) -- (2.92,7.00) -- (2.93,7.00) -- (2.94,7.00) -- (2.95,7.00) -- (2.96,7.00) -- (2.97,7.00) -- (2.98,7.00) -- (2.99,7.00) -- (3.00,7.00);
\draw[] (3.00,7.00) -- (3.01,7.00) -- (3.02,7.00) -- (3.03,7.00) -- (3.04,7.00) -- (3.05,7.00) -- (3.06,7.00) -- (3.07,7.00) -- (3.08,7.00) -- (3.09,6.99) -- (3.10,6.99) -- (3.11,6.99) -- (3.12,6.99) -- (3.13,6.99) -- (3.14,6.99) -- (3.15,6.99) -- (3.16,6.98) -- (3.17,6.98) -- (3.18,6.98) -- (3.19,6.98) -- (3.20,6.97);
\draw[] (3.20,6.97) -- (3.26,6.96) -- (3.32,6.93) -- (3.37,6.90) -- (3.43,6.87) -- (3.48,6.84) -- (3.53,6.80) -- (3.58,6.75) -- (3.63,6.71) -- (3.67,6.66) -- (3.71,6.61) -- (3.75,6.55) -- (3.79,6.50) -- (3.83,6.44) -- (3.86,6.38) -- (3.89,6.32) -- (3.92,6.25) -- (3.94,6.19) -- (3.96,6.13) -- (3.98,6.06) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.01,5.95) -- (4.02,5.90) -- (4.03,5.85) -- (4.03,5.80) -- (4.04,5.75) -- (4.04,5.70) -- (4.05,5.65) -- (4.05,5.60) -- (4.05,5.55) -- (4.05,5.50) -- (4.04,5.45) -- (4.04,5.40) -- (4.04,5.35) -- (4.03,5.30) -- (4.03,5.25) -- (4.02,5.20) -- (4.02,5.15) -- (4.01,5.10) -- (4.01,5.05) -- (4.00,5.00);
\draw[,,] (4.00,5.00) -- (4.00,1.00);
\filldraw[fill=white] (2.00,9.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,7.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,5.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,10.50) node{$\mathcal{C}^{\mathcal{V}}( \mathbb{J} \boxtimes X, X )$};
\draw (2.00,9.00) node{$M_{\mathcal{C}}$};
\draw (3.00,7.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$\lambda_Y$};
\draw (2.00,5.00) node{$1_{\mathbb{J}}^{\mathcal{V}}$};
\draw (4.00,5.00) node{$f$};
\draw (4.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_unitor_4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.51]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,11.5);
\draw[,,] (1.00,9.00) -- (1.00,10.00);
\draw[] (0.00,5.00) -- (0.00,5.05) -- (0.00,5.10) -- (0.00,5.15) -- (0.00,5.19) -- (0.00,5.24) -- (0.00,5.29) -- (0.00,5.34) -- (0.00,5.39) -- (0.00,5.44) -- (0.00,5.49) -- (0.00,5.54) -- (0.00,5.59) -- (0.00,5.64) -- (0.00,5.69) -- (0.00,5.74) -- (0.00,5.79) -- (0.00,5.84) -- (0.00,5.90) -- (0.00,5.95) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (-0.00,6.16) -- (-0.00,6.33) -- (-0.01,6.49) -- (-0.01,6.66) -- (-0.00,6.83) -- (0.00,7.00) -- (0.01,7.17) -- (0.02,7.33) -- (0.04,7.50) -- (0.07,7.66) -- (0.10,7.81) -- (0.14,7.97) -- (0.19,8.11) -- (0.24,8.25) -- (0.31,8.39) -- (0.39,8.51) -- (0.47,8.63) -- (0.57,8.74) -- (0.69,8.84) -- (0.81,8.93);
\draw[] (0.81,8.93) -- (0.82,8.93) -- (0.83,8.94) -- (0.84,8.94) -- (0.85,8.95) -- (0.86,8.95) -- (0.87,8.96) -- (0.88,8.96) -- (0.89,8.97) -- (0.90,8.97) -- (0.90,8.98) -- (0.91,8.98) -- (0.92,8.98) -- (0.93,8.99) -- (0.94,8.99) -- (0.95,8.99) -- (0.96,8.99) -- (0.97,9.00) -- (0.98,9.00) -- (0.99,9.00) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.01,9.00) -- (1.02,9.00) -- (1.03,9.00) -- (1.04,9.00) -- (1.05,9.00) -- (1.06,9.00) -- (1.07,8.99) -- (1.08,8.99) -- (1.09,8.99) -- (1.10,8.99) -- (1.11,8.98) -- (1.12,8.98) -- (1.13,8.98) -- (1.14,8.97) -- (1.15,8.97) -- (1.16,8.97) -- (1.17,8.96) -- (1.17,8.96) -- (1.18,8.95) -- (1.19,8.95);
\draw[] (1.19,8.95) -- (1.29,8.90) -- (1.37,8.84) -- (1.45,8.77) -- (1.53,8.70) -- (1.59,8.62) -- (1.65,8.53) -- (1.70,8.44) -- (1.75,8.34) -- (1.79,8.24) -- (1.83,8.14) -- (1.86,8.03) -- (1.89,7.92) -- (1.92,7.81) -- (1.94,7.69) -- (1.95,7.58) -- (1.97,7.46) -- (1.98,7.34) -- (1.99,7.23) -- (1.99,7.11) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.00,6.95) -- (2.00,6.89) -- (2.00,6.84) -- (2.01,6.79) -- (2.01,6.74) -- (2.01,6.69) -- (2.01,6.64) -- (2.01,6.59) -- (2.01,6.54) -- (2.01,6.49) -- (2.01,6.44) -- (2.01,6.39) -- (2.01,6.34) -- (2.01,6.29) -- (2.00,6.24) -- (2.00,6.19) -- (2.00,6.15) -- (2.00,6.10) -- (2.00,6.05) -- (2.00,6.00);
\draw[,,] (0.00,5.00) -- (0.00,1.00);
\filldraw[fill=white] (1.00,9.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,10.50) node{$\mathcal{C}^{\mathcal{V}}( \mathbb{J} \boxtimes X, X )$};
\draw (1.00,9.00) node{$M_{\mathcal{C}}$};
\draw (2.00,6.00) node{$\lambda_Y$};
\draw (0.00,5.00) node{$f$};
\draw (0.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_unitor_5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.51]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,11.5);
\draw[,,] (1.00,9.00) -- (1.00,10.00);
\draw[] (0.00,5.00) -- (0.00,5.05) -- (0.00,5.10) -- (0.00,5.15) -- (0.00,5.19) -- (0.00,5.24) -- (0.00,5.29) -- (0.00,5.34) -- (0.00,5.39) -- (0.00,5.44) -- (0.00,5.49) -- (0.00,5.54) -- (0.00,5.59) -- (0.00,5.64) -- (0.00,5.69) -- (0.00,5.74) -- (0.00,5.79) -- (0.00,5.84) -- (0.00,5.90) -- (0.00,5.95) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (-0.00,6.16) -- (-0.00,6.33) -- (-0.01,6.49) -- (-0.01,6.66) -- (-0.00,6.83) -- (0.00,7.00) -- (0.01,7.17) -- (0.02,7.33) -- (0.04,7.50) -- (0.07,7.66) -- (0.10,7.81) -- (0.14,7.97) -- (0.19,8.11) -- (0.24,8.25) -- (0.31,8.39) -- (0.39,8.51) -- (0.47,8.63) -- (0.57,8.74) -- (0.69,8.84) -- (0.81,8.93);
\draw[] (0.81,8.93) -- (0.82,8.93) -- (0.83,8.94) -- (0.84,8.94) -- (0.85,8.95) -- (0.86,8.95) -- (0.87,8.96) -- (0.88,8.96) -- (0.89,8.97) -- (0.90,8.97) -- (0.90,8.98) -- (0.91,8.98) -- (0.92,8.98) -- (0.93,8.99) -- (0.94,8.99) -- (0.95,8.99) -- (0.96,8.99) -- (0.97,9.00) -- (0.98,9.00) -- (0.99,9.00) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.01,9.00) -- (1.02,9.00) -- (1.03,9.00) -- (1.04,9.00) -- (1.05,9.00) -- (1.06,9.00) -- (1.07,8.99) -- (1.08,8.99) -- (1.09,8.99) -- (1.10,8.99) -- (1.11,8.98) -- (1.12,8.98) -- (1.13,8.98) -- (1.14,8.97) -- (1.15,8.97) -- (1.16,8.97) -- (1.17,8.96) -- (1.17,8.96) -- (1.18,8.95) -- (1.19,8.95);
\draw[] (1.19,8.95) -- (1.29,8.90) -- (1.37,8.84) -- (1.45,8.77) -- (1.53,8.70) -- (1.59,8.62) -- (1.65,8.53) -- (1.70,8.44) -- (1.75,8.34) -- (1.79,8.24) -- (1.83,8.14) -- (1.86,8.03) -- (1.89,7.92) -- (1.92,7.81) -- (1.94,7.69) -- (1.95,7.58) -- (1.97,7.46) -- (1.98,7.34) -- (1.99,7.23) -- (1.99,7.11) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.00,6.95) -- (2.00,6.89) -- (2.00,6.84) -- (2.01,6.79) -- (2.01,6.74) -- (2.01,6.69) -- (2.01,6.64) -- (2.01,6.59) -- (2.01,6.54) -- (2.01,6.49) -- (2.01,6.44) -- (2.01,6.39) -- (2.01,6.34) -- (2.01,6.29) -- (2.00,6.24) -- (2.00,6.19) -- (2.00,6.15) -- (2.00,6.10) -- (2.00,6.05) -- (2.00,6.00);
\draw[] (0.00,5.00) -- (-0.00,4.95) -- (-0.00,4.90) -- (-0.00,4.86) -- (-0.00,4.81) -- (-0.01,4.76) -- (-0.01,4.71) -- (-0.01,4.66) -- (-0.01,4.61) -- (-0.01,4.56) -- (-0.01,4.51) -- (-0.01,4.46) -- (-0.01,4.41) -- (-0.01,4.36) -- (-0.01,4.31) -- (-0.01,4.26) -- (-0.01,4.21) -- (-0.01,4.16) -- (-0.00,4.11) -- (-0.00,4.05) -- (0.00,4.00);
\draw[] (0.00,4.00) -- (0.01,3.89) -- (0.01,3.77) -- (0.02,3.65) -- (0.03,3.53) -- (0.05,3.42) -- (0.07,3.30) -- (0.09,3.18) -- (0.11,3.07) -- (0.14,2.95) -- (0.17,2.84) -- (0.21,2.74) -- (0.25,2.64) -- (0.30,2.54) -- (0.35,2.45) -- (0.41,2.36) -- (0.48,2.29) -- (0.55,2.21) -- (0.63,2.15) -- (0.71,2.10) -- (0.81,2.05);
\draw[] (0.81,2.05) -- (0.82,2.05) -- (0.82,2.04) -- (0.83,2.04) -- (0.84,2.04) -- (0.85,2.03) -- (0.86,2.03) -- (0.87,2.03) -- (0.88,2.02) -- (0.89,2.02) -- (0.90,2.02) -- (0.91,2.01) -- (0.92,2.01) -- (0.93,2.01) -- (0.94,2.01) -- (0.95,2.01) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.00) -- (1.10,2.00) -- (1.11,2.01) -- (1.12,2.01) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.02) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.05) -- (1.32,2.07) -- (1.37,2.10) -- (1.43,2.13) -- (1.48,2.17) -- (1.53,2.21) -- (1.58,2.25) -- (1.63,2.30) -- (1.67,2.35) -- (1.71,2.40) -- (1.75,2.45) -- (1.79,2.51) -- (1.83,2.57) -- (1.86,2.63) -- (1.89,2.69) -- (1.92,2.75) -- (1.94,2.81) -- (1.96,2.87) -- (1.98,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.01,3.05) -- (2.02,3.10) -- (2.03,3.15) -- (2.03,3.20) -- (2.04,3.25) -- (2.04,3.30) -- (2.05,3.35) -- (2.05,3.40) -- (2.05,3.45) -- (2.05,3.50) -- (2.04,3.55) -- (2.04,3.60) -- (2.04,3.65) -- (2.03,3.70) -- (2.03,3.75) -- (2.02,3.80) -- (2.02,3.85) -- (2.01,3.90) -- (2.01,3.95) -- (2.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,9.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,10.50) node{$\mathcal{C}^{\mathcal{V}}( \mathbb{J} \boxtimes X, X )$};
\draw (1.00,9.00) node{$M_{\mathcal{C}}$};
\draw (2.00,6.00) node{$\lambda_Y$};
\draw (0.00,5.00) node{$f$};
\draw (2.00,4.00) node{$e_P$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/box_unitor_6.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.51]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,11.5);
\draw[,,] (1.00,9.00) -- (1.00,10.00);
\draw[] (0.00,5.00) -- (0.00,5.05) -- (0.00,5.10) -- (0.00,5.15) -- (0.00,5.20) -- (0.00,5.24) -- (0.00,5.29) -- (0.00,5.34) -- (0.00,5.39) -- (0.00,5.44) -- (0.00,5.49) -- (0.00,5.54) -- (0.00,5.59) -- (0.00,5.64) -- (0.00,5.69) -- (0.00,5.74) -- (0.00,5.79) -- (0.00,5.84) -- (0.00,5.90) -- (0.00,5.95) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (-0.00,6.16) -- (-0.00,6.32) -- (-0.01,6.49) -- (-0.01,6.66) -- (-0.01,6.82) -- (-0.00,6.99) -- (0.01,7.16) -- (0.02,7.32) -- (0.04,7.49) -- (0.06,7.65) -- (0.10,7.80) -- (0.13,7.95) -- (0.18,8.10) -- (0.24,8.24) -- (0.30,8.38) -- (0.38,8.50) -- (0.47,8.62) -- (0.57,8.73) -- (0.69,8.84) -- (0.81,8.93);
\draw[] (0.81,8.93) -- (0.82,8.93) -- (0.83,8.94) -- (0.84,8.94) -- (0.85,8.95) -- (0.86,8.95) -- (0.87,8.96) -- (0.88,8.96) -- (0.89,8.97) -- (0.90,8.97) -- (0.91,8.98) -- (0.91,8.98) -- (0.92,8.99) -- (0.93,8.99) -- (0.94,8.99) -- (0.95,8.99) -- (0.96,9.00) -- (0.97,9.00) -- (0.98,9.00) -- (0.99,9.00) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.01,9.00) -- (1.02,9.00) -- (1.03,9.00) -- (1.04,9.00) -- (1.05,8.99) -- (1.06,8.99) -- (1.07,8.99) -- (1.08,8.99) -- (1.09,8.98) -- (1.09,8.98) -- (1.10,8.97) -- (1.11,8.97) -- (1.12,8.96) -- (1.13,8.96) -- (1.14,8.95) -- (1.15,8.95) -- (1.16,8.94) -- (1.17,8.94) -- (1.18,8.93) -- (1.19,8.93);
\draw[] (1.19,8.93) -- (1.31,8.84) -- (1.43,8.73) -- (1.53,8.62) -- (1.62,8.50) -- (1.70,8.38) -- (1.76,8.24) -- (1.82,8.10) -- (1.87,7.95) -- (1.90,7.80) -- (1.94,7.65) -- (1.96,7.49) -- (1.98,7.32) -- (1.99,7.16) -- (2.00,6.99) -- (2.01,6.82) -- (2.01,6.66) -- (2.01,6.49) -- (2.00,6.32) -- (2.00,6.16) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.00,5.95) -- (2.00,5.90) -- (2.00,5.84) -- (2.00,5.79) -- (2.00,5.74) -- (2.00,5.69) -- (2.00,5.64) -- (2.00,5.59) -- (2.00,5.54) -- (2.00,5.49) -- (2.00,5.44) -- (2.00,5.39) -- (2.00,5.34) -- (2.00,5.29) -- (2.00,5.24) -- (2.00,5.20) -- (2.00,5.15) -- (2.00,5.10) -- (2.00,5.05) -- (2.00,5.00);
\draw[] (0.00,5.00) -- (-0.00,4.95) -- (-0.00,4.90) -- (-0.00,4.86) -- (-0.00,4.81) -- (-0.01,4.76) -- (-0.01,4.71) -- (-0.01,4.66) -- (-0.01,4.61) -- (-0.01,4.56) -- (-0.01,4.51) -- (-0.01,4.46) -- (-0.01,4.41) -- (-0.01,4.36) -- (-0.01,4.31) -- (-0.01,4.26) -- (-0.01,4.21) -- (-0.01,4.16) -- (-0.00,4.11) -- (-0.00,4.05) -- (0.00,4.00);
\draw[] (0.00,4.00) -- (0.01,3.89) -- (0.01,3.77) -- (0.02,3.65) -- (0.03,3.54) -- (0.05,3.42) -- (0.07,3.30) -- (0.09,3.19) -- (0.11,3.07) -- (0.14,2.96) -- (0.17,2.85) -- (0.21,2.75) -- (0.25,2.65) -- (0.30,2.55) -- (0.35,2.46) -- (0.41,2.37) -- (0.48,2.29) -- (0.55,2.22) -- (0.63,2.16) -- (0.71,2.10) -- (0.81,2.05);
\draw[] (0.81,2.05) -- (0.82,2.05) -- (0.83,2.04) -- (0.83,2.04) -- (0.84,2.03) -- (0.85,2.03) -- (0.86,2.03) -- (0.87,2.02) -- (0.88,2.02) -- (0.89,2.02) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.01) -- (0.93,2.01) -- (0.94,2.01) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.01) -- (1.07,2.01) -- (1.08,2.01) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.02) -- (1.12,2.02) -- (1.13,2.02) -- (1.14,2.03) -- (1.15,2.03) -- (1.16,2.03) -- (1.17,2.04) -- (1.17,2.04) -- (1.18,2.05) -- (1.19,2.05);
\draw[] (1.19,2.05) -- (1.29,2.10) -- (1.37,2.16) -- (1.45,2.22) -- (1.52,2.29) -- (1.59,2.37) -- (1.65,2.46) -- (1.70,2.55) -- (1.75,2.65) -- (1.79,2.75) -- (1.83,2.85) -- (1.86,2.96) -- (1.89,3.07) -- (1.91,3.19) -- (1.93,3.30) -- (1.95,3.42) -- (1.97,3.54) -- (1.98,3.65) -- (1.99,3.77) -- (1.99,3.89) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.00,4.05) -- (2.00,4.11) -- (2.01,4.16) -- (2.01,4.21) -- (2.01,4.26) -- (2.01,4.31) -- (2.01,4.36) -- (2.01,4.41) -- (2.01,4.46) -- (2.01,4.51) -- (2.01,4.56) -- (2.01,4.61) -- (2.01,4.66) -- (2.01,4.71) -- (2.01,4.76) -- (2.00,4.81) -- (2.00,4.86) -- (2.00,4.90) -- (2.00,4.95) -- (2.00,5.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,9.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,10.50) node{$\mathcal{C}^{\mathcal{V}}( \mathbb{J} \boxtimes X, X )$};
\draw (1.00,9.00) node{$M_{\mathcal{C}}$};
\draw (0.00,5.00) node{$f$};
\draw (2.00,5.00) node{$\ell_X$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/braid.tex <==
%matrix {
%\\
%&braid(dl,dr,ul,ur)&\\
%\\
%&text(u)[l,t=#$\beta_{(X,Y)}$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,3.5);
\draw[] (2.00,1.00) -- (1.96,1.04) -- (1.91,1.09) -- (1.87,1.13) -- (1.83,1.17) -- (1.79,1.21) -- (1.74,1.26) -- (1.70,1.30) -- (1.66,1.34) -- (1.61,1.39) -- (1.57,1.43) -- (1.53,1.47) -- (1.48,1.52) -- (1.44,1.56) -- (1.40,1.60) -- (1.36,1.64) -- (1.31,1.69) -- (1.27,1.73) -- (1.23,1.77) -- (1.18,1.82) -- (1.14,1.86);
\draw[] (0.86,2.14) -- (0.82,2.18) -- (0.77,2.23) -- (0.73,2.27) -- (0.69,2.31) -- (0.64,2.36) -- (0.60,2.40) -- (0.56,2.44) -- (0.52,2.48) -- (0.47,2.53) -- (0.43,2.57) -- (0.39,2.61) -- (0.34,2.66) -- (0.30,2.70) -- (0.26,2.74) -- (0.21,2.79) -- (0.17,2.83) -- (0.13,2.87) -- (0.09,2.91) -- (0.04,2.96) -- (0.00,3.00);
\draw[] (0.00,1.00) -- (0.05,1.05) -- (0.10,1.10) -- (0.15,1.15) -- (0.20,1.20) -- (0.25,1.25) -- (0.30,1.30) -- (0.35,1.35) -- (0.40,1.40) -- (0.45,1.45) -- (0.50,1.50) -- (0.55,1.55) -- (0.60,1.60) -- (0.65,1.65) -- (0.70,1.70) -- (0.75,1.75) -- (0.80,1.80) -- (0.85,1.85) -- (0.90,1.90) -- (0.95,1.95) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.05,2.05) -- (1.10,2.10) -- (1.15,2.15) -- (1.20,2.20) -- (1.25,2.25) -- (1.30,2.30) -- (1.35,2.35) -- (1.40,2.40) -- (1.45,2.45) -- (1.50,2.50) -- (1.55,2.55) -- (1.60,2.60) -- (1.65,2.65) -- (1.70,2.70) -- (1.75,2.75) -- (1.80,2.80) -- (1.85,2.85) -- (1.90,2.90) -- (1.95,2.95) -- (2.00,3.00);
\draw (1.00,0.50) node{$\beta_{(X,Y)}$};
\end{tikzpicture}


==> figs/cartesian_e1.tex <==
%matrix {
%&&text(d)[l,t=#$X$#]\\
%unit(d)[l,t=#$e_X$#]&&\\
%\\
%&mult(ul,2ur,d)[l,t=#$\Delta_X$#]&\\
%\\
%&text(u)[l,t=#$X$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,5.5);
\draw[] (0.00,4.00) -- (-0.01,3.95) -- (-0.01,3.90) -- (-0.02,3.85) -- (-0.02,3.80) -- (-0.03,3.75) -- (-0.03,3.70) -- (-0.04,3.65) -- (-0.04,3.60) -- (-0.04,3.55) -- (-0.05,3.50) -- (-0.05,3.45) -- (-0.05,3.40) -- (-0.05,3.35) -- (-0.04,3.30) -- (-0.04,3.25) -- (-0.03,3.20) -- (-0.03,3.15) -- (-0.02,3.10) -- (-0.01,3.05) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.02,2.94) -- (0.04,2.87) -- (0.06,2.81) -- (0.08,2.75) -- (0.11,2.69) -- (0.14,2.63) -- (0.17,2.57) -- (0.21,2.51) -- (0.25,2.45) -- (0.29,2.40) -- (0.33,2.35) -- (0.37,2.30) -- (0.42,2.25) -- (0.47,2.21) -- (0.52,2.17) -- (0.57,2.13) -- (0.63,2.10) -- (0.68,2.07) -- (0.74,2.05) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.81,2.02) -- (0.82,2.02) -- (0.83,2.02) -- (0.84,2.02) -- (0.85,2.01) -- (0.86,2.01) -- (0.87,2.01) -- (0.88,2.01) -- (0.89,2.01) -- (0.90,2.00) -- (0.91,2.00) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.01) -- (1.06,2.01) -- (1.07,2.01) -- (1.08,2.01) -- (1.09,2.01) -- (1.10,2.02) -- (1.11,2.02) -- (1.12,2.02) -- (1.13,2.03) -- (1.14,2.03) -- (1.15,2.03) -- (1.16,2.04) -- (1.17,2.04) -- (1.18,2.04) -- (1.18,2.05) -- (1.19,2.05);
\draw[] (1.19,2.05) -- (1.29,2.10) -- (1.37,2.15) -- (1.45,2.21) -- (1.52,2.28) -- (1.58,2.35) -- (1.64,2.43) -- (1.69,2.52) -- (1.73,2.61) -- (1.77,2.71) -- (1.81,2.81) -- (1.84,2.92) -- (1.87,3.03) -- (1.89,3.14) -- (1.91,3.26) -- (1.93,3.38) -- (1.95,3.50) -- (1.96,3.62) -- (1.97,3.75) -- (1.99,3.87) -- (2.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,4.50) node{$X$};
\draw (0.00,4.00) node{$e_X$};
\draw (1.00,2.00) node{$\Delta_X$};
\draw (1.00,0.50) node{$X$};
\end{tikzpicture}


==> figs/cartesian_e2.tex <==
%matrix {
%text(d)[l,t=#$X$#]&&\\
%&&unit(d)[l,t=#$e_X$#]\\
%\\
%&mult(2ul,ur,d)[l,t=#$\Delta_X$#]&\\
%\\
%&text(u)[l,t=#$X$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,5.5);
\draw[] (2.00,4.00) -- (2.01,3.95) -- (2.01,3.90) -- (2.02,3.85) -- (2.02,3.80) -- (2.03,3.75) -- (2.03,3.70) -- (2.04,3.65) -- (2.04,3.60) -- (2.04,3.55) -- (2.05,3.50) -- (2.05,3.45) -- (2.05,3.40) -- (2.05,3.35) -- (2.04,3.30) -- (2.04,3.25) -- (2.03,3.20) -- (2.03,3.15) -- (2.02,3.10) -- (2.01,3.05) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.98,2.94) -- (1.96,2.87) -- (1.94,2.81) -- (1.92,2.75) -- (1.89,2.69) -- (1.86,2.63) -- (1.83,2.57) -- (1.79,2.51) -- (1.75,2.45) -- (1.71,2.40) -- (1.67,2.35) -- (1.63,2.30) -- (1.58,2.25) -- (1.53,2.21) -- (1.48,2.17) -- (1.43,2.13) -- (1.37,2.10) -- (1.32,2.07) -- (1.26,2.05) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.19,2.02) -- (1.18,2.02) -- (1.17,2.02) -- (1.16,2.02) -- (1.15,2.01) -- (1.14,2.01) -- (1.13,2.01) -- (1.12,2.01) -- (1.11,2.01) -- (1.10,2.00) -- (1.09,2.00) -- (1.08,2.00) -- (1.07,2.00) -- (1.06,2.00) -- (1.05,2.00) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.00) -- (0.96,2.00) -- (0.95,2.01) -- (0.94,2.01) -- (0.93,2.01) -- (0.92,2.01) -- (0.91,2.01) -- (0.90,2.02) -- (0.89,2.02) -- (0.88,2.02) -- (0.87,2.03) -- (0.86,2.03) -- (0.85,2.03) -- (0.84,2.04) -- (0.83,2.04) -- (0.82,2.04) -- (0.82,2.05) -- (0.81,2.05);
\draw[] (0.81,2.05) -- (0.71,2.10) -- (0.63,2.15) -- (0.55,2.21) -- (0.48,2.28) -- (0.42,2.35) -- (0.36,2.43) -- (0.31,2.52) -- (0.27,2.61) -- (0.23,2.71) -- (0.19,2.81) -- (0.16,2.92) -- (0.13,3.03) -- (0.11,3.14) -- (0.09,3.26) -- (0.07,3.38) -- (0.05,3.50) -- (0.04,3.62) -- (0.03,3.75) -- (0.01,3.87) -- (0.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,4.50) node{$X$};
\draw (2.00,4.00) node{$e_X$};
\draw (1.00,2.00) node{$\Delta_X$};
\draw (1.00,0.50) node{$X$};
\end{tikzpicture}


==> figs/const_eval_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,8.5);
\draw[] (0.00,6.00) -- (0.00,5.95) -- (0.00,5.90) -- (0.00,5.85) -- (0.00,5.80) -- (0.00,5.75) -- (0.00,5.70) -- (0.00,5.65) -- (0.00,5.60) -- (0.00,5.55) -- (0.00,5.50) -- (0.00,5.45) -- (0.00,5.40) -- (0.00,5.35) -- (0.00,5.30) -- (0.00,5.25) -- (0.00,5.20) -- (0.00,5.15) -- (0.00,5.10) -- (0.00,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.00,4.95) -- (-0.00,4.90) -- (-0.00,4.85) -- (-0.00,4.80) -- (-0.00,4.75) -- (-0.00,4.70) -- (-0.00,4.65) -- (-0.00,4.60) -- (-0.00,4.55) -- (-0.00,4.50) -- (-0.00,4.45) -- (-0.00,4.40) -- (-0.00,4.35) -- (-0.00,4.30) -- (-0.00,4.25) -- (-0.00,4.20) -- (-0.00,4.15) -- (-0.00,4.10) -- (-0.00,4.05) -- (0.00,4.00);
\draw[,,] (0.00,7.00) -- (0.00,6.00);
\draw[] (0.00,2.00) -- (0.00,1.95) -- (0.00,1.90) -- (0.00,1.85) -- (0.00,1.80) -- (0.00,1.75) -- (0.00,1.70) -- (0.00,1.65) -- (0.00,1.60) -- (0.00,1.55) -- (0.00,1.50) -- (0.00,1.45) -- (0.00,1.40) -- (0.00,1.35) -- (0.00,1.30) -- (0.00,1.25) -- (0.00,1.20) -- (0.00,1.15) -- (0.00,1.10) -- (0.00,1.05) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (0.00,0.95) -- (0.00,0.90) -- (0.00,0.85) -- (0.00,0.80) -- (0.00,0.75) -- (0.00,0.70) -- (0.00,0.65) -- (0.00,0.60) -- (0.00,0.55) -- (0.00,0.50) -- (0.00,0.45) -- (0.00,0.40) -- (0.00,0.35) -- (0.00,0.30) -- (0.00,0.25) -- (0.00,0.20) -- (0.00,0.15) -- (0.00,0.10) -- (0.00,0.05) -- (0.00,0.00);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\draw (0.00,6.00) node{$f$};
\draw (0.00,4.00) node{$\theta$};
\draw (0.00,2.00) node{$e_P$};
\draw (0.00,0.00) node{$\kappa$};
\end{tikzpicture}


==> figs/const_eval_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,8.5);
\draw[] (0.00,6.00) -- (0.00,5.95) -- (0.00,5.90) -- (0.00,5.85) -- (0.00,5.80) -- (0.00,5.75) -- (0.00,5.70) -- (0.00,5.65) -- (0.00,5.60) -- (0.00,5.55) -- (0.00,5.50) -- (0.00,5.45) -- (0.00,5.40) -- (0.00,5.35) -- (0.00,5.30) -- (0.00,5.25) -- (0.00,5.20) -- (0.00,5.15) -- (0.00,5.10) -- (0.00,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.00,4.85) -- (-0.00,4.70) -- (-0.00,4.55) -- (-0.00,4.40) -- (-0.00,4.25) -- (-0.00,4.10) -- (-0.00,3.95) -- (-0.00,3.80) -- (-0.00,3.65) -- (-0.00,3.50) -- (-0.00,3.35) -- (-0.00,3.20) -- (-0.00,3.05) -- (-0.00,2.90) -- (-0.00,2.75) -- (-0.00,2.60) -- (-0.00,2.45) -- (-0.00,2.30) -- (-0.00,2.15) -- (0.00,2.00);
\draw[,,] (0.00,7.00) -- (0.00,6.00);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\draw (0.00,6.00) node{$f$};
\draw (0.00,2.00) node{$\theta$};
\draw (0.00,0.00) node{$e_P$};
\end{tikzpicture}


==> figs/const_eval_3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,8.5);
\draw[] (0.00,6.00) -- (0.00,5.95) -- (0.00,5.90) -- (0.00,5.85) -- (0.00,5.80) -- (0.00,5.75) -- (0.00,5.70) -- (0.00,5.65) -- (0.00,5.60) -- (0.00,5.55) -- (0.00,5.50) -- (0.00,5.45) -- (0.00,5.40) -- (0.00,5.35) -- (0.00,5.30) -- (0.00,5.25) -- (0.00,5.20) -- (0.00,5.15) -- (0.00,5.10) -- (0.00,5.05) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.00,4.75) -- (-0.00,4.50) -- (-0.00,4.25) -- (-0.00,4.00) -- (-0.00,3.75) -- (-0.00,3.50) -- (-0.00,3.25) -- (-0.00,3.00) -- (-0.00,2.75) -- (-0.00,2.50) -- (-0.00,2.25) -- (-0.00,2.00) -- (-0.00,1.75) -- (-0.00,1.50) -- (-0.00,1.25) -- (-0.00,1.00) -- (-0.00,0.75) -- (-0.00,0.50) -- (-0.00,0.25) -- (0.00,0.00);
\draw[,,] (0.00,7.00) -- (0.00,6.00);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\draw (0.00,6.00) node{$f$};
\draw (0.00,0.00) node{$\theta$};
\end{tikzpicture}


==> figs/copy_1_lhs.tex <==
%matrix{
%text(d)[l,t=#$X$#]&&text(d)[l,t=#$X$#]\\
%\\
%&sym(dl,dr,ul,ur)&\\
%\\
%&mult(ul,ur,d)[l,t=#$\Delta_X$#]&\\
%\\
%&text(u)[l,t=#$X$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,6.5);
\draw[] (0.00,5.00) -- (0.04,4.95) -- (0.09,4.90) -- (0.13,4.84) -- (0.17,4.79) -- (0.22,4.74) -- (0.26,4.69) -- (0.31,4.64) -- (0.36,4.59) -- (0.40,4.54) -- (0.45,4.49) -- (0.50,4.44) -- (0.55,4.39) -- (0.60,4.34) -- (0.65,4.29) -- (0.71,4.24) -- (0.76,4.19) -- (0.82,4.14) -- (0.88,4.09) -- (0.94,4.05) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.06,3.95) -- (1.13,3.91) -- (1.20,3.86) -- (1.26,3.82) -- (1.33,3.77) -- (1.40,3.73) -- (1.46,3.68) -- (1.53,3.64) -- (1.59,3.59) -- (1.65,3.54) -- (1.71,3.49) -- (1.76,3.44) -- (1.81,3.39) -- (1.85,3.34) -- (1.89,3.29) -- (1.93,3.24) -- (1.96,3.18) -- (1.98,3.12) -- (1.99,3.06) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.00,2.94) -- (1.99,2.89) -- (1.98,2.83) -- (1.96,2.77) -- (1.94,2.71) -- (1.91,2.65) -- (1.88,2.59) -- (1.85,2.53) -- (1.81,2.47) -- (1.76,2.41) -- (1.72,2.36) -- (1.67,2.31) -- (1.61,2.26) -- (1.56,2.21) -- (1.50,2.17) -- (1.44,2.13) -- (1.38,2.10) -- (1.32,2.07) -- (1.26,2.05) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.19,2.02) -- (1.18,2.02) -- (1.17,2.02) -- (1.16,2.02) -- (1.15,2.01) -- (1.14,2.01) -- (1.13,2.01) -- (1.12,2.01) -- (1.11,2.01) -- (1.10,2.01) -- (1.09,2.01) -- (1.08,2.00) -- (1.07,2.00) -- (1.06,2.00) -- (1.05,2.00) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.00) -- (0.96,2.00) -- (0.95,2.00) -- (0.94,2.00) -- (0.93,2.00) -- (0.92,2.00) -- (0.91,2.01) -- (0.90,2.01) -- (0.89,2.01) -- (0.88,2.01) -- (0.87,2.01) -- (0.86,2.01) -- (0.85,2.01) -- (0.84,2.02) -- (0.83,2.02) -- (0.82,2.02) -- (0.81,2.02) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.74,2.05) -- (0.68,2.07) -- (0.62,2.10) -- (0.56,2.13) -- (0.50,2.17) -- (0.44,2.21) -- (0.39,2.26) -- (0.33,2.31) -- (0.28,2.36) -- (0.24,2.41) -- (0.19,2.47) -- (0.15,2.53) -- (0.12,2.59) -- (0.09,2.65) -- (0.06,2.71) -- (0.04,2.77) -- (0.02,2.83) -- (0.01,2.89) -- (0.00,2.94) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.01,3.06) -- (0.02,3.12) -- (0.04,3.18) -- (0.07,3.24) -- (0.11,3.29) -- (0.15,3.34) -- (0.19,3.39) -- (0.24,3.44) -- (0.29,3.49) -- (0.35,3.54) -- (0.41,3.59) -- (0.47,3.64) -- (0.54,3.68) -- (0.60,3.73) -- (0.67,3.77) -- (0.74,3.82) -- (0.80,3.86) -- (0.87,3.91) -- (0.94,3.95) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.06,4.05) -- (1.12,4.09) -- (1.18,4.14) -- (1.24,4.19) -- (1.29,4.24) -- (1.35,4.29) -- (1.40,4.34) -- (1.45,4.39) -- (1.50,4.44) -- (1.55,4.49) -- (1.60,4.54) -- (1.64,4.59) -- (1.69,4.64) -- (1.74,4.69) -- (1.78,4.74) -- (1.83,4.79) -- (1.87,4.84) -- (1.91,4.90) -- (1.96,4.95) -- (2.00,5.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,5.50) node{$X$};
\draw (2.00,5.50) node{$X$};
\draw (1.00,2.00) node{$\Delta_X$};
\draw (1.00,0.50) node{$X$};
\end{tikzpicture}


==> figs/copy_1_rhs.tex <==
%matrix{
%text(d)[l,t=#$X$#]&&text(d)[l,t=#$X$#]\\
%\\
%&mult(ul,ur,d)[l,t=#$\Delta_X$#]&\\
%\\
%&text(u)[l,t=#$X$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,4.5);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\draw[] (0.00,3.00) -- (0.03,2.94) -- (0.06,2.87) -- (0.09,2.81) -- (0.12,2.74) -- (0.15,2.68) -- (0.19,2.62) -- (0.22,2.56) -- (0.26,2.50) -- (0.29,2.44) -- (0.33,2.39) -- (0.37,2.34) -- (0.41,2.29) -- (0.45,2.24) -- (0.49,2.20) -- (0.54,2.16) -- (0.59,2.13) -- (0.64,2.10) -- (0.69,2.07) -- (0.74,2.04) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.81,2.02) -- (0.82,2.02) -- (0.83,2.02) -- (0.84,2.02) -- (0.85,2.01) -- (0.86,2.01) -- (0.87,2.01) -- (0.88,2.01) -- (0.89,2.01) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.01) -- (1.12,2.01) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.02) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.04) -- (1.31,2.07) -- (1.36,2.10) -- (1.41,2.13) -- (1.46,2.16) -- (1.51,2.20) -- (1.55,2.24) -- (1.59,2.29) -- (1.63,2.34) -- (1.67,2.39) -- (1.71,2.44) -- (1.74,2.50) -- (1.78,2.56) -- (1.81,2.62) -- (1.85,2.68) -- (1.88,2.74) -- (1.91,2.81) -- (1.94,2.87) -- (1.97,2.94) -- (2.00,3.00);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,3.50) node{$X$};
\draw (2.00,3.50) node{$X$};
\draw (1.00,2.00) node{$\Delta_X$};
\draw (1.00,0.50) node{$X$};
\end{tikzpicture}


==> figs/copy_2_lhs.tex <==
%matrix{
%text(d)[l,t=#$X$#]&&text(d)[l,t=#$X$#]&text(d)[l,t=#$X$#]\\
%\\
%&mult(ul,ur,d)[l,t=#$\Delta_X$#]&&\\
%\\
%&&mult(ul,3ur,d)[l,t=#$\Delta_X$#]&\\
%\\
%&&text(u)[l,t=#$X$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,6.5);
\draw[] (1.00,4.00) -- (0.99,3.95) -- (0.99,3.90) -- (0.98,3.85) -- (0.98,3.80) -- (0.97,3.75) -- (0.97,3.70) -- (0.96,3.65) -- (0.96,3.60) -- (0.96,3.55) -- (0.96,3.50) -- (0.95,3.45) -- (0.95,3.40) -- (0.96,3.35) -- (0.96,3.30) -- (0.96,3.25) -- (0.97,3.20) -- (0.97,3.15) -- (0.98,3.10) -- (0.99,3.05) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.02,2.94) -- (1.04,2.87) -- (1.06,2.81) -- (1.08,2.75) -- (1.11,2.69) -- (1.14,2.63) -- (1.17,2.57) -- (1.21,2.51) -- (1.24,2.46) -- (1.28,2.40) -- (1.33,2.35) -- (1.37,2.30) -- (1.42,2.26) -- (1.47,2.21) -- (1.52,2.17) -- (1.57,2.14) -- (1.63,2.10) -- (1.68,2.07) -- (1.74,2.05) -- (1.80,2.03);
\draw[] (1.80,2.03) -- (1.81,2.02) -- (1.82,2.02) -- (1.83,2.02) -- (1.84,2.01) -- (1.85,2.01) -- (1.86,2.01) -- (1.87,2.01) -- (1.88,2.01) -- (1.89,2.00) -- (1.90,2.00) -- (1.91,2.00) -- (1.92,2.00) -- (1.93,2.00) -- (1.94,2.00) -- (1.95,2.00) -- (1.96,2.00) -- (1.97,2.00) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.01) -- (2.04,2.01) -- (2.05,2.01) -- (2.06,2.01) -- (2.07,2.02) -- (2.08,2.02) -- (2.09,2.02) -- (2.10,2.03) -- (2.10,2.03) -- (2.11,2.04) -- (2.12,2.04) -- (2.13,2.04) -- (2.14,2.05) -- (2.15,2.05) -- (2.16,2.06) -- (2.17,2.06) -- (2.18,2.07) -- (2.19,2.07);
\draw[] (2.19,2.07) -- (2.31,2.15) -- (2.43,2.25) -- (2.53,2.35) -- (2.62,2.46) -- (2.69,2.58) -- (2.76,2.70) -- (2.82,2.84) -- (2.87,2.98) -- (2.91,3.12) -- (2.94,3.28) -- (2.97,3.43) -- (2.99,3.60) -- (3.00,3.76) -- (3.01,3.93) -- (3.01,4.11) -- (3.02,4.28) -- (3.01,4.46) -- (3.01,4.64) -- (3.01,4.82) -- (3.00,5.00);
\draw[] (0.00,5.00) -- (0.03,4.94) -- (0.06,4.87) -- (0.09,4.81) -- (0.12,4.74) -- (0.15,4.68) -- (0.19,4.62) -- (0.22,4.56) -- (0.26,4.50) -- (0.29,4.44) -- (0.33,4.39) -- (0.37,4.34) -- (0.41,4.29) -- (0.45,4.24) -- (0.49,4.20) -- (0.54,4.16) -- (0.59,4.13) -- (0.64,4.10) -- (0.69,4.07) -- (0.74,4.04) -- (0.80,4.03);
\draw[] (0.80,4.03) -- (0.81,4.02) -- (0.82,4.02) -- (0.83,4.02) -- (0.84,4.02) -- (0.85,4.01) -- (0.86,4.01) -- (0.87,4.01) -- (0.88,4.01) -- (0.89,4.01) -- (0.90,4.01) -- (0.91,4.01) -- (0.92,4.00) -- (0.93,4.00) -- (0.94,4.00) -- (0.95,4.00) -- (0.96,4.00) -- (0.97,4.00) -- (0.98,4.00) -- (0.99,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.01,4.00) -- (1.02,4.00) -- (1.03,4.00) -- (1.04,4.00) -- (1.05,4.00) -- (1.06,4.00) -- (1.07,4.00) -- (1.08,4.00) -- (1.09,4.01) -- (1.10,4.01) -- (1.11,4.01) -- (1.12,4.01) -- (1.13,4.01) -- (1.14,4.01) -- (1.15,4.01) -- (1.16,4.02) -- (1.17,4.02) -- (1.18,4.02) -- (1.19,4.02) -- (1.20,4.03);
\draw[] (1.20,4.03) -- (1.26,4.04) -- (1.31,4.07) -- (1.36,4.10) -- (1.41,4.13) -- (1.46,4.16) -- (1.51,4.20) -- (1.55,4.24) -- (1.59,4.29) -- (1.63,4.34) -- (1.67,4.39) -- (1.71,4.44) -- (1.74,4.50) -- (1.78,4.56) -- (1.81,4.62) -- (1.85,4.68) -- (1.88,4.74) -- (1.91,4.81) -- (1.94,4.87) -- (1.97,4.94) -- (2.00,5.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,5.50) node{$X$};
\draw (2.00,5.50) node{$X$};
\draw (3.00,5.50) node{$X$};
\draw (1.00,4.00) node{$\Delta_X$};
\draw (2.00,2.00) node{$\Delta_X$};
\draw (2.00,0.50) node{$X$};
\end{tikzpicture}


==> figs/copy_2_rhs.tex <==
%matrix{
%text(d)[l,t=#$X$#]&text(d)[l,t=#$X$#]&&text(d)[l,t=#$X$#]\\
%\\
%&&mult(ul,ur,d)[l,t=#$\Delta_X$#]&\\
%\\
%&mult(3ul,ur,d)[l,t=#$\Delta_X$#]&&\\
%\\
%&text(u)[l,t=#$X$#]&&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,6.5);
\draw[] (2.00,4.00) -- (2.01,3.95) -- (2.01,3.90) -- (2.02,3.85) -- (2.02,3.80) -- (2.03,3.75) -- (2.03,3.70) -- (2.04,3.65) -- (2.04,3.60) -- (2.04,3.55) -- (2.04,3.50) -- (2.05,3.45) -- (2.05,3.40) -- (2.04,3.35) -- (2.04,3.30) -- (2.04,3.25) -- (2.03,3.20) -- (2.03,3.15) -- (2.02,3.10) -- (2.01,3.05) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.98,2.94) -- (1.96,2.87) -- (1.94,2.81) -- (1.92,2.75) -- (1.89,2.69) -- (1.86,2.63) -- (1.83,2.57) -- (1.79,2.51) -- (1.76,2.46) -- (1.72,2.40) -- (1.67,2.35) -- (1.63,2.30) -- (1.58,2.26) -- (1.53,2.21) -- (1.48,2.17) -- (1.43,2.14) -- (1.37,2.10) -- (1.32,2.07) -- (1.26,2.05) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.19,2.02) -- (1.18,2.02) -- (1.17,2.02) -- (1.16,2.01) -- (1.15,2.01) -- (1.14,2.01) -- (1.13,2.01) -- (1.12,2.01) -- (1.11,2.00) -- (1.10,2.00) -- (1.09,2.00) -- (1.08,2.00) -- (1.07,2.00) -- (1.06,2.00) -- (1.05,2.00) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.01) -- (0.96,2.01) -- (0.95,2.01) -- (0.94,2.01) -- (0.93,2.02) -- (0.92,2.02) -- (0.91,2.02) -- (0.90,2.03) -- (0.90,2.03) -- (0.89,2.04) -- (0.88,2.04) -- (0.87,2.04) -- (0.86,2.05) -- (0.85,2.05) -- (0.84,2.06) -- (0.83,2.06) -- (0.82,2.07) -- (0.81,2.07);
\draw[] (0.81,2.07) -- (0.69,2.15) -- (0.57,2.25) -- (0.47,2.35) -- (0.38,2.46) -- (0.31,2.58) -- (0.24,2.70) -- (0.18,2.84) -- (0.13,2.98) -- (0.09,3.12) -- (0.06,3.28) -- (0.03,3.43) -- (0.01,3.60) -- (0.00,3.76) -- (-0.01,3.93) -- (-0.01,4.11) -- (-0.02,4.28) -- (-0.01,4.46) -- (-0.01,4.64) -- (-0.01,4.82) -- (0.00,5.00);
\draw[] (1.00,5.00) -- (1.03,4.94) -- (1.06,4.87) -- (1.09,4.81) -- (1.12,4.74) -- (1.15,4.68) -- (1.19,4.62) -- (1.22,4.56) -- (1.26,4.50) -- (1.29,4.44) -- (1.33,4.39) -- (1.37,4.34) -- (1.41,4.29) -- (1.45,4.24) -- (1.49,4.20) -- (1.54,4.16) -- (1.59,4.13) -- (1.64,4.10) -- (1.69,4.07) -- (1.74,4.04) -- (1.80,4.03);
\draw[] (1.80,4.03) -- (1.81,4.02) -- (1.82,4.02) -- (1.83,4.02) -- (1.84,4.02) -- (1.85,4.01) -- (1.86,4.01) -- (1.87,4.01) -- (1.88,4.01) -- (1.89,4.01) -- (1.90,4.01) -- (1.91,4.01) -- (1.92,4.00) -- (1.93,4.00) -- (1.94,4.00) -- (1.95,4.00) -- (1.96,4.00) -- (1.97,4.00) -- (1.98,4.00) -- (1.99,4.00) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.01,4.00) -- (2.02,4.00) -- (2.03,4.00) -- (2.04,4.00) -- (2.05,4.00) -- (2.06,4.00) -- (2.07,4.00) -- (2.08,4.00) -- (2.09,4.01) -- (2.10,4.01) -- (2.11,4.01) -- (2.12,4.01) -- (2.13,4.01) -- (2.14,4.01) -- (2.15,4.01) -- (2.16,4.02) -- (2.17,4.02) -- (2.18,4.02) -- (2.19,4.02) -- (2.20,4.03);
\draw[] (2.20,4.03) -- (2.26,4.04) -- (2.31,4.07) -- (2.36,4.10) -- (2.41,4.13) -- (2.46,4.16) -- (2.51,4.20) -- (2.55,4.24) -- (2.59,4.29) -- (2.63,4.34) -- (2.67,4.39) -- (2.71,4.44) -- (2.74,4.50) -- (2.78,4.56) -- (2.81,4.62) -- (2.85,4.68) -- (2.88,4.74) -- (2.91,4.81) -- (2.94,4.87) -- (2.97,4.94) -- (3.00,5.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,5.50) node{$X$};
\draw (1.00,5.50) node{$X$};
\draw (3.00,5.50) node{$X$};
\draw (2.00,4.00) node{$\Delta_X$};
\draw (1.00,2.00) node{$\Delta_X$};
\draw (1.00,0.50) node{$X$};
\end{tikzpicture}


==> figs/copy_3_lhs.tex <==
%matrix {
%text(d)[l,t=#$X$#]&&text(d)[l,t=#$Y$#]&&text(d)[l,t=#$X$#]&&text(d)[l,t=#$Y$#]\\
%\\
%&&&sym(dl,dr,ul,ur)&&\\
%\\
%&mult(3ul,ur,d)[l,t=#$\Delta_X$#]&&&&mult(ul,3ur,d)[l,t=#$\Delta_Y$#]&\\
%\\
%&text(u)[l,t=#$X$#]&&&&text(u)[l,t=#$Y$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,6.5);
\draw[] (0.00,5.00) -- (-0.01,4.82) -- (-0.01,4.64) -- (-0.01,4.46) -- (-0.01,4.28) -- (-0.01,4.10) -- (-0.01,3.93) -- (0.00,3.76) -- (0.02,3.59) -- (0.04,3.43) -- (0.06,3.27) -- (0.09,3.12) -- (0.13,2.98) -- (0.18,2.84) -- (0.24,2.70) -- (0.31,2.58) -- (0.39,2.46) -- (0.47,2.35) -- (0.57,2.25) -- (0.69,2.15) -- (0.81,2.07);
\draw[] (0.81,2.07) -- (0.82,2.07) -- (0.83,2.06) -- (0.84,2.06) -- (0.85,2.05) -- (0.86,2.05) -- (0.87,2.04) -- (0.88,2.04) -- (0.89,2.04) -- (0.89,2.03) -- (0.90,2.03) -- (0.91,2.02) -- (0.92,2.02) -- (0.93,2.02) -- (0.94,2.01) -- (0.95,2.01) -- (0.96,2.01) -- (0.97,2.01) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.00) -- (1.10,2.00) -- (1.11,2.00) -- (1.12,2.00) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.01) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.05) -- (1.31,2.08) -- (1.36,2.11) -- (1.41,2.14) -- (1.46,2.18) -- (1.50,2.23) -- (1.54,2.27) -- (1.58,2.32) -- (1.62,2.37) -- (1.66,2.43) -- (1.69,2.48) -- (1.73,2.54) -- (1.76,2.60) -- (1.80,2.65) -- (1.83,2.71) -- (1.86,2.77) -- (1.90,2.83) -- (1.93,2.89) -- (1.96,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.04,3.06) -- (2.08,3.12) -- (2.13,3.18) -- (2.17,3.23) -- (2.22,3.29) -- (2.27,3.34) -- (2.32,3.39) -- (2.37,3.44) -- (2.42,3.49) -- (2.47,3.54) -- (2.52,3.58) -- (2.57,3.63) -- (2.63,3.68) -- (2.68,3.72) -- (2.73,3.77) -- (2.79,3.82) -- (2.84,3.86) -- (2.89,3.91) -- (2.95,3.95) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.05,4.05) -- (3.10,4.09) -- (3.16,4.14) -- (3.21,4.19) -- (3.26,4.24) -- (3.31,4.29) -- (3.36,4.34) -- (3.41,4.39) -- (3.46,4.44) -- (3.51,4.49) -- (3.56,4.54) -- (3.61,4.59) -- (3.66,4.64) -- (3.71,4.69) -- (3.76,4.74) -- (3.81,4.79) -- (3.85,4.85) -- (3.90,4.90) -- (3.95,4.95) -- (4.00,5.00);
\draw[] (6.00,5.00) -- (6.01,4.82) -- (6.01,4.64) -- (6.01,4.46) -- (6.01,4.28) -- (6.01,4.10) -- (6.01,3.93) -- (6.00,3.76) -- (5.98,3.59) -- (5.96,3.43) -- (5.94,3.27) -- (5.91,3.12) -- (5.87,2.98) -- (5.82,2.84) -- (5.76,2.70) -- (5.69,2.58) -- (5.61,2.46) -- (5.53,2.35) -- (5.43,2.25) -- (5.31,2.15) -- (5.19,2.07);
\draw[] (5.19,2.07) -- (5.18,2.07) -- (5.17,2.06) -- (5.16,2.06) -- (5.15,2.05) -- (5.14,2.05) -- (5.13,2.04) -- (5.12,2.04) -- (5.11,2.04) -- (5.11,2.03) -- (5.10,2.03) -- (5.09,2.02) -- (5.08,2.02) -- (5.07,2.02) -- (5.06,2.01) -- (5.05,2.01) -- (5.04,2.01) -- (5.03,2.01) -- (5.02,2.00) -- (5.01,2.00) -- (5.00,2.00);
\draw[] (5.00,2.00) -- (4.99,2.00) -- (4.98,2.00) -- (4.97,2.00) -- (4.96,2.00) -- (4.95,2.00) -- (4.94,2.00) -- (4.93,2.00) -- (4.92,2.00) -- (4.91,2.00) -- (4.90,2.00) -- (4.89,2.00) -- (4.88,2.00) -- (4.87,2.01) -- (4.86,2.01) -- (4.85,2.01) -- (4.84,2.01) -- (4.83,2.02) -- (4.82,2.02) -- (4.81,2.02) -- (4.80,2.03);
\draw[] (4.80,2.03) -- (4.74,2.05) -- (4.69,2.08) -- (4.64,2.11) -- (4.59,2.14) -- (4.54,2.18) -- (4.50,2.23) -- (4.46,2.27) -- (4.42,2.32) -- (4.38,2.37) -- (4.34,2.43) -- (4.31,2.48) -- (4.27,2.54) -- (4.24,2.60) -- (4.20,2.65) -- (4.17,2.71) -- (4.14,2.77) -- (4.10,2.83) -- (4.07,2.89) -- (4.04,2.94) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (3.96,3.06) -- (3.92,3.12) -- (3.87,3.18) -- (3.83,3.23) -- (3.78,3.29) -- (3.73,3.34) -- (3.68,3.39) -- (3.63,3.44) -- (3.58,3.49) -- (3.53,3.54) -- (3.48,3.58) -- (3.43,3.63) -- (3.37,3.68) -- (3.32,3.72) -- (3.27,3.77) -- (3.21,3.82) -- (3.16,3.86) -- (3.11,3.91) -- (3.05,3.95) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (2.95,4.05) -- (2.90,4.09) -- (2.84,4.14) -- (2.79,4.19) -- (2.74,4.24) -- (2.69,4.29) -- (2.64,4.34) -- (2.59,4.39) -- (2.54,4.44) -- (2.49,4.49) -- (2.44,4.54) -- (2.39,4.59) -- (2.34,4.64) -- (2.29,4.69) -- (2.24,4.74) -- (2.19,4.79) -- (2.15,4.85) -- (2.10,4.90) -- (2.05,4.95) -- (2.00,5.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\draw[,,] (5.00,2.00) -- (5.00,1.00);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,5.50) node{$X$};
\draw (2.00,5.50) node{$Y$};
\draw (4.00,5.50) node{$X$};
\draw (6.00,5.50) node{$Y$};
\draw (1.00,2.00) node{$\Delta_X$};
\draw (5.00,2.00) node{$\Delta_Y$};
\draw (1.00,0.50) node{$X$};
\draw (5.00,0.50) node{$Y$};
\end{tikzpicture}


==> figs/ev_comp_1.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Z )$#]&\\
%&&\\
%&mult(dl,dr,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%&&\\
%1box1(u,d)[l,t=#$g$#]&&1box1(u,d)[l,t=#$f$#]\\
%&&\\
%&mult(ul,ur,d)[l,t=#$\Delta_P$#]&\\
%&&\\
%&unit(u)[l,t=#$\theta$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,8.5);
\draw[,,] (1.00,6.00) -- (1.00,7.00);
\draw[] (0.00,4.00) -- (-0.01,4.05) -- (-0.01,4.10) -- (-0.02,4.15) -- (-0.02,4.20) -- (-0.03,4.25) -- (-0.03,4.30) -- (-0.04,4.35) -- (-0.04,4.40) -- (-0.04,4.45) -- (-0.05,4.50) -- (-0.05,4.55) -- (-0.05,4.60) -- (-0.05,4.65) -- (-0.04,4.70) -- (-0.04,4.75) -- (-0.03,4.80) -- (-0.03,4.85) -- (-0.02,4.90) -- (-0.01,4.95) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,5.06) -- (0.04,5.13) -- (0.06,5.19) -- (0.08,5.25) -- (0.11,5.32) -- (0.14,5.38) -- (0.17,5.44) -- (0.21,5.50) -- (0.25,5.55) -- (0.29,5.61) -- (0.33,5.66) -- (0.37,5.71) -- (0.42,5.75) -- (0.47,5.80) -- (0.52,5.84) -- (0.57,5.87) -- (0.63,5.90) -- (0.68,5.93) -- (0.74,5.96) -- (0.80,5.97);
\draw[] (0.80,5.97) -- (0.81,5.98) -- (0.82,5.98) -- (0.83,5.98) -- (0.84,5.98) -- (0.85,5.99) -- (0.86,5.99) -- (0.87,5.99) -- (0.88,5.99) -- (0.89,5.99) -- (0.90,5.99) -- (0.91,5.99) -- (0.92,6.00) -- (0.93,6.00) -- (0.94,6.00) -- (0.95,6.00) -- (0.96,6.00) -- (0.97,6.00) -- (0.98,6.00) -- (0.99,6.00) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (1.01,6.00) -- (1.02,6.00) -- (1.03,6.00) -- (1.04,6.00) -- (1.05,6.00) -- (1.06,6.00) -- (1.07,6.00) -- (1.08,6.00) -- (1.09,5.99) -- (1.10,5.99) -- (1.11,5.99) -- (1.12,5.99) -- (1.13,5.99) -- (1.14,5.99) -- (1.15,5.99) -- (1.16,5.98) -- (1.17,5.98) -- (1.18,5.98) -- (1.19,5.98) -- (1.20,5.97);
\draw[] (1.20,5.97) -- (1.26,5.96) -- (1.32,5.93) -- (1.37,5.90) -- (1.43,5.87) -- (1.48,5.84) -- (1.53,5.80) -- (1.58,5.75) -- (1.63,5.71) -- (1.67,5.66) -- (1.71,5.61) -- (1.75,5.55) -- (1.79,5.50) -- (1.83,5.44) -- (1.86,5.38) -- (1.89,5.32) -- (1.92,5.25) -- (1.94,5.19) -- (1.96,5.13) -- (1.98,5.06) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,4.95) -- (2.02,4.90) -- (2.03,4.85) -- (2.03,4.80) -- (2.04,4.75) -- (2.04,4.70) -- (2.05,4.65) -- (2.05,4.60) -- (2.05,4.55) -- (2.05,4.50) -- (2.04,4.45) -- (2.04,4.40) -- (2.04,4.35) -- (2.03,4.30) -- (2.03,4.25) -- (2.02,4.20) -- (2.02,4.15) -- (2.01,4.10) -- (2.01,4.05) -- (2.00,4.00);
\draw[] (0.00,4.00) -- (-0.01,3.95) -- (-0.01,3.90) -- (-0.02,3.85) -- (-0.02,3.80) -- (-0.03,3.75) -- (-0.03,3.70) -- (-0.04,3.65) -- (-0.04,3.60) -- (-0.04,3.55) -- (-0.05,3.50) -- (-0.05,3.45) -- (-0.05,3.40) -- (-0.05,3.35) -- (-0.04,3.30) -- (-0.04,3.25) -- (-0.03,3.20) -- (-0.03,3.15) -- (-0.02,3.10) -- (-0.01,3.05) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.02,2.94) -- (0.04,2.87) -- (0.06,2.81) -- (0.08,2.75) -- (0.11,2.68) -- (0.14,2.62) -- (0.17,2.56) -- (0.21,2.50) -- (0.25,2.45) -- (0.29,2.39) -- (0.33,2.34) -- (0.37,2.29) -- (0.42,2.25) -- (0.47,2.20) -- (0.52,2.16) -- (0.57,2.13) -- (0.63,2.10) -- (0.68,2.07) -- (0.74,2.04) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.81,2.02) -- (0.82,2.02) -- (0.83,2.02) -- (0.84,2.02) -- (0.85,2.01) -- (0.86,2.01) -- (0.87,2.01) -- (0.88,2.01) -- (0.89,2.01) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.01) -- (1.12,2.01) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.02) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.04) -- (1.32,2.07) -- (1.37,2.10) -- (1.43,2.13) -- (1.48,2.16) -- (1.53,2.20) -- (1.58,2.25) -- (1.63,2.29) -- (1.67,2.34) -- (1.71,2.39) -- (1.75,2.45) -- (1.79,2.50) -- (1.83,2.56) -- (1.86,2.62) -- (1.89,2.68) -- (1.92,2.75) -- (1.94,2.81) -- (1.96,2.87) -- (1.98,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.01,3.05) -- (2.02,3.10) -- (2.03,3.15) -- (2.03,3.20) -- (2.04,3.25) -- (2.04,3.30) -- (2.05,3.35) -- (2.05,3.40) -- (2.05,3.45) -- (2.05,3.50) -- (2.04,3.55) -- (2.04,3.60) -- (2.04,3.65) -- (2.03,3.70) -- (2.03,3.75) -- (2.02,3.80) -- (2.02,3.85) -- (2.01,3.90) -- (2.01,3.95) -- (2.00,4.00);
\draw[] (1.00,2.00) -- (1.00,1.95) -- (1.00,1.90) -- (1.00,1.85) -- (1.00,1.80) -- (1.00,1.75) -- (1.00,1.70) -- (1.00,1.65) -- (1.00,1.60) -- (1.00,1.55) -- (1.00,1.50) -- (1.00,1.45) -- (1.00,1.40) -- (1.00,1.35) -- (1.00,1.30) -- (1.00,1.25) -- (1.00,1.20) -- (1.00,1.15) -- (1.00,1.10) -- (1.00,1.05) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.00,0.95) -- (1.00,0.90) -- (1.00,0.85) -- (1.00,0.80) -- (1.00,0.75) -- (1.00,0.70) -- (1.00,0.65) -- (1.00,0.60) -- (1.00,0.55) -- (1.00,0.50) -- (1.00,0.45) -- (1.00,0.40) -- (1.00,0.35) -- (1.00,0.30) -- (1.00,0.25) -- (1.00,0.20) -- (1.00,0.15) -- (1.00,0.10) -- (1.00,0.05) -- (1.00,0.00);
\filldraw[fill=white] (1.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X, Z )$};
\draw (1.00,6.00) node{$M_{\mathcal{C}}$};
\draw (0.00,4.00) node{$g$};
\draw (2.00,4.00) node{$f$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.00) node{$\theta$};
\end{tikzpicture}


==> figs/ev_comp_2.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Z )$#]&\\
%&&\\
%&mult(dl,dr,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%&&\\
%1box1(u,d)[l,t=#$g$#]&&1box1(u,d)[l,t=#$f$#]\\
%&&\\
%&&\\
%&&\\
%unit(3u)[l,t=#$\theta$#]&&unit(3u)[l,t=#$\theta$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,8.5);
\draw[,,] (1.00,6.00) -- (1.00,7.00);
\draw[] (0.00,4.00) -- (-0.01,4.05) -- (-0.01,4.10) -- (-0.02,4.15) -- (-0.02,4.20) -- (-0.03,4.25) -- (-0.03,4.30) -- (-0.04,4.35) -- (-0.04,4.40) -- (-0.04,4.45) -- (-0.05,4.50) -- (-0.05,4.55) -- (-0.05,4.60) -- (-0.05,4.65) -- (-0.04,4.70) -- (-0.04,4.75) -- (-0.03,4.80) -- (-0.03,4.85) -- (-0.02,4.90) -- (-0.01,4.95) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,5.06) -- (0.04,5.13) -- (0.06,5.19) -- (0.08,5.25) -- (0.11,5.32) -- (0.14,5.38) -- (0.17,5.44) -- (0.21,5.50) -- (0.25,5.55) -- (0.29,5.61) -- (0.33,5.66) -- (0.37,5.71) -- (0.42,5.75) -- (0.47,5.80) -- (0.52,5.84) -- (0.57,5.87) -- (0.63,5.90) -- (0.68,5.93) -- (0.74,5.96) -- (0.80,5.97);
\draw[] (0.80,5.97) -- (0.81,5.98) -- (0.82,5.98) -- (0.83,5.98) -- (0.84,5.98) -- (0.85,5.99) -- (0.86,5.99) -- (0.87,5.99) -- (0.88,5.99) -- (0.89,5.99) -- (0.90,5.99) -- (0.91,5.99) -- (0.92,6.00) -- (0.93,6.00) -- (0.94,6.00) -- (0.95,6.00) -- (0.96,6.00) -- (0.97,6.00) -- (0.98,6.00) -- (0.99,6.00) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (1.01,6.00) -- (1.02,6.00) -- (1.03,6.00) -- (1.04,6.00) -- (1.05,6.00) -- (1.06,6.00) -- (1.07,6.00) -- (1.08,6.00) -- (1.09,5.99) -- (1.10,5.99) -- (1.11,5.99) -- (1.12,5.99) -- (1.13,5.99) -- (1.14,5.99) -- (1.15,5.99) -- (1.16,5.98) -- (1.17,5.98) -- (1.18,5.98) -- (1.19,5.98) -- (1.20,5.97);
\draw[] (1.20,5.97) -- (1.26,5.96) -- (1.32,5.93) -- (1.37,5.90) -- (1.43,5.87) -- (1.48,5.84) -- (1.53,5.80) -- (1.58,5.75) -- (1.63,5.71) -- (1.67,5.66) -- (1.71,5.61) -- (1.75,5.55) -- (1.79,5.50) -- (1.83,5.44) -- (1.86,5.38) -- (1.89,5.32) -- (1.92,5.25) -- (1.94,5.19) -- (1.96,5.13) -- (1.98,5.06) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,4.95) -- (2.02,4.90) -- (2.03,4.85) -- (2.03,4.80) -- (2.04,4.75) -- (2.04,4.70) -- (2.05,4.65) -- (2.05,4.60) -- (2.05,4.55) -- (2.05,4.50) -- (2.04,4.45) -- (2.04,4.40) -- (2.04,4.35) -- (2.03,4.30) -- (2.03,4.25) -- (2.02,4.20) -- (2.02,4.15) -- (2.01,4.10) -- (2.01,4.05) -- (2.00,4.00);
\draw[] (0.00,4.00) -- (0.00,3.95) -- (0.00,3.90) -- (0.00,3.85) -- (0.00,3.80) -- (0.00,3.75) -- (0.00,3.70) -- (0.00,3.65) -- (0.00,3.60) -- (0.00,3.55) -- (0.00,3.50) -- (0.00,3.45) -- (0.00,3.40) -- (0.00,3.35) -- (0.00,3.30) -- (0.00,3.25) -- (0.00,3.20) -- (0.00,3.15) -- (0.00,3.10) -- (0.00,3.05) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (-0.00,2.85) -- (-0.00,2.70) -- (-0.00,2.55) -- (-0.00,2.40) -- (-0.00,2.25) -- (-0.00,2.10) -- (-0.00,1.95) -- (-0.00,1.80) -- (-0.00,1.65) -- (-0.00,1.50) -- (-0.00,1.35) -- (-0.00,1.20) -- (-0.00,1.05) -- (-0.00,0.90) -- (-0.00,0.75) -- (-0.00,0.60) -- (-0.00,0.45) -- (-0.00,0.30) -- (-0.00,0.15) -- (0.00,0.00);
\draw[] (2.00,4.00) -- (2.00,3.95) -- (2.00,3.90) -- (2.00,3.85) -- (2.00,3.80) -- (2.00,3.75) -- (2.00,3.70) -- (2.00,3.65) -- (2.00,3.60) -- (2.00,3.55) -- (2.00,3.50) -- (2.00,3.45) -- (2.00,3.40) -- (2.00,3.35) -- (2.00,3.30) -- (2.00,3.25) -- (2.00,3.20) -- (2.00,3.15) -- (2.00,3.10) -- (2.00,3.05) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.00,2.85) -- (2.00,2.70) -- (2.00,2.55) -- (2.00,2.40) -- (2.00,2.25) -- (2.00,2.10) -- (2.00,1.95) -- (2.00,1.80) -- (2.00,1.65) -- (2.00,1.50) -- (2.00,1.35) -- (2.00,1.20) -- (2.00,1.05) -- (2.00,0.90) -- (2.00,0.75) -- (2.00,0.60) -- (2.00,0.45) -- (2.00,0.30) -- (2.00,0.15) -- (2.00,0.00);
\filldraw[fill=white] (1.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X, Z )$};
\draw (1.00,6.00) node{$M_{\mathcal{C}}$};
\draw (0.00,4.00) node{$g$};
\draw (2.00,4.00) node{$f$};
\draw (0.00,0.00) node{$\theta$};
\draw (2.00,0.00) node{$\theta$};
\end{tikzpicture}


==> figs/ev_id_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,7.5);
\draw[,,] (0.00,5.00) -- (0.00,6.00);
\draw[] (0.00,3.00) -- (0.00,2.95) -- (0.00,2.90) -- (0.00,2.85) -- (0.00,2.80) -- (0.00,2.75) -- (0.00,2.70) -- (0.00,2.65) -- (0.00,2.60) -- (0.00,2.55) -- (0.00,2.50) -- (0.00,2.45) -- (0.00,2.40) -- (0.00,2.35) -- (0.00,2.30) -- (0.00,2.25) -- (0.00,2.20) -- (0.00,2.15) -- (0.00,2.10) -- (0.00,2.05) -- (0.00,2.00);
\draw[] (0.00,2.00) -- (0.00,1.95) -- (0.00,1.90) -- (0.00,1.85) -- (0.00,1.80) -- (0.00,1.75) -- (0.00,1.70) -- (0.00,1.65) -- (0.00,1.60) -- (0.00,1.55) -- (0.00,1.50) -- (0.00,1.45) -- (0.00,1.40) -- (0.00,1.35) -- (0.00,1.30) -- (0.00,1.25) -- (0.00,1.20) -- (0.00,1.15) -- (0.00,1.10) -- (0.00,1.05) -- (0.00,1.00);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,3.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,1.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,6.50) node{$\mathcal{C}^{\mathcal{V}}( X, X )$};
\draw (0.00,5.00) node{$1_X^{\mathcal{V}}$};
\draw (0.00,3.00) node{$e_P$};
\draw (0.00,1.00) node{$\theta$};
\end{tikzpicture}


==> figs/ev_id_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,7.5);
\draw[,,] (0.00,3.00) -- (0.00,6.00);
\filldraw[fill=white] (0.00,3.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,1.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,6.50) node{$\mathcal{C}^{\mathcal{V}}( X, X )$};
\draw (0.00,3.00) node{$1_X^{\mathcal{V}}$};
\draw (0.00,1.00) node{$e_{\mathbb{I}}$};
\end{tikzpicture}


==> figs/ev_incl_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,6.5);
\draw[,,] (0.00,4.00) -- (0.00,5.00);
\draw[] (0.00,2.00) -- (0.00,1.95) -- (0.00,1.90) -- (0.00,1.85) -- (0.00,1.80) -- (0.00,1.75) -- (0.00,1.70) -- (0.00,1.65) -- (0.00,1.60) -- (0.00,1.55) -- (0.00,1.50) -- (0.00,1.45) -- (0.00,1.40) -- (0.00,1.35) -- (0.00,1.30) -- (0.00,1.25) -- (0.00,1.20) -- (0.00,1.15) -- (0.00,1.10) -- (0.00,1.05) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (0.00,0.95) -- (0.00,0.90) -- (0.00,0.85) -- (0.00,0.80) -- (0.00,0.75) -- (0.00,0.70) -- (0.00,0.65) -- (0.00,0.60) -- (0.00,0.55) -- (0.00,0.50) -- (0.00,0.45) -- (0.00,0.40) -- (0.00,0.35) -- (0.00,0.30) -- (0.00,0.25) -- (0.00,0.20) -- (0.00,0.15) -- (0.00,0.10) -- (0.00,0.05) -- (0.00,0.00);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,5.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\draw (0.00,4.00) node{$f$};
\draw (0.00,2.00) node{$e_P$};
\draw (0.00,0.00) node{$\theta$};
\end{tikzpicture}


==> figs/ev_incl_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,6.5);
\draw[,,] (0.00,2.00) -- (0.00,5.00);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,5.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\draw (0.00,2.00) node{$f$};
\draw (0.00,0.00) node{$e_{\mathbb{I}}$};
\end{tikzpicture}


==> figs/ev_tensor_1.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes X, Y \otimes Y' )$#]&\\
%&&\\
%&mult(dl,dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&\\
%&&\\
%1box1(u,d)[l,t=#$g$#]&&1box1(u,d)[l,t=#$f$#]\\
%&&\\
%&mult(ul,ur,d)[l,t=#$\Delta_P$#]&\\
%&&\\
%&unit(u)[l,t=#$\theta$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,8.5);
\draw[,,] (1.00,6.00) -- (1.00,7.00);
\draw[] (0.00,4.00) -- (-0.01,4.05) -- (-0.01,4.10) -- (-0.02,4.15) -- (-0.02,4.20) -- (-0.03,4.25) -- (-0.03,4.30) -- (-0.04,4.35) -- (-0.04,4.40) -- (-0.04,4.45) -- (-0.05,4.50) -- (-0.05,4.55) -- (-0.05,4.60) -- (-0.05,4.65) -- (-0.04,4.70) -- (-0.04,4.75) -- (-0.03,4.80) -- (-0.03,4.85) -- (-0.02,4.90) -- (-0.01,4.95) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,5.06) -- (0.04,5.13) -- (0.06,5.19) -- (0.08,5.25) -- (0.11,5.32) -- (0.14,5.38) -- (0.17,5.44) -- (0.21,5.50) -- (0.25,5.55) -- (0.29,5.61) -- (0.33,5.66) -- (0.37,5.71) -- (0.42,5.75) -- (0.47,5.80) -- (0.52,5.84) -- (0.57,5.87) -- (0.63,5.90) -- (0.68,5.93) -- (0.74,5.96) -- (0.80,5.97);
\draw[] (0.80,5.97) -- (0.81,5.98) -- (0.82,5.98) -- (0.83,5.98) -- (0.84,5.98) -- (0.85,5.99) -- (0.86,5.99) -- (0.87,5.99) -- (0.88,5.99) -- (0.89,5.99) -- (0.90,5.99) -- (0.91,5.99) -- (0.92,6.00) -- (0.93,6.00) -- (0.94,6.00) -- (0.95,6.00) -- (0.96,6.00) -- (0.97,6.00) -- (0.98,6.00) -- (0.99,6.00) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (1.01,6.00) -- (1.02,6.00) -- (1.03,6.00) -- (1.04,6.00) -- (1.05,6.00) -- (1.06,6.00) -- (1.07,6.00) -- (1.08,6.00) -- (1.09,5.99) -- (1.10,5.99) -- (1.11,5.99) -- (1.12,5.99) -- (1.13,5.99) -- (1.14,5.99) -- (1.15,5.99) -- (1.16,5.98) -- (1.17,5.98) -- (1.18,5.98) -- (1.19,5.98) -- (1.20,5.97);
\draw[] (1.20,5.97) -- (1.26,5.96) -- (1.32,5.93) -- (1.37,5.90) -- (1.43,5.87) -- (1.48,5.84) -- (1.53,5.80) -- (1.58,5.75) -- (1.63,5.71) -- (1.67,5.66) -- (1.71,5.61) -- (1.75,5.55) -- (1.79,5.50) -- (1.83,5.44) -- (1.86,5.38) -- (1.89,5.32) -- (1.92,5.25) -- (1.94,5.19) -- (1.96,5.13) -- (1.98,5.06) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,4.95) -- (2.02,4.90) -- (2.03,4.85) -- (2.03,4.80) -- (2.04,4.75) -- (2.04,4.70) -- (2.05,4.65) -- (2.05,4.60) -- (2.05,4.55) -- (2.05,4.50) -- (2.04,4.45) -- (2.04,4.40) -- (2.04,4.35) -- (2.03,4.30) -- (2.03,4.25) -- (2.02,4.20) -- (2.02,4.15) -- (2.01,4.10) -- (2.01,4.05) -- (2.00,4.00);
\draw[] (0.00,4.00) -- (-0.01,3.95) -- (-0.01,3.90) -- (-0.02,3.85) -- (-0.02,3.80) -- (-0.03,3.75) -- (-0.03,3.70) -- (-0.04,3.65) -- (-0.04,3.60) -- (-0.04,3.55) -- (-0.05,3.50) -- (-0.05,3.45) -- (-0.05,3.40) -- (-0.05,3.35) -- (-0.04,3.30) -- (-0.04,3.25) -- (-0.03,3.20) -- (-0.03,3.15) -- (-0.02,3.10) -- (-0.01,3.05) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.02,2.94) -- (0.04,2.87) -- (0.06,2.81) -- (0.08,2.75) -- (0.11,2.68) -- (0.14,2.62) -- (0.17,2.56) -- (0.21,2.50) -- (0.25,2.45) -- (0.29,2.39) -- (0.33,2.34) -- (0.37,2.29) -- (0.42,2.25) -- (0.47,2.20) -- (0.52,2.16) -- (0.57,2.13) -- (0.63,2.10) -- (0.68,2.07) -- (0.74,2.04) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.81,2.02) -- (0.82,2.02) -- (0.83,2.02) -- (0.84,2.02) -- (0.85,2.01) -- (0.86,2.01) -- (0.87,2.01) -- (0.88,2.01) -- (0.89,2.01) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.01) -- (1.12,2.01) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.02) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.04) -- (1.32,2.07) -- (1.37,2.10) -- (1.43,2.13) -- (1.48,2.16) -- (1.53,2.20) -- (1.58,2.25) -- (1.63,2.29) -- (1.67,2.34) -- (1.71,2.39) -- (1.75,2.45) -- (1.79,2.50) -- (1.83,2.56) -- (1.86,2.62) -- (1.89,2.68) -- (1.92,2.75) -- (1.94,2.81) -- (1.96,2.87) -- (1.98,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.01,3.05) -- (2.02,3.10) -- (2.03,3.15) -- (2.03,3.20) -- (2.04,3.25) -- (2.04,3.30) -- (2.05,3.35) -- (2.05,3.40) -- (2.05,3.45) -- (2.05,3.50) -- (2.04,3.55) -- (2.04,3.60) -- (2.04,3.65) -- (2.03,3.70) -- (2.03,3.75) -- (2.02,3.80) -- (2.02,3.85) -- (2.01,3.90) -- (2.01,3.95) -- (2.00,4.00);
\draw[] (1.00,2.00) -- (1.00,1.95) -- (1.00,1.90) -- (1.00,1.85) -- (1.00,1.80) -- (1.00,1.75) -- (1.00,1.70) -- (1.00,1.65) -- (1.00,1.60) -- (1.00,1.55) -- (1.00,1.50) -- (1.00,1.45) -- (1.00,1.40) -- (1.00,1.35) -- (1.00,1.30) -- (1.00,1.25) -- (1.00,1.20) -- (1.00,1.15) -- (1.00,1.10) -- (1.00,1.05) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.00,0.95) -- (1.00,0.90) -- (1.00,0.85) -- (1.00,0.80) -- (1.00,0.75) -- (1.00,0.70) -- (1.00,0.65) -- (1.00,0.60) -- (1.00,0.55) -- (1.00,0.50) -- (1.00,0.45) -- (1.00,0.40) -- (1.00,0.35) -- (1.00,0.30) -- (1.00,0.25) -- (1.00,0.20) -- (1.00,0.15) -- (1.00,0.10) -- (1.00,0.05) -- (1.00,0.00);
\filldraw[fill=white] (1.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (1.00,6.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,4.00) node{$g$};
\draw (2.00,4.00) node{$f$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.00) node{$\theta$};
\end{tikzpicture}


==> figs/ev_tensor_2.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes X', Y \otimes Y' )$#]&\\
%&&\\
%&mult(dl,dr,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%&&\\
%1box1(u,d)[l,t=#$g$#]&&1box1(u,d)[l,t=#$f$#]\\
%&&\\
%&&\\
%&&\\
%unit(3u)[l,t=#$\theta$#]&&unit(3u)[l,t=#$\theta$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,8.5);
\draw[,,] (1.00,6.00) -- (1.00,7.00);
\draw[] (0.00,4.00) -- (-0.01,4.05) -- (-0.01,4.10) -- (-0.02,4.15) -- (-0.02,4.20) -- (-0.03,4.25) -- (-0.03,4.30) -- (-0.04,4.35) -- (-0.04,4.40) -- (-0.04,4.45) -- (-0.05,4.50) -- (-0.05,4.55) -- (-0.05,4.60) -- (-0.05,4.65) -- (-0.04,4.70) -- (-0.04,4.75) -- (-0.03,4.80) -- (-0.03,4.85) -- (-0.02,4.90) -- (-0.01,4.95) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,5.06) -- (0.04,5.13) -- (0.06,5.19) -- (0.08,5.25) -- (0.11,5.32) -- (0.14,5.38) -- (0.17,5.44) -- (0.21,5.50) -- (0.25,5.55) -- (0.29,5.61) -- (0.33,5.66) -- (0.37,5.71) -- (0.42,5.75) -- (0.47,5.80) -- (0.52,5.84) -- (0.57,5.87) -- (0.63,5.90) -- (0.68,5.93) -- (0.74,5.96) -- (0.80,5.97);
\draw[] (0.80,5.97) -- (0.81,5.98) -- (0.82,5.98) -- (0.83,5.98) -- (0.84,5.98) -- (0.85,5.99) -- (0.86,5.99) -- (0.87,5.99) -- (0.88,5.99) -- (0.89,5.99) -- (0.90,5.99) -- (0.91,5.99) -- (0.92,6.00) -- (0.93,6.00) -- (0.94,6.00) -- (0.95,6.00) -- (0.96,6.00) -- (0.97,6.00) -- (0.98,6.00) -- (0.99,6.00) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (1.01,6.00) -- (1.02,6.00) -- (1.03,6.00) -- (1.04,6.00) -- (1.05,6.00) -- (1.06,6.00) -- (1.07,6.00) -- (1.08,6.00) -- (1.09,5.99) -- (1.10,5.99) -- (1.11,5.99) -- (1.12,5.99) -- (1.13,5.99) -- (1.14,5.99) -- (1.15,5.99) -- (1.16,5.98) -- (1.17,5.98) -- (1.18,5.98) -- (1.19,5.98) -- (1.20,5.97);
\draw[] (1.20,5.97) -- (1.26,5.96) -- (1.32,5.93) -- (1.37,5.90) -- (1.43,5.87) -- (1.48,5.84) -- (1.53,5.80) -- (1.58,5.75) -- (1.63,5.71) -- (1.67,5.66) -- (1.71,5.61) -- (1.75,5.55) -- (1.79,5.50) -- (1.83,5.44) -- (1.86,5.38) -- (1.89,5.32) -- (1.92,5.25) -- (1.94,5.19) -- (1.96,5.13) -- (1.98,5.06) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,4.95) -- (2.02,4.90) -- (2.03,4.85) -- (2.03,4.80) -- (2.04,4.75) -- (2.04,4.70) -- (2.05,4.65) -- (2.05,4.60) -- (2.05,4.55) -- (2.05,4.50) -- (2.04,4.45) -- (2.04,4.40) -- (2.04,4.35) -- (2.03,4.30) -- (2.03,4.25) -- (2.02,4.20) -- (2.02,4.15) -- (2.01,4.10) -- (2.01,4.05) -- (2.00,4.00);
\draw[] (0.00,4.00) -- (0.00,3.95) -- (0.00,3.90) -- (0.00,3.85) -- (0.00,3.80) -- (0.00,3.75) -- (0.00,3.70) -- (0.00,3.65) -- (0.00,3.60) -- (0.00,3.55) -- (0.00,3.50) -- (0.00,3.45) -- (0.00,3.40) -- (0.00,3.35) -- (0.00,3.30) -- (0.00,3.25) -- (0.00,3.20) -- (0.00,3.15) -- (0.00,3.10) -- (0.00,3.05) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (-0.00,2.85) -- (-0.00,2.70) -- (-0.00,2.55) -- (-0.00,2.40) -- (-0.00,2.25) -- (-0.00,2.10) -- (-0.00,1.95) -- (-0.00,1.80) -- (-0.00,1.65) -- (-0.00,1.50) -- (-0.00,1.35) -- (-0.00,1.20) -- (-0.00,1.05) -- (-0.00,0.90) -- (-0.00,0.75) -- (-0.00,0.60) -- (-0.00,0.45) -- (-0.00,0.30) -- (-0.00,0.15) -- (0.00,0.00);
\draw[] (2.00,4.00) -- (2.00,3.95) -- (2.00,3.90) -- (2.00,3.85) -- (2.00,3.80) -- (2.00,3.75) -- (2.00,3.70) -- (2.00,3.65) -- (2.00,3.60) -- (2.00,3.55) -- (2.00,3.50) -- (2.00,3.45) -- (2.00,3.40) -- (2.00,3.35) -- (2.00,3.30) -- (2.00,3.25) -- (2.00,3.20) -- (2.00,3.15) -- (2.00,3.10) -- (2.00,3.05) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.00,2.85) -- (2.00,2.70) -- (2.00,2.55) -- (2.00,2.40) -- (2.00,2.25) -- (2.00,2.10) -- (2.00,1.95) -- (2.00,1.80) -- (2.00,1.65) -- (2.00,1.50) -- (2.00,1.35) -- (2.00,1.20) -- (2.00,1.05) -- (2.00,0.90) -- (2.00,0.75) -- (2.00,0.60) -- (2.00,0.45) -- (2.00,0.30) -- (2.00,0.15) -- (2.00,0.00);
\filldraw[fill=white] (1.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \boxtimes X', Y \boxtimes Y' )$};
\draw (1.00,6.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,4.00) node{$g$};
\draw (2.00,4.00) node{$f$};
\draw (0.00,0.00) node{$\theta$};
\draw (2.00,0.00) node{$\theta$};
\end{tikzpicture}


==> figs/fun_copy_lhs.tex <==
%matrix {
%text(d)[l,t=#$Y$#]&&text(d)[l,t=#$Y$#]\\
%&&\\
%&mult(ul,ur,d)[l,t=#$\Delta_Y$#]&\\
%&&\\
%&1box1(d,u)[l,t=#$f$#]&\\
%&&\\
%&text(u)[l,t=#$X$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,6.5);
\draw[] (1.00,4.00) -- (1.00,3.95) -- (1.00,3.90) -- (1.00,3.85) -- (1.00,3.80) -- (1.00,3.75) -- (1.00,3.70) -- (1.00,3.65) -- (1.00,3.60) -- (1.00,3.55) -- (1.00,3.50) -- (1.00,3.45) -- (1.00,3.40) -- (1.00,3.35) -- (1.00,3.30) -- (1.00,3.25) -- (1.00,3.20) -- (1.00,3.15) -- (1.00,3.10) -- (1.00,3.05) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.00,2.95) -- (1.00,2.90) -- (1.00,2.85) -- (1.00,2.80) -- (1.00,2.75) -- (1.00,2.70) -- (1.00,2.65) -- (1.00,2.60) -- (1.00,2.55) -- (1.00,2.50) -- (1.00,2.45) -- (1.00,2.40) -- (1.00,2.35) -- (1.00,2.30) -- (1.00,2.25) -- (1.00,2.20) -- (1.00,2.15) -- (1.00,2.10) -- (1.00,2.05) -- (1.00,2.00);
\draw[] (0.00,5.00) -- (0.03,4.94) -- (0.06,4.87) -- (0.09,4.81) -- (0.12,4.74) -- (0.15,4.68) -- (0.19,4.62) -- (0.22,4.56) -- (0.26,4.50) -- (0.29,4.44) -- (0.33,4.39) -- (0.37,4.34) -- (0.41,4.29) -- (0.45,4.24) -- (0.49,4.20) -- (0.54,4.16) -- (0.59,4.13) -- (0.64,4.10) -- (0.69,4.07) -- (0.74,4.04) -- (0.80,4.03);
\draw[] (0.80,4.03) -- (0.81,4.02) -- (0.82,4.02) -- (0.83,4.02) -- (0.84,4.02) -- (0.85,4.01) -- (0.86,4.01) -- (0.87,4.01) -- (0.88,4.01) -- (0.89,4.01) -- (0.90,4.01) -- (0.91,4.01) -- (0.92,4.00) -- (0.93,4.00) -- (0.94,4.00) -- (0.95,4.00) -- (0.96,4.00) -- (0.97,4.00) -- (0.98,4.00) -- (0.99,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.01,4.00) -- (1.02,4.00) -- (1.03,4.00) -- (1.04,4.00) -- (1.05,4.00) -- (1.06,4.00) -- (1.07,4.00) -- (1.08,4.00) -- (1.09,4.01) -- (1.10,4.01) -- (1.11,4.01) -- (1.12,4.01) -- (1.13,4.01) -- (1.14,4.01) -- (1.15,4.01) -- (1.16,4.02) -- (1.17,4.02) -- (1.18,4.02) -- (1.19,4.02) -- (1.20,4.03);
\draw[] (1.20,4.03) -- (1.26,4.04) -- (1.31,4.07) -- (1.36,4.10) -- (1.41,4.13) -- (1.46,4.16) -- (1.51,4.20) -- (1.55,4.24) -- (1.59,4.29) -- (1.63,4.34) -- (1.67,4.39) -- (1.71,4.44) -- (1.74,4.50) -- (1.78,4.56) -- (1.81,4.62) -- (1.85,4.68) -- (1.88,4.74) -- (1.91,4.81) -- (1.94,4.87) -- (1.97,4.94) -- (2.00,5.00);
\draw[,,] (1.00,1.00) -- (1.00,2.00);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,5.50) node{$Y$};
\draw (2.00,5.50) node{$Y$};
\draw (1.00,4.00) node{$\Delta_Y$};
\draw (1.00,2.00) node{$f$};
\draw (1.00,0.50) node{$X$};
\end{tikzpicture}


==> figs/fun_copy_rhs.tex <==
%matrix {
%text(d)[l,t=#$Y$#]&&text(d)[l,t=#$Y$#]\\
%&&\\
%1box1(d,u)[l,t=#$f$#]&&1box1(d,u)[l,t=#$f$#]\\
%&&\\
%&mult(ul,ur,d)[l,t=#$\Delta_X$#]&\\
%&&\\
%&text(u)[l,t=#$X$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,6.5);
\draw[,,] (0.00,4.00) -- (0.00,5.00);
\draw[] (2.00,4.00) -- (2.01,3.95) -- (2.01,3.90) -- (2.02,3.85) -- (2.02,3.80) -- (2.03,3.75) -- (2.03,3.70) -- (2.04,3.65) -- (2.04,3.60) -- (2.04,3.55) -- (2.05,3.50) -- (2.05,3.45) -- (2.05,3.40) -- (2.05,3.35) -- (2.04,3.30) -- (2.04,3.25) -- (2.03,3.20) -- (2.03,3.15) -- (2.02,3.10) -- (2.01,3.05) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.98,2.94) -- (1.96,2.87) -- (1.94,2.81) -- (1.92,2.75) -- (1.89,2.68) -- (1.86,2.62) -- (1.83,2.56) -- (1.79,2.50) -- (1.75,2.45) -- (1.71,2.39) -- (1.67,2.34) -- (1.63,2.29) -- (1.58,2.25) -- (1.53,2.20) -- (1.48,2.16) -- (1.43,2.13) -- (1.37,2.10) -- (1.32,2.07) -- (1.26,2.04) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.19,2.02) -- (1.18,2.02) -- (1.17,2.02) -- (1.16,2.02) -- (1.15,2.01) -- (1.14,2.01) -- (1.13,2.01) -- (1.12,2.01) -- (1.11,2.01) -- (1.10,2.01) -- (1.09,2.01) -- (1.08,2.00) -- (1.07,2.00) -- (1.06,2.00) -- (1.05,2.00) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.00) -- (0.96,2.00) -- (0.95,2.00) -- (0.94,2.00) -- (0.93,2.00) -- (0.92,2.00) -- (0.91,2.01) -- (0.90,2.01) -- (0.89,2.01) -- (0.88,2.01) -- (0.87,2.01) -- (0.86,2.01) -- (0.85,2.01) -- (0.84,2.02) -- (0.83,2.02) -- (0.82,2.02) -- (0.81,2.02) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.74,2.04) -- (0.68,2.07) -- (0.63,2.10) -- (0.57,2.13) -- (0.52,2.16) -- (0.47,2.20) -- (0.42,2.25) -- (0.37,2.29) -- (0.33,2.34) -- (0.29,2.39) -- (0.25,2.45) -- (0.21,2.50) -- (0.17,2.56) -- (0.14,2.62) -- (0.11,2.68) -- (0.08,2.75) -- (0.06,2.81) -- (0.04,2.87) -- (0.02,2.94) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (-0.01,3.05) -- (-0.02,3.10) -- (-0.03,3.15) -- (-0.03,3.20) -- (-0.04,3.25) -- (-0.04,3.30) -- (-0.05,3.35) -- (-0.05,3.40) -- (-0.05,3.45) -- (-0.05,3.50) -- (-0.04,3.55) -- (-0.04,3.60) -- (-0.04,3.65) -- (-0.03,3.70) -- (-0.03,3.75) -- (-0.02,3.80) -- (-0.02,3.85) -- (-0.01,3.90) -- (-0.01,3.95) -- (0.00,4.00);
\draw[,,] (2.00,4.00) -- (2.00,5.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,5.50) node{$Y$};
\draw (2.00,5.50) node{$Y$};
\draw (0.00,4.00) node{$f$};
\draw (2.00,4.00) node{$f$};
\draw (1.00,2.00) node{$\Delta_X$};
\draw (1.00,0.50) node{$X$};
\end{tikzpicture}


==> figs/fun_term_lhs.tex <==
%matrix {
%text(d)[l,t=#$Y$#]&&text(d)[l,t=#$Y$#]\\
%&&\\
%&mult(ul,ur,d)[l,t=#$\Delta_Y$#]&\\
%&&\\
%&unit(u)[l,t=#$f$#]&\\
%&&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,5.5);
\draw[] (1.00,3.00) -- (1.00,2.95) -- (1.00,2.90) -- (1.00,2.85) -- (1.00,2.80) -- (1.00,2.75) -- (1.00,2.70) -- (1.00,2.65) -- (1.00,2.60) -- (1.00,2.55) -- (1.00,2.50) -- (1.00,2.45) -- (1.00,2.40) -- (1.00,2.35) -- (1.00,2.30) -- (1.00,2.25) -- (1.00,2.20) -- (1.00,2.15) -- (1.00,2.10) -- (1.00,2.05) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.00,1.95) -- (1.00,1.90) -- (1.00,1.85) -- (1.00,1.80) -- (1.00,1.75) -- (1.00,1.70) -- (1.00,1.65) -- (1.00,1.60) -- (1.00,1.55) -- (1.00,1.50) -- (1.00,1.45) -- (1.00,1.40) -- (1.00,1.35) -- (1.00,1.30) -- (1.00,1.25) -- (1.00,1.20) -- (1.00,1.15) -- (1.00,1.10) -- (1.00,1.05) -- (1.00,1.00);
\draw[] (0.00,4.00) -- (0.03,3.94) -- (0.06,3.87) -- (0.09,3.81) -- (0.12,3.74) -- (0.15,3.68) -- (0.19,3.62) -- (0.22,3.56) -- (0.26,3.50) -- (0.29,3.44) -- (0.33,3.39) -- (0.37,3.34) -- (0.41,3.29) -- (0.45,3.24) -- (0.49,3.20) -- (0.54,3.16) -- (0.59,3.13) -- (0.64,3.10) -- (0.69,3.07) -- (0.74,3.04) -- (0.80,3.03);
\draw[] (0.80,3.03) -- (0.81,3.02) -- (0.82,3.02) -- (0.83,3.02) -- (0.84,3.02) -- (0.85,3.01) -- (0.86,3.01) -- (0.87,3.01) -- (0.88,3.01) -- (0.89,3.01) -- (0.90,3.01) -- (0.91,3.01) -- (0.92,3.00) -- (0.93,3.00) -- (0.94,3.00) -- (0.95,3.00) -- (0.96,3.00) -- (0.97,3.00) -- (0.98,3.00) -- (0.99,3.00) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.01,3.00) -- (1.02,3.00) -- (1.03,3.00) -- (1.04,3.00) -- (1.05,3.00) -- (1.06,3.00) -- (1.07,3.00) -- (1.08,3.00) -- (1.09,3.01) -- (1.10,3.01) -- (1.11,3.01) -- (1.12,3.01) -- (1.13,3.01) -- (1.14,3.01) -- (1.15,3.01) -- (1.16,3.02) -- (1.17,3.02) -- (1.18,3.02) -- (1.19,3.02) -- (1.20,3.03);
\draw[] (1.20,3.03) -- (1.26,3.04) -- (1.31,3.07) -- (1.36,3.10) -- (1.41,3.13) -- (1.46,3.16) -- (1.51,3.20) -- (1.55,3.24) -- (1.59,3.29) -- (1.63,3.34) -- (1.67,3.39) -- (1.71,3.44) -- (1.74,3.50) -- (1.78,3.56) -- (1.81,3.62) -- (1.85,3.68) -- (1.88,3.74) -- (1.91,3.81) -- (1.94,3.87) -- (1.97,3.94) -- (2.00,4.00);
\filldraw[fill=white] (1.00,3.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,1.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,4.50) node{$Y$};
\draw (2.00,4.50) node{$Y$};
\draw (1.00,3.00) node{$\Delta_Y$};
\draw (1.00,1.00) node{$f$};
\end{tikzpicture}


==> figs/fun_term_rhs.tex <==
%matrix {
%text(d)[l,t=#$Y$#]&&text(d)[l,t=#$Y$#]\\
%&&\\
%&&\\
%&&\\
%unit(3u)[l,t=#$f$#]&&unit(3u)[l,t=#$f$#]\\
%&&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,5.5);
\draw[,,] (0.00,1.00) -- (0.00,4.00);
\draw[,,] (2.00,1.00) -- (2.00,4.00);
\filldraw[fill=white] (0.00,1.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,1.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,4.50) node{$Y$};
\draw (2.00,4.50) node{$Y$};
\draw (0.00,1.00) node{$f$};
\draw (2.00,1.00) node{$f$};
\end{tikzpicture}


==> figs/hcomp.tex <==
%matrix{
%\\
%1box1(u,d)[l,t=#$g$#]\\
%\\
%1box1(u,d)[l,t=#$f$#]\\
%\\
%text(u)[l,t=#$g \circ f$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,5.5);
\draw[] (0.00,4.00) -- (0.00,3.95) -- (0.00,3.90) -- (0.00,3.85) -- (0.00,3.80) -- (0.00,3.75) -- (0.00,3.70) -- (0.00,3.65) -- (0.00,3.60) -- (0.00,3.55) -- (0.00,3.50) -- (0.00,3.45) -- (0.00,3.40) -- (0.00,3.35) -- (0.00,3.30) -- (0.00,3.25) -- (0.00,3.20) -- (0.00,3.15) -- (0.00,3.10) -- (0.00,3.05) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (-0.00,2.95) -- (-0.00,2.90) -- (-0.00,2.85) -- (-0.00,2.80) -- (0.00,2.75) -- (0.00,2.70) -- (0.00,2.65) -- (0.00,2.60) -- (0.00,2.55) -- (0.00,2.50) -- (0.00,2.45) -- (0.00,2.40) -- (0.00,2.35) -- (0.00,2.30) -- (0.00,2.25) -- (0.00,2.20) -- (0.00,2.15) -- (0.00,2.10) -- (0.00,2.05) -- (0.00,2.00);
\draw[,,] (0.00,5.00) -- (0.00,4.00);
\draw[,,] (0.00,2.00) -- (0.00,1.00);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,4.00) node{$g$};
\draw (0.00,2.00) node{$f$};
\draw (0.00,0.50) node{$g \circ f$};
\end{tikzpicture}


==> figs/invbraid.tex <==
%matrix {
%\\
%&braid(dr,dl,ur,ul)&\\
%\\
%&text(u)[l,t=#$\beta_{(X,Y)}^{-1}$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,3.5);
\draw[] (0.00,1.00) -- (0.04,1.04) -- (0.09,1.09) -- (0.13,1.13) -- (0.17,1.17) -- (0.21,1.21) -- (0.26,1.26) -- (0.30,1.30) -- (0.34,1.34) -- (0.39,1.39) -- (0.43,1.43) -- (0.47,1.47) -- (0.52,1.52) -- (0.56,1.56) -- (0.60,1.60) -- (0.64,1.64) -- (0.69,1.69) -- (0.73,1.73) -- (0.77,1.77) -- (0.82,1.82) -- (0.86,1.86);
\draw[] (1.14,2.14) -- (1.18,2.18) -- (1.23,2.23) -- (1.27,2.27) -- (1.31,2.31) -- (1.36,2.36) -- (1.40,2.40) -- (1.44,2.44) -- (1.48,2.48) -- (1.53,2.53) -- (1.57,2.57) -- (1.61,2.61) -- (1.66,2.66) -- (1.70,2.70) -- (1.74,2.74) -- (1.79,2.79) -- (1.83,2.83) -- (1.87,2.87) -- (1.91,2.91) -- (1.96,2.96) -- (2.00,3.00);
\draw[] (2.00,1.00) -- (1.95,1.05) -- (1.90,1.10) -- (1.85,1.15) -- (1.80,1.20) -- (1.75,1.25) -- (1.70,1.30) -- (1.65,1.35) -- (1.60,1.40) -- (1.55,1.45) -- (1.50,1.50) -- (1.45,1.55) -- (1.40,1.60) -- (1.35,1.65) -- (1.30,1.70) -- (1.25,1.75) -- (1.20,1.80) -- (1.15,1.85) -- (1.10,1.90) -- (1.05,1.95) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.95,2.05) -- (0.90,2.10) -- (0.85,2.15) -- (0.80,2.20) -- (0.75,2.25) -- (0.70,2.30) -- (0.65,2.35) -- (0.60,2.40) -- (0.55,2.45) -- (0.50,2.50) -- (0.45,2.55) -- (0.40,2.60) -- (0.35,2.65) -- (0.30,2.70) -- (0.25,2.75) -- (0.20,2.80) -- (0.15,2.85) -- (0.10,2.90) -- (0.05,2.95) -- (0.00,3.00);
\draw (1.00,0.50) node{$\beta_{(X,Y)}^{-1}$};
\end{tikzpicture}


==> figs/j_fun_comp_lhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[,,] (1.00,4.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X, Z )$};
\draw (1.00,8.00) node{$M_{\mathcal{C}}$};
\draw (0.00,6.00) node{$g$};
\draw (2.00,6.00) node{$f$};
\draw (1.00,4.00) node{$e_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/j_fun_comp_rhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (0.00,4.00) -- (-0.01,3.95) -- (-0.01,3.90) -- (-0.02,3.85) -- (-0.02,3.80) -- (-0.03,3.75) -- (-0.03,3.70) -- (-0.04,3.65) -- (-0.04,3.60) -- (-0.04,3.55) -- (-0.05,3.50) -- (-0.05,3.45) -- (-0.05,3.40) -- (-0.05,3.35) -- (-0.04,3.30) -- (-0.04,3.25) -- (-0.03,3.20) -- (-0.03,3.15) -- (-0.02,3.10) -- (-0.01,3.05) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.02,2.94) -- (0.04,2.87) -- (0.06,2.81) -- (0.08,2.75) -- (0.11,2.68) -- (0.14,2.62) -- (0.17,2.56) -- (0.21,2.50) -- (0.25,2.45) -- (0.29,2.39) -- (0.33,2.34) -- (0.37,2.29) -- (0.42,2.25) -- (0.47,2.20) -- (0.52,2.16) -- (0.57,2.13) -- (0.63,2.10) -- (0.68,2.07) -- (0.74,2.04) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.81,2.02) -- (0.82,2.02) -- (0.83,2.02) -- (0.84,2.02) -- (0.85,2.01) -- (0.86,2.01) -- (0.87,2.01) -- (0.88,2.01) -- (0.89,2.01) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.01) -- (1.12,2.01) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.02) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.04) -- (1.32,2.07) -- (1.37,2.10) -- (1.43,2.13) -- (1.48,2.16) -- (1.53,2.20) -- (1.58,2.25) -- (1.63,2.29) -- (1.67,2.34) -- (1.71,2.39) -- (1.75,2.45) -- (1.79,2.50) -- (1.83,2.56) -- (1.86,2.62) -- (1.89,2.68) -- (1.92,2.75) -- (1.94,2.81) -- (1.96,2.87) -- (1.98,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.01,3.05) -- (2.02,3.10) -- (2.03,3.15) -- (2.03,3.20) -- (2.04,3.25) -- (2.04,3.30) -- (2.05,3.35) -- (2.05,3.40) -- (2.05,3.45) -- (2.05,3.50) -- (2.04,3.55) -- (2.04,3.60) -- (2.04,3.65) -- (2.03,3.70) -- (2.03,3.75) -- (2.02,3.80) -- (2.02,3.85) -- (2.01,3.90) -- (2.01,3.95) -- (2.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X, Z )$};
\draw (1.00,8.00) node{$M_{\mathcal{C}}$};
\draw (0.00,6.00) node{$g$};
\draw (2.00,6.00) node{$f$};
\draw (0.00,4.00) node{$e_P$};
\draw (2.00,4.00) node{$e_P$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/j_mon_comp_lhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[,,] (1.00,4.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X, Z )$};
\draw (1.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,6.00) node{$g$};
\draw (2.00,6.00) node{$f$};
\draw (1.00,4.00) node{$e_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/j_mon_comp_rhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (0.00,4.00) -- (-0.01,3.95) -- (-0.01,3.90) -- (-0.02,3.85) -- (-0.02,3.80) -- (-0.03,3.75) -- (-0.03,3.70) -- (-0.04,3.65) -- (-0.04,3.60) -- (-0.04,3.55) -- (-0.05,3.50) -- (-0.05,3.45) -- (-0.05,3.40) -- (-0.05,3.35) -- (-0.04,3.30) -- (-0.04,3.25) -- (-0.03,3.20) -- (-0.03,3.15) -- (-0.02,3.10) -- (-0.01,3.05) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.02,2.94) -- (0.04,2.87) -- (0.06,2.81) -- (0.08,2.75) -- (0.11,2.68) -- (0.14,2.62) -- (0.17,2.56) -- (0.21,2.50) -- (0.25,2.45) -- (0.29,2.39) -- (0.33,2.34) -- (0.37,2.29) -- (0.42,2.25) -- (0.47,2.20) -- (0.52,2.16) -- (0.57,2.13) -- (0.63,2.10) -- (0.68,2.07) -- (0.74,2.04) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.81,2.02) -- (0.82,2.02) -- (0.83,2.02) -- (0.84,2.02) -- (0.85,2.01) -- (0.86,2.01) -- (0.87,2.01) -- (0.88,2.01) -- (0.89,2.01) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.01) -- (1.12,2.01) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.02) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.04) -- (1.32,2.07) -- (1.37,2.10) -- (1.43,2.13) -- (1.48,2.16) -- (1.53,2.20) -- (1.58,2.25) -- (1.63,2.29) -- (1.67,2.34) -- (1.71,2.39) -- (1.75,2.45) -- (1.79,2.50) -- (1.83,2.56) -- (1.86,2.62) -- (1.89,2.68) -- (1.92,2.75) -- (1.94,2.81) -- (1.96,2.87) -- (1.98,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.01,3.05) -- (2.02,3.10) -- (2.03,3.15) -- (2.03,3.20) -- (2.04,3.25) -- (2.04,3.30) -- (2.05,3.35) -- (2.05,3.40) -- (2.05,3.45) -- (2.05,3.50) -- (2.04,3.55) -- (2.04,3.60) -- (2.04,3.65) -- (2.03,3.70) -- (2.03,3.75) -- (2.02,3.80) -- (2.02,3.85) -- (2.01,3.90) -- (2.01,3.95) -- (2.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X, Z )$};
\draw (1.00,8.00) node{$\otimes_{\mathcal{V}}$};
\draw (0.00,6.00) node{$g$};
\draw (2.00,6.00) node{$f$};
\draw (0.00,4.00) node{$e_P$};
\draw (2.00,4.00) node{$e_P$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_assoc_1.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, W )$#]&\\
%&&\\
%&mult(3dl,3dr,u)[l,t=#$M_{\mathcal{V}}$#]&\\
%&&\\
%&&\\
%&&\\
%1box1(d,u)[l,t=#$h$#]&&1box1(d,u)[l,t=#$g \star f$#]\\
%&&\\
%&&\\
%&&\\
%&mult(3ul,3ur,d)[l,t=#$\Delta_P$#]&\\
%&&\\
%&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.47]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,12.5);
\draw[,,] (1.00,10.00) -- (1.00,11.00);
\draw[] (0.00,6.00) -- (0.00,6.05) -- (0.00,6.10) -- (0.00,6.15) -- (0.00,6.20) -- (0.00,6.24) -- (0.00,6.29) -- (0.00,6.34) -- (0.00,6.39) -- (0.00,6.44) -- (0.00,6.49) -- (0.00,6.54) -- (0.00,6.59) -- (0.00,6.64) -- (0.00,6.69) -- (0.00,6.74) -- (0.00,6.79) -- (0.00,6.84) -- (0.00,6.90) -- (0.00,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (-0.00,7.16) -- (-0.00,7.32) -- (-0.01,7.49) -- (-0.01,7.66) -- (-0.01,7.82) -- (-0.00,7.99) -- (0.01,8.16) -- (0.02,8.32) -- (0.04,8.49) -- (0.06,8.65) -- (0.10,8.80) -- (0.13,8.95) -- (0.18,9.10) -- (0.24,9.24) -- (0.30,9.38) -- (0.38,9.50) -- (0.47,9.62) -- (0.57,9.73) -- (0.69,9.84) -- (0.81,9.93);
\draw[] (0.81,9.93) -- (0.82,9.93) -- (0.83,9.94) -- (0.84,9.94) -- (0.85,9.95) -- (0.86,9.95) -- (0.87,9.96) -- (0.88,9.96) -- (0.89,9.97) -- (0.90,9.97) -- (0.91,9.98) -- (0.91,9.98) -- (0.92,9.99) -- (0.93,9.99) -- (0.94,9.99) -- (0.95,9.99) -- (0.96,10.00) -- (0.97,10.00) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,9.99) -- (1.06,9.99) -- (1.07,9.99) -- (1.08,9.99) -- (1.09,9.98) -- (1.09,9.98) -- (1.10,9.97) -- (1.11,9.97) -- (1.12,9.96) -- (1.13,9.96) -- (1.14,9.95) -- (1.15,9.95) -- (1.16,9.94) -- (1.17,9.94) -- (1.18,9.93) -- (1.19,9.93);
\draw[] (1.19,9.93) -- (1.31,9.84) -- (1.43,9.73) -- (1.53,9.62) -- (1.62,9.50) -- (1.70,9.38) -- (1.76,9.24) -- (1.82,9.10) -- (1.87,8.95) -- (1.90,8.80) -- (1.94,8.65) -- (1.96,8.49) -- (1.98,8.32) -- (1.99,8.16) -- (2.00,7.99) -- (2.01,7.82) -- (2.01,7.66) -- (2.01,7.49) -- (2.00,7.32) -- (2.00,7.16) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.00,6.95) -- (2.00,6.90) -- (2.00,6.84) -- (2.00,6.79) -- (2.00,6.74) -- (2.00,6.69) -- (2.00,6.64) -- (2.00,6.59) -- (2.00,6.54) -- (2.00,6.49) -- (2.00,6.44) -- (2.00,6.39) -- (2.00,6.34) -- (2.00,6.29) -- (2.00,6.24) -- (2.00,6.20) -- (2.00,6.15) -- (2.00,6.10) -- (2.00,6.05) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.00,5.95) -- (2.00,5.90) -- (2.00,5.85) -- (2.00,5.80) -- (2.00,5.76) -- (2.00,5.71) -- (2.00,5.66) -- (2.00,5.61) -- (2.00,5.56) -- (2.00,5.51) -- (2.00,5.46) -- (2.00,5.41) -- (2.00,5.36) -- (2.00,5.31) -- (2.00,5.26) -- (2.00,5.21) -- (2.00,5.16) -- (2.00,5.10) -- (2.00,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.00,4.84) -- (2.00,4.68) -- (2.01,4.51) -- (2.01,4.34) -- (2.01,4.18) -- (2.00,4.01) -- (1.99,3.84) -- (1.98,3.68) -- (1.96,3.51) -- (1.94,3.35) -- (1.90,3.20) -- (1.87,3.05) -- (1.82,2.90) -- (1.76,2.76) -- (1.70,2.62) -- (1.62,2.50) -- (1.53,2.38) -- (1.43,2.27) -- (1.31,2.16) -- (1.19,2.07);
\draw[] (1.19,2.07) -- (1.18,2.07) -- (1.17,2.06) -- (1.16,2.06) -- (1.15,2.05) -- (1.14,2.05) -- (1.13,2.04) -- (1.12,2.04) -- (1.11,2.03) -- (1.10,2.03) -- (1.09,2.02) -- (1.09,2.02) -- (1.08,2.01) -- (1.07,2.01) -- (1.06,2.01) -- (1.05,2.01) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.00) -- (0.96,2.00) -- (0.95,2.01) -- (0.94,2.01) -- (0.93,2.01) -- (0.92,2.01) -- (0.91,2.02) -- (0.91,2.02) -- (0.90,2.03) -- (0.89,2.03) -- (0.88,2.04) -- (0.87,2.04) -- (0.86,2.05) -- (0.85,2.05) -- (0.84,2.06) -- (0.83,2.06) -- (0.82,2.07) -- (0.81,2.07);
\draw[] (0.81,2.07) -- (0.69,2.16) -- (0.57,2.27) -- (0.47,2.38) -- (0.38,2.50) -- (0.30,2.62) -- (0.24,2.76) -- (0.18,2.90) -- (0.13,3.05) -- (0.10,3.20) -- (0.06,3.35) -- (0.04,3.51) -- (0.02,3.68) -- (0.01,3.84) -- (-0.00,4.01) -- (-0.01,4.18) -- (-0.01,4.34) -- (-0.01,4.51) -- (-0.00,4.68) -- (-0.00,4.84) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.00,5.05) -- (0.00,5.10) -- (0.00,5.16) -- (0.00,5.21) -- (0.00,5.26) -- (0.00,5.31) -- (0.00,5.36) -- (0.00,5.41) -- (0.00,5.46) -- (0.00,5.51) -- (0.00,5.56) -- (0.00,5.61) -- (0.00,5.66) -- (0.00,5.71) -- (0.00,5.76) -- (0.00,5.80) -- (0.00,5.85) -- (0.00,5.90) -- (0.00,5.95) -- (0.00,6.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X, W )$};
\draw (1.00,10.00) node{$M_{\mathcal{V}}$};
\draw (0.00,6.00) node{$h$};
\draw (2.00,6.00) node{$g \star f$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_assoc_2.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, W )$#]&&&\\
%&&&&\\
%&mult(3dl,d2r,u)[l,t=#$M_{\mathcal{V}}$#]&&&\\
%&&&&\\
%&&&mult(dl,dr,u)[l,t=#$M_{\mathcal{V}}$#]&\\
%&&&&\\
%1box1(d,u)[l,t=#$h$#]&&1box1(d,u)[l,t=#$g$#]&&1box1(d,u)[l,t=#$f$#]\\
%&&&&\\
%&&&mult(ul,ur,d)[l,t=#$\Delta_P$#]&\\
%&&&&\\
%&mult(3ul,u2r,d)[l,t=#$\Delta_P$#]&&&\\
%&&&&\\
%&text(u)[l,t=#$P$#]&&&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (1.00,10.00) -- (1.00,11.00);
\draw[] (0.00,6.00) -- (0.00,6.05) -- (0.00,6.10) -- (0.00,6.15) -- (0.00,6.19) -- (0.00,6.24) -- (0.00,6.29) -- (0.00,6.34) -- (0.00,6.39) -- (0.00,6.44) -- (0.00,6.49) -- (0.00,6.54) -- (0.00,6.59) -- (0.00,6.64) -- (0.00,6.69) -- (0.00,6.74) -- (0.00,6.79) -- (0.00,6.84) -- (0.00,6.90) -- (0.00,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (-0.00,7.16) -- (-0.00,7.33) -- (-0.01,7.50) -- (-0.01,7.67) -- (-0.00,7.84) -- (0.00,8.01) -- (0.01,8.18) -- (0.02,8.34) -- (0.04,8.51) -- (0.07,8.67) -- (0.10,8.83) -- (0.14,8.98) -- (0.19,9.13) -- (0.24,9.27) -- (0.31,9.40) -- (0.39,9.53) -- (0.47,9.64) -- (0.57,9.75) -- (0.69,9.84) -- (0.81,9.93);
\draw[] (0.81,9.93) -- (0.82,9.93) -- (0.83,9.94) -- (0.84,9.94) -- (0.85,9.95) -- (0.86,9.95) -- (0.87,9.96) -- (0.88,9.96) -- (0.89,9.97) -- (0.90,9.97) -- (0.90,9.97) -- (0.91,9.98) -- (0.92,9.98) -- (0.93,9.98) -- (0.94,9.99) -- (0.95,9.99) -- (0.96,9.99) -- (0.97,9.99) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,10.00) -- (1.06,10.00) -- (1.07,10.00) -- (1.08,10.00) -- (1.09,10.00) -- (1.10,10.00) -- (1.11,10.00) -- (1.12,9.99) -- (1.13,9.99) -- (1.14,9.99) -- (1.15,9.99) -- (1.16,9.99) -- (1.17,9.98) -- (1.18,9.98) -- (1.19,9.98) -- (1.20,9.98);
\draw[] (1.20,9.98) -- (1.30,9.95) -- (1.41,9.93) -- (1.52,9.90) -- (1.63,9.87) -- (1.74,9.84) -- (1.85,9.80) -- (1.96,9.77) -- (2.07,9.73) -- (2.18,9.69) -- (2.28,9.64) -- (2.38,9.60) -- (2.47,9.55) -- (2.56,9.49) -- (2.65,9.43) -- (2.72,9.37) -- (2.80,9.31) -- (2.86,9.24) -- (2.92,9.16) -- (2.96,9.08) -- (3.00,9.00);
\draw[] (3.00,9.00) -- (3.01,8.96) -- (3.03,8.91) -- (3.04,8.87) -- (3.05,8.82) -- (3.05,8.78) -- (3.06,8.73) -- (3.06,8.68) -- (3.06,8.63) -- (3.06,8.58) -- (3.06,8.53) -- (3.06,8.48) -- (3.05,8.43) -- (3.05,8.37) -- (3.04,8.32) -- (3.04,8.27) -- (3.03,8.22) -- (3.02,8.16) -- (3.02,8.11) -- (3.01,8.05) -- (3.00,8.00);
\draw[] (2.00,6.00) -- (1.99,6.05) -- (1.99,6.10) -- (1.98,6.15) -- (1.98,6.20) -- (1.97,6.25) -- (1.97,6.30) -- (1.96,6.35) -- (1.96,6.40) -- (1.96,6.45) -- (1.95,6.50) -- (1.95,6.55) -- (1.95,6.60) -- (1.95,6.65) -- (1.96,6.70) -- (1.96,6.75) -- (1.97,6.80) -- (1.97,6.85) -- (1.98,6.90) -- (1.99,6.95) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.02,7.06) -- (2.04,7.13) -- (2.06,7.19) -- (2.08,7.25) -- (2.11,7.32) -- (2.14,7.38) -- (2.17,7.44) -- (2.21,7.50) -- (2.25,7.55) -- (2.29,7.61) -- (2.33,7.66) -- (2.37,7.71) -- (2.42,7.75) -- (2.47,7.80) -- (2.52,7.84) -- (2.57,7.87) -- (2.63,7.90) -- (2.68,7.93) -- (2.74,7.96) -- (2.80,7.97);
\draw[] (2.80,7.97) -- (2.81,7.98) -- (2.82,7.98) -- (2.83,7.98) -- (2.84,7.98) -- (2.85,7.99) -- (2.86,7.99) -- (2.87,7.99) -- (2.88,7.99) -- (2.89,7.99) -- (2.90,7.99) -- (2.91,7.99) -- (2.92,8.00) -- (2.93,8.00) -- (2.94,8.00) -- (2.95,8.00) -- (2.96,8.00) -- (2.97,8.00) -- (2.98,8.00) -- (2.99,8.00) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.01,8.00) -- (3.02,8.00) -- (3.03,8.00) -- (3.04,8.00) -- (3.05,8.00) -- (3.06,8.00) -- (3.07,8.00) -- (3.08,8.00) -- (3.09,7.99) -- (3.10,7.99) -- (3.11,7.99) -- (3.12,7.99) -- (3.13,7.99) -- (3.14,7.99) -- (3.15,7.99) -- (3.16,7.98) -- (3.17,7.98) -- (3.18,7.98) -- (3.19,7.98) -- (3.20,7.97);
\draw[] (3.20,7.97) -- (3.26,7.96) -- (3.32,7.93) -- (3.37,7.90) -- (3.43,7.87) -- (3.48,7.84) -- (3.53,7.80) -- (3.58,7.75) -- (3.63,7.71) -- (3.67,7.66) -- (3.71,7.61) -- (3.75,7.55) -- (3.79,7.50) -- (3.83,7.44) -- (3.86,7.38) -- (3.89,7.32) -- (3.92,7.25) -- (3.94,7.19) -- (3.96,7.13) -- (3.98,7.06) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.01,6.95) -- (4.02,6.90) -- (4.03,6.85) -- (4.03,6.80) -- (4.04,6.75) -- (4.04,6.70) -- (4.05,6.65) -- (4.05,6.60) -- (4.05,6.55) -- (4.05,6.50) -- (4.04,6.45) -- (4.04,6.40) -- (4.04,6.35) -- (4.03,6.30) -- (4.03,6.25) -- (4.02,6.20) -- (4.02,6.15) -- (4.01,6.10) -- (4.01,6.05) -- (4.00,6.00);
\draw[] (3.00,4.00) -- (3.01,3.95) -- (3.02,3.89) -- (3.02,3.84) -- (3.03,3.78) -- (3.04,3.73) -- (3.04,3.68) -- (3.05,3.63) -- (3.05,3.57) -- (3.06,3.52) -- (3.06,3.47) -- (3.06,3.42) -- (3.06,3.37) -- (3.06,3.32) -- (3.06,3.27) -- (3.05,3.22) -- (3.05,3.18) -- (3.04,3.13) -- (3.03,3.09) -- (3.01,3.04) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (2.96,2.92) -- (2.92,2.84) -- (2.86,2.76) -- (2.80,2.69) -- (2.72,2.63) -- (2.65,2.57) -- (2.56,2.51) -- (2.47,2.45) -- (2.38,2.40) -- (2.28,2.36) -- (2.18,2.31) -- (2.07,2.27) -- (1.96,2.23) -- (1.85,2.20) -- (1.74,2.16) -- (1.63,2.13) -- (1.52,2.10) -- (1.41,2.07) -- (1.30,2.05) -- (1.20,2.02);
\draw[] (1.20,2.02) -- (1.19,2.02) -- (1.18,2.02) -- (1.17,2.02) -- (1.16,2.01) -- (1.15,2.01) -- (1.14,2.01) -- (1.13,2.01) -- (1.12,2.01) -- (1.11,2.00) -- (1.10,2.00) -- (1.09,2.00) -- (1.08,2.00) -- (1.07,2.00) -- (1.06,2.00) -- (1.05,2.00) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.01) -- (0.96,2.01) -- (0.95,2.01) -- (0.94,2.01) -- (0.93,2.02) -- (0.92,2.02) -- (0.91,2.02) -- (0.90,2.03) -- (0.90,2.03) -- (0.89,2.03) -- (0.88,2.04) -- (0.87,2.04) -- (0.86,2.05) -- (0.85,2.05) -- (0.84,2.06) -- (0.83,2.06) -- (0.82,2.07) -- (0.81,2.07);
\draw[] (0.81,2.07) -- (0.69,2.16) -- (0.57,2.25) -- (0.47,2.36) -- (0.39,2.47) -- (0.31,2.60) -- (0.24,2.73) -- (0.19,2.87) -- (0.14,3.02) -- (0.10,3.17) -- (0.07,3.33) -- (0.04,3.49) -- (0.02,3.66) -- (0.01,3.82) -- (0.00,3.99) -- (-0.00,4.16) -- (-0.01,4.33) -- (-0.01,4.50) -- (-0.00,4.67) -- (-0.00,4.84) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.00,5.05) -- (0.00,5.10) -- (0.00,5.16) -- (0.00,5.21) -- (0.00,5.26) -- (0.00,5.31) -- (0.00,5.36) -- (0.00,5.41) -- (0.00,5.46) -- (0.00,5.51) -- (0.00,5.56) -- (0.00,5.61) -- (0.00,5.66) -- (0.00,5.71) -- (0.00,5.76) -- (0.00,5.81) -- (0.00,5.85) -- (0.00,5.90) -- (0.00,5.95) -- (0.00,6.00);
\draw[] (4.00,6.00) -- (4.01,5.95) -- (4.01,5.90) -- (4.02,5.85) -- (4.02,5.80) -- (4.03,5.75) -- (4.03,5.70) -- (4.04,5.65) -- (4.04,5.60) -- (4.04,5.55) -- (4.05,5.50) -- (4.05,5.45) -- (4.05,5.40) -- (4.05,5.35) -- (4.04,5.30) -- (4.04,5.25) -- (4.03,5.20) -- (4.03,5.15) -- (4.02,5.10) -- (4.01,5.05) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (3.98,4.94) -- (3.96,4.87) -- (3.94,4.81) -- (3.92,4.75) -- (3.89,4.68) -- (3.86,4.62) -- (3.83,4.56) -- (3.79,4.50) -- (3.75,4.45) -- (3.71,4.39) -- (3.67,4.34) -- (3.63,4.29) -- (3.58,4.25) -- (3.53,4.20) -- (3.48,4.16) -- (3.43,4.13) -- (3.37,4.10) -- (3.32,4.07) -- (3.26,4.04) -- (3.20,4.03);
\draw[] (3.20,4.03) -- (3.19,4.02) -- (3.18,4.02) -- (3.17,4.02) -- (3.16,4.02) -- (3.15,4.01) -- (3.14,4.01) -- (3.13,4.01) -- (3.12,4.01) -- (3.11,4.01) -- (3.10,4.01) -- (3.09,4.01) -- (3.08,4.00) -- (3.07,4.00) -- (3.06,4.00) -- (3.05,4.00) -- (3.04,4.00) -- (3.03,4.00) -- (3.02,4.00) -- (3.01,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (2.99,4.00) -- (2.98,4.00) -- (2.97,4.00) -- (2.96,4.00) -- (2.95,4.00) -- (2.94,4.00) -- (2.93,4.00) -- (2.92,4.00) -- (2.91,4.01) -- (2.90,4.01) -- (2.89,4.01) -- (2.88,4.01) -- (2.87,4.01) -- (2.86,4.01) -- (2.85,4.01) -- (2.84,4.02) -- (2.83,4.02) -- (2.82,4.02) -- (2.81,4.02) -- (2.80,4.03);
\draw[] (2.80,4.03) -- (2.74,4.04) -- (2.68,4.07) -- (2.63,4.10) -- (2.57,4.13) -- (2.52,4.16) -- (2.47,4.20) -- (2.42,4.25) -- (2.37,4.29) -- (2.33,4.34) -- (2.29,4.39) -- (2.25,4.45) -- (2.21,4.50) -- (2.17,4.56) -- (2.14,4.62) -- (2.11,4.68) -- (2.08,4.75) -- (2.06,4.81) -- (2.04,4.87) -- (2.02,4.94) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (1.99,5.05) -- (1.98,5.10) -- (1.97,5.15) -- (1.97,5.20) -- (1.96,5.25) -- (1.96,5.30) -- (1.95,5.35) -- (1.95,5.40) -- (1.95,5.45) -- (1.95,5.50) -- (1.96,5.55) -- (1.96,5.60) -- (1.96,5.65) -- (1.97,5.70) -- (1.97,5.75) -- (1.98,5.80) -- (1.98,5.85) -- (1.99,5.90) -- (1.99,5.95) -- (2.00,6.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X, W )$};
\draw (1.00,10.00) node{$M_{\mathcal{V}}$};
\draw (3.00,8.00) node{$M_{\mathcal{V}}$};
\draw (0.00,6.00) node{$h$};
\draw (2.00,6.00) node{$g$};
\draw (4.00,6.00) node{$f$};
\draw (3.00,4.00) node{$\Delta_P$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_assoc_3.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, W )$#]&&&\\
%&&&&\\
%&mult(3dl,d2r,u)[l,t=#$M_{\mathcal{V}}$#]&&&\\
%&&&&\\
%&&&mult(dl,dr,u)[l,t=#$M_{\mathcal{V}}$#]&\\
%&&&&\\
%1box1(d,u)[l,t=#$h$#]&&1box1(d,u)[l,t=#$g$#]&&1box1(d,u)[l,t=#$f$#]\\
%&&&&\\
%&mult(ul,ur,d)[l,t=#$\Delta_P$#]&\\
%&&&&\\
%&&&mult(u2l,3ur,d)[l,t=#$\Delta_P$#]&\\
%&&&&\\
%&&&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (1.00,10.00) -- (1.00,11.00);
\draw[] (0.00,6.00) -- (0.00,6.05) -- (0.00,6.10) -- (0.00,6.15) -- (0.00,6.19) -- (0.00,6.24) -- (0.00,6.29) -- (0.00,6.34) -- (0.00,6.39) -- (0.00,6.44) -- (0.00,6.49) -- (0.00,6.54) -- (0.00,6.59) -- (0.00,6.64) -- (0.00,6.69) -- (0.00,6.74) -- (0.00,6.79) -- (0.00,6.84) -- (0.00,6.90) -- (0.00,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (-0.00,7.16) -- (-0.00,7.33) -- (-0.01,7.50) -- (-0.01,7.67) -- (-0.00,7.84) -- (0.00,8.01) -- (0.01,8.18) -- (0.02,8.34) -- (0.04,8.51) -- (0.07,8.67) -- (0.10,8.83) -- (0.14,8.98) -- (0.19,9.13) -- (0.24,9.27) -- (0.31,9.40) -- (0.39,9.53) -- (0.47,9.64) -- (0.57,9.75) -- (0.69,9.84) -- (0.81,9.93);
\draw[] (0.81,9.93) -- (0.82,9.93) -- (0.83,9.94) -- (0.84,9.94) -- (0.85,9.95) -- (0.86,9.95) -- (0.87,9.96) -- (0.88,9.96) -- (0.89,9.97) -- (0.90,9.97) -- (0.90,9.97) -- (0.91,9.98) -- (0.92,9.98) -- (0.93,9.98) -- (0.94,9.99) -- (0.95,9.99) -- (0.96,9.99) -- (0.97,9.99) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,10.00) -- (1.06,10.00) -- (1.07,10.00) -- (1.08,10.00) -- (1.09,10.00) -- (1.10,10.00) -- (1.11,10.00) -- (1.12,9.99) -- (1.13,9.99) -- (1.14,9.99) -- (1.15,9.99) -- (1.16,9.99) -- (1.17,9.98) -- (1.18,9.98) -- (1.19,9.98) -- (1.20,9.98);
\draw[] (1.20,9.98) -- (1.30,9.95) -- (1.41,9.93) -- (1.52,9.90) -- (1.63,9.87) -- (1.74,9.84) -- (1.85,9.80) -- (1.96,9.77) -- (2.07,9.73) -- (2.18,9.69) -- (2.28,9.64) -- (2.38,9.60) -- (2.47,9.55) -- (2.56,9.49) -- (2.65,9.43) -- (2.72,9.37) -- (2.80,9.31) -- (2.86,9.24) -- (2.92,9.16) -- (2.96,9.08) -- (3.00,9.00);
\draw[] (3.00,9.00) -- (3.01,8.96) -- (3.03,8.91) -- (3.04,8.87) -- (3.05,8.82) -- (3.05,8.78) -- (3.06,8.73) -- (3.06,8.68) -- (3.06,8.63) -- (3.06,8.58) -- (3.06,8.53) -- (3.06,8.48) -- (3.05,8.43) -- (3.05,8.37) -- (3.04,8.32) -- (3.04,8.27) -- (3.03,8.22) -- (3.02,8.16) -- (3.02,8.11) -- (3.01,8.05) -- (3.00,8.00);
\draw[] (2.00,6.00) -- (1.99,6.05) -- (1.99,6.10) -- (1.98,6.15) -- (1.98,6.20) -- (1.97,6.25) -- (1.97,6.30) -- (1.96,6.35) -- (1.96,6.40) -- (1.96,6.45) -- (1.95,6.50) -- (1.95,6.55) -- (1.95,6.60) -- (1.95,6.65) -- (1.96,6.70) -- (1.96,6.75) -- (1.97,6.80) -- (1.97,6.85) -- (1.98,6.90) -- (1.99,6.95) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.02,7.06) -- (2.04,7.13) -- (2.06,7.19) -- (2.08,7.25) -- (2.11,7.32) -- (2.14,7.38) -- (2.17,7.44) -- (2.21,7.50) -- (2.25,7.55) -- (2.29,7.61) -- (2.33,7.66) -- (2.37,7.71) -- (2.42,7.75) -- (2.47,7.80) -- (2.52,7.84) -- (2.57,7.87) -- (2.63,7.90) -- (2.68,7.93) -- (2.74,7.96) -- (2.80,7.97);
\draw[] (2.80,7.97) -- (2.81,7.98) -- (2.82,7.98) -- (2.83,7.98) -- (2.84,7.98) -- (2.85,7.99) -- (2.86,7.99) -- (2.87,7.99) -- (2.88,7.99) -- (2.89,7.99) -- (2.90,7.99) -- (2.91,7.99) -- (2.92,8.00) -- (2.93,8.00) -- (2.94,8.00) -- (2.95,8.00) -- (2.96,8.00) -- (2.97,8.00) -- (2.98,8.00) -- (2.99,8.00) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.01,8.00) -- (3.02,8.00) -- (3.03,8.00) -- (3.04,8.00) -- (3.05,8.00) -- (3.06,8.00) -- (3.07,8.00) -- (3.08,8.00) -- (3.09,7.99) -- (3.10,7.99) -- (3.11,7.99) -- (3.12,7.99) -- (3.13,7.99) -- (3.14,7.99) -- (3.15,7.99) -- (3.16,7.98) -- (3.17,7.98) -- (3.18,7.98) -- (3.19,7.98) -- (3.20,7.97);
\draw[] (3.20,7.97) -- (3.26,7.96) -- (3.32,7.93) -- (3.37,7.90) -- (3.43,7.87) -- (3.48,7.84) -- (3.53,7.80) -- (3.58,7.75) -- (3.63,7.71) -- (3.67,7.66) -- (3.71,7.61) -- (3.75,7.55) -- (3.79,7.50) -- (3.83,7.44) -- (3.86,7.38) -- (3.89,7.32) -- (3.92,7.25) -- (3.94,7.19) -- (3.96,7.13) -- (3.98,7.06) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.01,6.95) -- (4.02,6.90) -- (4.03,6.85) -- (4.03,6.80) -- (4.04,6.75) -- (4.04,6.70) -- (4.05,6.65) -- (4.05,6.60) -- (4.05,6.55) -- (4.05,6.50) -- (4.04,6.45) -- (4.04,6.40) -- (4.04,6.35) -- (4.03,6.30) -- (4.03,6.25) -- (4.02,6.20) -- (4.02,6.15) -- (4.01,6.10) -- (4.01,6.05) -- (4.00,6.00);
\draw[] (2.00,6.00) -- (2.01,5.95) -- (2.01,5.90) -- (2.02,5.85) -- (2.02,5.80) -- (2.03,5.75) -- (2.03,5.70) -- (2.04,5.65) -- (2.04,5.60) -- (2.04,5.55) -- (2.05,5.50) -- (2.05,5.45) -- (2.05,5.40) -- (2.05,5.35) -- (2.04,5.30) -- (2.04,5.25) -- (2.03,5.20) -- (2.03,5.15) -- (2.02,5.10) -- (2.01,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (1.98,4.94) -- (1.96,4.87) -- (1.94,4.81) -- (1.92,4.75) -- (1.89,4.68) -- (1.86,4.62) -- (1.83,4.56) -- (1.79,4.50) -- (1.75,4.45) -- (1.71,4.39) -- (1.67,4.34) -- (1.63,4.29) -- (1.58,4.25) -- (1.53,4.20) -- (1.48,4.16) -- (1.43,4.13) -- (1.37,4.10) -- (1.32,4.07) -- (1.26,4.04) -- (1.20,4.03);
\draw[] (1.20,4.03) -- (1.19,4.02) -- (1.18,4.02) -- (1.17,4.02) -- (1.16,4.02) -- (1.15,4.01) -- (1.14,4.01) -- (1.13,4.01) -- (1.12,4.01) -- (1.11,4.01) -- (1.10,4.01) -- (1.09,4.01) -- (1.08,4.00) -- (1.07,4.00) -- (1.06,4.00) -- (1.05,4.00) -- (1.04,4.00) -- (1.03,4.00) -- (1.02,4.00) -- (1.01,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (0.99,4.00) -- (0.98,4.00) -- (0.97,4.00) -- (0.96,4.00) -- (0.95,4.00) -- (0.94,4.00) -- (0.93,4.00) -- (0.92,4.00) -- (0.91,4.01) -- (0.90,4.01) -- (0.89,4.01) -- (0.88,4.01) -- (0.87,4.01) -- (0.86,4.01) -- (0.85,4.01) -- (0.84,4.02) -- (0.83,4.02) -- (0.82,4.02) -- (0.81,4.02) -- (0.80,4.03);
\draw[] (0.80,4.03) -- (0.74,4.04) -- (0.68,4.07) -- (0.63,4.10) -- (0.57,4.13) -- (0.52,4.16) -- (0.47,4.20) -- (0.42,4.25) -- (0.37,4.29) -- (0.33,4.34) -- (0.29,4.39) -- (0.25,4.45) -- (0.21,4.50) -- (0.17,4.56) -- (0.14,4.62) -- (0.11,4.68) -- (0.08,4.75) -- (0.06,4.81) -- (0.04,4.87) -- (0.02,4.94) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.01,5.05) -- (-0.02,5.10) -- (-0.03,5.15) -- (-0.03,5.20) -- (-0.04,5.25) -- (-0.04,5.30) -- (-0.05,5.35) -- (-0.05,5.40) -- (-0.05,5.45) -- (-0.05,5.50) -- (-0.04,5.55) -- (-0.04,5.60) -- (-0.04,5.65) -- (-0.03,5.70) -- (-0.03,5.75) -- (-0.02,5.80) -- (-0.02,5.85) -- (-0.01,5.90) -- (-0.01,5.95) -- (0.00,6.00);
\draw[] (1.00,4.00) -- (0.99,3.95) -- (0.98,3.89) -- (0.98,3.84) -- (0.97,3.78) -- (0.96,3.73) -- (0.96,3.68) -- (0.95,3.63) -- (0.95,3.57) -- (0.94,3.52) -- (0.94,3.47) -- (0.94,3.42) -- (0.94,3.37) -- (0.94,3.32) -- (0.94,3.27) -- (0.95,3.22) -- (0.95,3.18) -- (0.96,3.13) -- (0.97,3.09) -- (0.99,3.04) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.04,2.92) -- (1.08,2.84) -- (1.14,2.76) -- (1.20,2.69) -- (1.28,2.63) -- (1.35,2.57) -- (1.44,2.51) -- (1.53,2.45) -- (1.62,2.40) -- (1.72,2.36) -- (1.82,2.31) -- (1.93,2.27) -- (2.04,2.23) -- (2.15,2.20) -- (2.26,2.16) -- (2.37,2.13) -- (2.48,2.10) -- (2.59,2.07) -- (2.70,2.05) -- (2.80,2.02);
\draw[] (2.80,2.02) -- (2.81,2.02) -- (2.82,2.02) -- (2.83,2.02) -- (2.84,2.01) -- (2.85,2.01) -- (2.86,2.01) -- (2.87,2.01) -- (2.88,2.01) -- (2.89,2.00) -- (2.90,2.00) -- (2.91,2.00) -- (2.92,2.00) -- (2.93,2.00) -- (2.94,2.00) -- (2.95,2.00) -- (2.96,2.00) -- (2.97,2.00) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.01) -- (3.04,2.01) -- (3.05,2.01) -- (3.06,2.01) -- (3.07,2.02) -- (3.08,2.02) -- (3.09,2.02) -- (3.10,2.03) -- (3.10,2.03) -- (3.11,2.03) -- (3.12,2.04) -- (3.13,2.04) -- (3.14,2.05) -- (3.15,2.05) -- (3.16,2.06) -- (3.17,2.06) -- (3.18,2.07) -- (3.19,2.07);
\draw[] (3.19,2.07) -- (3.31,2.16) -- (3.43,2.25) -- (3.53,2.36) -- (3.61,2.47) -- (3.69,2.60) -- (3.76,2.73) -- (3.81,2.87) -- (3.86,3.02) -- (3.90,3.17) -- (3.93,3.33) -- (3.96,3.49) -- (3.98,3.66) -- (3.99,3.82) -- (4.00,3.99) -- (4.00,4.16) -- (4.01,4.33) -- (4.01,4.50) -- (4.00,4.67) -- (4.00,4.84) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.00,5.05) -- (4.00,5.10) -- (4.00,5.16) -- (4.00,5.21) -- (4.00,5.26) -- (4.00,5.31) -- (4.00,5.36) -- (4.00,5.41) -- (4.00,5.46) -- (4.00,5.51) -- (4.00,5.56) -- (4.00,5.61) -- (4.00,5.66) -- (4.00,5.71) -- (4.00,5.76) -- (4.00,5.81) -- (4.00,5.85) -- (4.00,5.90) -- (4.00,5.95) -- (4.00,6.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X, W )$};
\draw (1.00,10.00) node{$M_{\mathcal{V}}$};
\draw (3.00,8.00) node{$M_{\mathcal{V}}$};
\draw (0.00,6.00) node{$h$};
\draw (2.00,6.00) node{$g$};
\draw (4.00,6.00) node{$f$};
\draw (1.00,4.00) node{$\Delta_P$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_assoc_4.tex <==
%matrix {
%&&&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, W )$#]&\\
%&&&&\\
%&&&mult(d2l,3dr,u)[l,t=#$M_{\mathcal{V}}$#]&\\
%&&&&\\
%&mult(dl,dr,u)[l,t=#$M_{\mathcal{V}}$#]&&&\\
%&&&&\\
%1box1(d,u)[l,t=#$h$#]&&1box1(d,u)[l,t=#$g$#]&&1box1(d,u)[l,t=#$f$#]\\
%&&&&\\
%&mult(ul,ur,d)[l,t=#$\Delta_P$#]&\\
%&&&&\\
%&&&mult(u2l,3ur,d)[l,t=#$\Delta_P$#]&\\
%&&&&\\
%&&&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,12.5);
\draw[,,] (3.00,10.00) -- (3.00,11.00);
\draw[] (1.00,8.00) -- (0.99,8.05) -- (0.98,8.11) -- (0.98,8.16) -- (0.97,8.22) -- (0.96,8.27) -- (0.96,8.32) -- (0.95,8.37) -- (0.95,8.43) -- (0.94,8.48) -- (0.94,8.53) -- (0.94,8.58) -- (0.94,8.63) -- (0.94,8.68) -- (0.94,8.73) -- (0.95,8.78) -- (0.95,8.82) -- (0.96,8.87) -- (0.97,8.91) -- (0.99,8.96) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.04,9.08) -- (1.08,9.16) -- (1.14,9.24) -- (1.20,9.31) -- (1.28,9.37) -- (1.35,9.43) -- (1.44,9.49) -- (1.53,9.55) -- (1.62,9.60) -- (1.72,9.64) -- (1.82,9.69) -- (1.93,9.73) -- (2.04,9.77) -- (2.15,9.80) -- (2.26,9.84) -- (2.37,9.87) -- (2.48,9.90) -- (2.59,9.93) -- (2.70,9.95) -- (2.80,9.98);
\draw[] (2.80,9.98) -- (2.81,9.98) -- (2.82,9.98) -- (2.83,9.98) -- (2.84,9.99) -- (2.85,9.99) -- (2.86,9.99) -- (2.87,9.99) -- (2.88,9.99) -- (2.89,10.00) -- (2.90,10.00) -- (2.91,10.00) -- (2.92,10.00) -- (2.93,10.00) -- (2.94,10.00) -- (2.95,10.00) -- (2.96,10.00) -- (2.97,10.00) -- (2.98,10.00) -- (2.99,10.00) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (3.01,10.00) -- (3.02,10.00) -- (3.03,9.99) -- (3.04,9.99) -- (3.05,9.99) -- (3.06,9.99) -- (3.07,9.98) -- (3.08,9.98) -- (3.09,9.98) -- (3.10,9.97) -- (3.10,9.97) -- (3.11,9.97) -- (3.12,9.96) -- (3.13,9.96) -- (3.14,9.95) -- (3.15,9.95) -- (3.16,9.94) -- (3.17,9.94) -- (3.18,9.93) -- (3.19,9.93);
\draw[] (3.19,9.93) -- (3.31,9.84) -- (3.43,9.75) -- (3.53,9.64) -- (3.61,9.53) -- (3.69,9.40) -- (3.76,9.27) -- (3.81,9.13) -- (3.86,8.98) -- (3.90,8.83) -- (3.93,8.67) -- (3.96,8.51) -- (3.98,8.34) -- (3.99,8.18) -- (4.00,8.01) -- (4.00,7.84) -- (4.01,7.67) -- (4.01,7.50) -- (4.00,7.33) -- (4.00,7.16) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.00,6.95) -- (4.00,6.90) -- (4.00,6.84) -- (4.00,6.79) -- (4.00,6.74) -- (4.00,6.69) -- (4.00,6.64) -- (4.00,6.59) -- (4.00,6.54) -- (4.00,6.49) -- (4.00,6.44) -- (4.00,6.39) -- (4.00,6.34) -- (4.00,6.29) -- (4.00,6.24) -- (4.00,6.19) -- (4.00,6.15) -- (4.00,6.10) -- (4.00,6.05) -- (4.00,6.00);
\draw[] (0.00,6.00) -- (-0.01,6.05) -- (-0.01,6.10) -- (-0.02,6.15) -- (-0.02,6.20) -- (-0.03,6.25) -- (-0.03,6.30) -- (-0.04,6.35) -- (-0.04,6.40) -- (-0.04,6.45) -- (-0.05,6.50) -- (-0.05,6.55) -- (-0.05,6.60) -- (-0.05,6.65) -- (-0.04,6.70) -- (-0.04,6.75) -- (-0.03,6.80) -- (-0.03,6.85) -- (-0.02,6.90) -- (-0.01,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (0.02,7.06) -- (0.04,7.13) -- (0.06,7.19) -- (0.08,7.25) -- (0.11,7.32) -- (0.14,7.38) -- (0.17,7.44) -- (0.21,7.50) -- (0.25,7.55) -- (0.29,7.61) -- (0.33,7.66) -- (0.37,7.71) -- (0.42,7.75) -- (0.47,7.80) -- (0.52,7.84) -- (0.57,7.87) -- (0.63,7.90) -- (0.68,7.93) -- (0.74,7.96) -- (0.80,7.97);
\draw[] (0.80,7.97) -- (0.81,7.98) -- (0.82,7.98) -- (0.83,7.98) -- (0.84,7.98) -- (0.85,7.99) -- (0.86,7.99) -- (0.87,7.99) -- (0.88,7.99) -- (0.89,7.99) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,8.00) -- (0.93,8.00) -- (0.94,8.00) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.96) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.84) -- (1.53,7.80) -- (1.58,7.75) -- (1.63,7.71) -- (1.67,7.66) -- (1.71,7.61) -- (1.75,7.55) -- (1.79,7.50) -- (1.83,7.44) -- (1.86,7.38) -- (1.89,7.32) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.01,5.95) -- (2.01,5.90) -- (2.02,5.85) -- (2.02,5.80) -- (2.03,5.75) -- (2.03,5.70) -- (2.04,5.65) -- (2.04,5.60) -- (2.04,5.55) -- (2.05,5.50) -- (2.05,5.45) -- (2.05,5.40) -- (2.05,5.35) -- (2.04,5.30) -- (2.04,5.25) -- (2.03,5.20) -- (2.03,5.15) -- (2.02,5.10) -- (2.01,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (1.98,4.94) -- (1.96,4.87) -- (1.94,4.81) -- (1.92,4.75) -- (1.89,4.68) -- (1.86,4.62) -- (1.83,4.56) -- (1.79,4.50) -- (1.75,4.45) -- (1.71,4.39) -- (1.67,4.34) -- (1.63,4.29) -- (1.58,4.25) -- (1.53,4.20) -- (1.48,4.16) -- (1.43,4.13) -- (1.37,4.10) -- (1.32,4.07) -- (1.26,4.04) -- (1.20,4.03);
\draw[] (1.20,4.03) -- (1.19,4.02) -- (1.18,4.02) -- (1.17,4.02) -- (1.16,4.02) -- (1.15,4.01) -- (1.14,4.01) -- (1.13,4.01) -- (1.12,4.01) -- (1.11,4.01) -- (1.10,4.01) -- (1.09,4.01) -- (1.08,4.00) -- (1.07,4.00) -- (1.06,4.00) -- (1.05,4.00) -- (1.04,4.00) -- (1.03,4.00) -- (1.02,4.00) -- (1.01,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (0.99,4.00) -- (0.98,4.00) -- (0.97,4.00) -- (0.96,4.00) -- (0.95,4.00) -- (0.94,4.00) -- (0.93,4.00) -- (0.92,4.00) -- (0.91,4.01) -- (0.90,4.01) -- (0.89,4.01) -- (0.88,4.01) -- (0.87,4.01) -- (0.86,4.01) -- (0.85,4.01) -- (0.84,4.02) -- (0.83,4.02) -- (0.82,4.02) -- (0.81,4.02) -- (0.80,4.03);
\draw[] (0.80,4.03) -- (0.74,4.04) -- (0.68,4.07) -- (0.63,4.10) -- (0.57,4.13) -- (0.52,4.16) -- (0.47,4.20) -- (0.42,4.25) -- (0.37,4.29) -- (0.33,4.34) -- (0.29,4.39) -- (0.25,4.45) -- (0.21,4.50) -- (0.17,4.56) -- (0.14,4.62) -- (0.11,4.68) -- (0.08,4.75) -- (0.06,4.81) -- (0.04,4.87) -- (0.02,4.94) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (-0.01,5.05) -- (-0.02,5.10) -- (-0.03,5.15) -- (-0.03,5.20) -- (-0.04,5.25) -- (-0.04,5.30) -- (-0.05,5.35) -- (-0.05,5.40) -- (-0.05,5.45) -- (-0.05,5.50) -- (-0.04,5.55) -- (-0.04,5.60) -- (-0.04,5.65) -- (-0.03,5.70) -- (-0.03,5.75) -- (-0.02,5.80) -- (-0.02,5.85) -- (-0.01,5.90) -- (-0.01,5.95) -- (0.00,6.00);
\draw[] (1.00,4.00) -- (0.99,3.95) -- (0.98,3.89) -- (0.98,3.84) -- (0.97,3.78) -- (0.96,3.73) -- (0.96,3.68) -- (0.95,3.63) -- (0.95,3.57) -- (0.94,3.52) -- (0.94,3.47) -- (0.94,3.42) -- (0.94,3.37) -- (0.94,3.32) -- (0.94,3.27) -- (0.95,3.22) -- (0.95,3.18) -- (0.96,3.13) -- (0.97,3.09) -- (0.99,3.04) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.04,2.92) -- (1.08,2.84) -- (1.14,2.76) -- (1.20,2.69) -- (1.28,2.63) -- (1.35,2.57) -- (1.44,2.51) -- (1.53,2.45) -- (1.62,2.40) -- (1.72,2.36) -- (1.82,2.31) -- (1.93,2.27) -- (2.04,2.23) -- (2.15,2.20) -- (2.26,2.16) -- (2.37,2.13) -- (2.48,2.10) -- (2.59,2.07) -- (2.70,2.05) -- (2.80,2.02);
\draw[] (2.80,2.02) -- (2.81,2.02) -- (2.82,2.02) -- (2.83,2.02) -- (2.84,2.01) -- (2.85,2.01) -- (2.86,2.01) -- (2.87,2.01) -- (2.88,2.01) -- (2.89,2.00) -- (2.90,2.00) -- (2.91,2.00) -- (2.92,2.00) -- (2.93,2.00) -- (2.94,2.00) -- (2.95,2.00) -- (2.96,2.00) -- (2.97,2.00) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.01) -- (3.04,2.01) -- (3.05,2.01) -- (3.06,2.01) -- (3.07,2.02) -- (3.08,2.02) -- (3.09,2.02) -- (3.10,2.03) -- (3.10,2.03) -- (3.11,2.03) -- (3.12,2.04) -- (3.13,2.04) -- (3.14,2.05) -- (3.15,2.05) -- (3.16,2.06) -- (3.17,2.06) -- (3.18,2.07) -- (3.19,2.07);
\draw[] (3.19,2.07) -- (3.31,2.16) -- (3.43,2.25) -- (3.53,2.36) -- (3.61,2.47) -- (3.69,2.60) -- (3.76,2.73) -- (3.81,2.87) -- (3.86,3.02) -- (3.90,3.17) -- (3.93,3.33) -- (3.96,3.49) -- (3.98,3.66) -- (3.99,3.82) -- (4.00,3.99) -- (4.00,4.16) -- (4.01,4.33) -- (4.01,4.50) -- (4.00,4.67) -- (4.00,4.84) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.00,5.05) -- (4.00,5.10) -- (4.00,5.16) -- (4.00,5.21) -- (4.00,5.26) -- (4.00,5.31) -- (4.00,5.36) -- (4.00,5.41) -- (4.00,5.46) -- (4.00,5.51) -- (4.00,5.56) -- (4.00,5.61) -- (4.00,5.66) -- (4.00,5.71) -- (4.00,5.76) -- (4.00,5.81) -- (4.00,5.85) -- (4.00,5.90) -- (4.00,5.95) -- (4.00,6.00);
\draw[,,] (3.00,2.00) -- (3.00,1.00);
\filldraw[fill=white] (3.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X, W )$};
\draw (3.00,10.00) node{$M_{\mathcal{V}}$};
\draw (1.00,8.00) node{$M_{\mathcal{V}}$};
\draw (0.00,6.00) node{$h$};
\draw (2.00,6.00) node{$g$};
\draw (4.00,6.00) node{$f$};
\draw (1.00,4.00) node{$\Delta_P$};
\draw (3.00,2.00) node{$\Delta_P$};
\draw (3.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_assoc_5.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, W )$#]&\\
%&&\\
%&mult(3dl,3dr,u)[l,t=#$M_{\mathcal{V}}$#]&\\
%&&\\
%&&\\
%&&\\
%1box1(d,u)[l,t=#$h \star g$#]&&1box1(d,u)[l,t=#$f$#]\\
%&&\\
%&&\\
%&&\\
%&mult(3ul,3ur,d)[l,t=#$\Delta_P$#]&\\
%&&\\
%&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.47]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,12.5);
\draw[,,] (1.00,10.00) -- (1.00,11.00);
\draw[] (0.00,6.00) -- (0.00,6.05) -- (0.00,6.10) -- (0.00,6.15) -- (0.00,6.20) -- (0.00,6.24) -- (0.00,6.29) -- (0.00,6.34) -- (0.00,6.39) -- (0.00,6.44) -- (0.00,6.49) -- (0.00,6.54) -- (0.00,6.59) -- (0.00,6.64) -- (0.00,6.69) -- (0.00,6.74) -- (0.00,6.79) -- (0.00,6.84) -- (0.00,6.90) -- (0.00,6.95) -- (0.00,7.00);
\draw[] (0.00,7.00) -- (-0.00,7.16) -- (-0.00,7.32) -- (-0.01,7.49) -- (-0.01,7.66) -- (-0.01,7.82) -- (-0.00,7.99) -- (0.01,8.16) -- (0.02,8.32) -- (0.04,8.49) -- (0.06,8.65) -- (0.10,8.80) -- (0.13,8.95) -- (0.18,9.10) -- (0.24,9.24) -- (0.30,9.38) -- (0.38,9.50) -- (0.47,9.62) -- (0.57,9.73) -- (0.69,9.84) -- (0.81,9.93);
\draw[] (0.81,9.93) -- (0.82,9.93) -- (0.83,9.94) -- (0.84,9.94) -- (0.85,9.95) -- (0.86,9.95) -- (0.87,9.96) -- (0.88,9.96) -- (0.89,9.97) -- (0.90,9.97) -- (0.91,9.98) -- (0.91,9.98) -- (0.92,9.99) -- (0.93,9.99) -- (0.94,9.99) -- (0.95,9.99) -- (0.96,10.00) -- (0.97,10.00) -- (0.98,10.00) -- (0.99,10.00) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.01,10.00) -- (1.02,10.00) -- (1.03,10.00) -- (1.04,10.00) -- (1.05,9.99) -- (1.06,9.99) -- (1.07,9.99) -- (1.08,9.99) -- (1.09,9.98) -- (1.09,9.98) -- (1.10,9.97) -- (1.11,9.97) -- (1.12,9.96) -- (1.13,9.96) -- (1.14,9.95) -- (1.15,9.95) -- (1.16,9.94) -- (1.17,9.94) -- (1.18,9.93) -- (1.19,9.93);
\draw[] (1.19,9.93) -- (1.31,9.84) -- (1.43,9.73) -- (1.53,9.62) -- (1.62,9.50) -- (1.70,9.38) -- (1.76,9.24) -- (1.82,9.10) -- (1.87,8.95) -- (1.90,8.80) -- (1.94,8.65) -- (1.96,8.49) -- (1.98,8.32) -- (1.99,8.16) -- (2.00,7.99) -- (2.01,7.82) -- (2.01,7.66) -- (2.01,7.49) -- (2.00,7.32) -- (2.00,7.16) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.00,6.95) -- (2.00,6.90) -- (2.00,6.84) -- (2.00,6.79) -- (2.00,6.74) -- (2.00,6.69) -- (2.00,6.64) -- (2.00,6.59) -- (2.00,6.54) -- (2.00,6.49) -- (2.00,6.44) -- (2.00,6.39) -- (2.00,6.34) -- (2.00,6.29) -- (2.00,6.24) -- (2.00,6.20) -- (2.00,6.15) -- (2.00,6.10) -- (2.00,6.05) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.00,5.95) -- (2.00,5.90) -- (2.00,5.85) -- (2.00,5.80) -- (2.00,5.76) -- (2.00,5.71) -- (2.00,5.66) -- (2.00,5.61) -- (2.00,5.56) -- (2.00,5.51) -- (2.00,5.46) -- (2.00,5.41) -- (2.00,5.36) -- (2.00,5.31) -- (2.00,5.26) -- (2.00,5.21) -- (2.00,5.16) -- (2.00,5.10) -- (2.00,5.05) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.00,4.84) -- (2.00,4.68) -- (2.01,4.51) -- (2.01,4.34) -- (2.01,4.18) -- (2.00,4.01) -- (1.99,3.84) -- (1.98,3.68) -- (1.96,3.51) -- (1.94,3.35) -- (1.90,3.20) -- (1.87,3.05) -- (1.82,2.90) -- (1.76,2.76) -- (1.70,2.62) -- (1.62,2.50) -- (1.53,2.38) -- (1.43,2.27) -- (1.31,2.16) -- (1.19,2.07);
\draw[] (1.19,2.07) -- (1.18,2.07) -- (1.17,2.06) -- (1.16,2.06) -- (1.15,2.05) -- (1.14,2.05) -- (1.13,2.04) -- (1.12,2.04) -- (1.11,2.03) -- (1.10,2.03) -- (1.09,2.02) -- (1.09,2.02) -- (1.08,2.01) -- (1.07,2.01) -- (1.06,2.01) -- (1.05,2.01) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.00) -- (0.96,2.00) -- (0.95,2.01) -- (0.94,2.01) -- (0.93,2.01) -- (0.92,2.01) -- (0.91,2.02) -- (0.91,2.02) -- (0.90,2.03) -- (0.89,2.03) -- (0.88,2.04) -- (0.87,2.04) -- (0.86,2.05) -- (0.85,2.05) -- (0.84,2.06) -- (0.83,2.06) -- (0.82,2.07) -- (0.81,2.07);
\draw[] (0.81,2.07) -- (0.69,2.16) -- (0.57,2.27) -- (0.47,2.38) -- (0.38,2.50) -- (0.30,2.62) -- (0.24,2.76) -- (0.18,2.90) -- (0.13,3.05) -- (0.10,3.20) -- (0.06,3.35) -- (0.04,3.51) -- (0.02,3.68) -- (0.01,3.84) -- (-0.00,4.01) -- (-0.01,4.18) -- (-0.01,4.34) -- (-0.01,4.51) -- (-0.00,4.68) -- (-0.00,4.84) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.00,5.05) -- (0.00,5.10) -- (0.00,5.16) -- (0.00,5.21) -- (0.00,5.26) -- (0.00,5.31) -- (0.00,5.36) -- (0.00,5.41) -- (0.00,5.46) -- (0.00,5.51) -- (0.00,5.56) -- (0.00,5.61) -- (0.00,5.66) -- (0.00,5.71) -- (0.00,5.76) -- (0.00,5.80) -- (0.00,5.85) -- (0.00,5.90) -- (0.00,5.95) -- (0.00,6.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,10.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,11.50) node{$\mathcal{C}^{\mathcal{V}}( X, W )$};
\draw (1.00,10.00) node{$M_{\mathcal{V}}$};
\draw (0.00,6.00) node{$h \star g$};
\draw (2.00,6.00) node{$f$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_assoc_def.tex <==
%matrix {
%text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( S, T )$#]\\
%\\
%unit(u)[l,t=#$\alpha_{A}^{\mathcal{V}}$#]\\
%\\
%unit(d)[l,t=#$e_P$#]\\
%\\
%text(u)[l,t=#$P$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.57]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,6.5);
\draw[,,] (0.00,4.00) -- (0.00,5.00);
\draw[,,] (0.00,2.00) -- (0.00,1.00);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,5.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (0.00,4.00) node{$\alpha_A^{\mathcal{V}}$};
\draw (0.00,2.00) node{$e_P$};
\draw (0.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_comp_2.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Z )$#]&\\
%&&\\
%&mult(dl,dr,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%&&\\
%1box1(d,u)[l,t=#$g$#]&&1box1(d,u)[l,t=#$f$#]\\
%&&\\
%&mult(ul,ur,d)[l,t=#$\Delta_P$#]&\\
%&&\\
%&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.57]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,8.5);
\draw[,,] (1.00,6.00) -- (1.00,7.00);
\draw[] (0.00,4.00) -- (-0.01,4.05) -- (-0.01,4.10) -- (-0.02,4.15) -- (-0.02,4.20) -- (-0.03,4.25) -- (-0.03,4.30) -- (-0.04,4.35) -- (-0.04,4.40) -- (-0.04,4.45) -- (-0.05,4.50) -- (-0.05,4.55) -- (-0.05,4.60) -- (-0.05,4.65) -- (-0.04,4.70) -- (-0.04,4.75) -- (-0.03,4.80) -- (-0.03,4.85) -- (-0.02,4.90) -- (-0.01,4.95) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,5.06) -- (0.04,5.13) -- (0.06,5.19) -- (0.08,5.25) -- (0.11,5.32) -- (0.14,5.38) -- (0.17,5.44) -- (0.21,5.50) -- (0.25,5.55) -- (0.29,5.61) -- (0.33,5.66) -- (0.37,5.71) -- (0.42,5.75) -- (0.47,5.80) -- (0.52,5.84) -- (0.57,5.87) -- (0.63,5.90) -- (0.68,5.93) -- (0.74,5.96) -- (0.80,5.97);
\draw[] (0.80,5.97) -- (0.81,5.98) -- (0.82,5.98) -- (0.83,5.98) -- (0.84,5.98) -- (0.85,5.99) -- (0.86,5.99) -- (0.87,5.99) -- (0.88,5.99) -- (0.89,5.99) -- (0.90,5.99) -- (0.91,5.99) -- (0.92,6.00) -- (0.93,6.00) -- (0.94,6.00) -- (0.95,6.00) -- (0.96,6.00) -- (0.97,6.00) -- (0.98,6.00) -- (0.99,6.00) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (1.01,6.00) -- (1.02,6.00) -- (1.03,6.00) -- (1.04,6.00) -- (1.05,6.00) -- (1.06,6.00) -- (1.07,6.00) -- (1.08,6.00) -- (1.09,5.99) -- (1.10,5.99) -- (1.11,5.99) -- (1.12,5.99) -- (1.13,5.99) -- (1.14,5.99) -- (1.15,5.99) -- (1.16,5.98) -- (1.17,5.98) -- (1.18,5.98) -- (1.19,5.98) -- (1.20,5.97);
\draw[] (1.20,5.97) -- (1.26,5.96) -- (1.32,5.93) -- (1.37,5.90) -- (1.43,5.87) -- (1.48,5.84) -- (1.53,5.80) -- (1.58,5.75) -- (1.63,5.71) -- (1.67,5.66) -- (1.71,5.61) -- (1.75,5.55) -- (1.79,5.50) -- (1.83,5.44) -- (1.86,5.38) -- (1.89,5.32) -- (1.92,5.25) -- (1.94,5.19) -- (1.96,5.13) -- (1.98,5.06) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,4.95) -- (2.02,4.90) -- (2.03,4.85) -- (2.03,4.80) -- (2.04,4.75) -- (2.04,4.70) -- (2.05,4.65) -- (2.05,4.60) -- (2.05,4.55) -- (2.05,4.50) -- (2.04,4.45) -- (2.04,4.40) -- (2.04,4.35) -- (2.03,4.30) -- (2.03,4.25) -- (2.02,4.20) -- (2.02,4.15) -- (2.01,4.10) -- (2.01,4.05) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.01,3.95) -- (2.01,3.90) -- (2.02,3.85) -- (2.02,3.80) -- (2.03,3.75) -- (2.03,3.70) -- (2.04,3.65) -- (2.04,3.60) -- (2.04,3.55) -- (2.05,3.50) -- (2.05,3.45) -- (2.05,3.40) -- (2.05,3.35) -- (2.04,3.30) -- (2.04,3.25) -- (2.03,3.20) -- (2.03,3.15) -- (2.02,3.10) -- (2.01,3.05) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.98,2.94) -- (1.96,2.87) -- (1.94,2.81) -- (1.92,2.75) -- (1.89,2.68) -- (1.86,2.62) -- (1.83,2.56) -- (1.79,2.50) -- (1.75,2.45) -- (1.71,2.39) -- (1.67,2.34) -- (1.63,2.29) -- (1.58,2.25) -- (1.53,2.20) -- (1.48,2.16) -- (1.43,2.13) -- (1.37,2.10) -- (1.32,2.07) -- (1.26,2.04) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.19,2.02) -- (1.18,2.02) -- (1.17,2.02) -- (1.16,2.02) -- (1.15,2.01) -- (1.14,2.01) -- (1.13,2.01) -- (1.12,2.01) -- (1.11,2.01) -- (1.10,2.01) -- (1.09,2.01) -- (1.08,2.00) -- (1.07,2.00) -- (1.06,2.00) -- (1.05,2.00) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.00) -- (0.96,2.00) -- (0.95,2.00) -- (0.94,2.00) -- (0.93,2.00) -- (0.92,2.00) -- (0.91,2.01) -- (0.90,2.01) -- (0.89,2.01) -- (0.88,2.01) -- (0.87,2.01) -- (0.86,2.01) -- (0.85,2.01) -- (0.84,2.02) -- (0.83,2.02) -- (0.82,2.02) -- (0.81,2.02) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.74,2.04) -- (0.68,2.07) -- (0.63,2.10) -- (0.57,2.13) -- (0.52,2.16) -- (0.47,2.20) -- (0.42,2.25) -- (0.37,2.29) -- (0.33,2.34) -- (0.29,2.39) -- (0.25,2.45) -- (0.21,2.50) -- (0.17,2.56) -- (0.14,2.62) -- (0.11,2.68) -- (0.08,2.75) -- (0.06,2.81) -- (0.04,2.87) -- (0.02,2.94) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (-0.01,3.05) -- (-0.02,3.10) -- (-0.03,3.15) -- (-0.03,3.20) -- (-0.04,3.25) -- (-0.04,3.30) -- (-0.05,3.35) -- (-0.05,3.40) -- (-0.05,3.45) -- (-0.05,3.50) -- (-0.04,3.55) -- (-0.04,3.60) -- (-0.04,3.65) -- (-0.03,3.70) -- (-0.03,3.75) -- (-0.02,3.80) -- (-0.02,3.85) -- (-0.01,3.90) -- (-0.01,3.95) -- (0.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X, Z )$};
\draw (1.00,6.00) node{$M_{\mathcal{C}}$};
\draw (0.00,4.00) node{$g$};
\draw (2.00,4.00) node{$f$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_id_2.tex <==
%matrix {
%text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, X )$#]\\
%\\
%unit(u)[l,t=#$1_{X}^{\mathcal{V}}$#]\\
%\\
%unit(d)[l,t=#$e_P$#]\\
%\\
%text(u)[l,t=#$P$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.57]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,6.5);
\draw[,,] (0.00,4.00) -- (0.00,5.00);
\draw[,,] (0.00,2.00) -- (0.00,1.00);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,5.50) node{$\mathcal{C}^{\mathcal{V}}( X, X )$};
\draw (0.00,4.00) node{$1_{X}^{\mathcal{V}}$};
\draw (0.00,2.00) node{$e_P$};
\draw (0.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_lunit_def.tex <==
%matrix {
%text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( \mathbb{I} \otimes X, X )$#]\\
%\\
%unit(u)[l,t=#$\lambda_{X}^{\mathcal{V}}$#]\\
%\\
%unit(d)[l,t=#$e_P$#]\\
%\\
%text(u)[l,t=#$P$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.57]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,6.5);
\draw[,,] (0.00,4.00) -- (0.00,5.00);
\draw[,,] (0.00,2.00) -- (0.00,1.00);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,5.50) node{$\mathcal{C}^{\mathcal{V}}( \mathbb{I} \otimes X, X )$};
\draw (0.00,4.00) node{$\lambda_{X}^{\mathcal{V}}$};
\draw (0.00,2.00) node{$e_P$};
\draw (0.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_runit_def.tex <==
%matrix {
%text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes \mathbb{I}, X )$#]\\
%\\
%unit(u)[l,t=#$\lambda_{X}^{\mathcal{V}}$#]\\
%\\
%unit(d)[l,t=#$e_P$#]\\
%\\
%text(u)[l,t=#$P$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.57]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,6.5);
\draw[,,] (0.00,4.00) -- (0.00,5.00);
\draw[,,] (0.00,2.00) -- (0.00,1.00);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,5.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes \mathbb{I}, X )$};
\draw (0.00,4.00) node{$\rho_{X}^{\mathcal{V}}$};
\draw (0.00,2.00) node{$e_P$};
\draw (0.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_tensor_2.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes X', Y \otimes Y' )$#]&\\
%&&\\
%&mult(dl,dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&\\
%&&\\
%1box1(d,u)[l,t=#$f$#]&&1box1(d,u)[l,t=#$g$#]\\
%&&\\
%&mult(ul,ur,d)[l,t=#$\Delta_P$#]&\\
%&&\\
%&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.57]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,8.5);
\draw[,,] (1.00,6.00) -- (1.00,7.00);
\draw[] (0.00,4.00) -- (-0.01,4.05) -- (-0.01,4.10) -- (-0.02,4.15) -- (-0.02,4.20) -- (-0.03,4.25) -- (-0.03,4.30) -- (-0.04,4.35) -- (-0.04,4.40) -- (-0.04,4.45) -- (-0.05,4.50) -- (-0.05,4.55) -- (-0.05,4.60) -- (-0.05,4.65) -- (-0.04,4.70) -- (-0.04,4.75) -- (-0.03,4.80) -- (-0.03,4.85) -- (-0.02,4.90) -- (-0.01,4.95) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,5.06) -- (0.04,5.13) -- (0.06,5.19) -- (0.08,5.25) -- (0.11,5.32) -- (0.14,5.38) -- (0.17,5.44) -- (0.21,5.50) -- (0.25,5.55) -- (0.29,5.61) -- (0.33,5.66) -- (0.37,5.71) -- (0.42,5.75) -- (0.47,5.80) -- (0.52,5.84) -- (0.57,5.87) -- (0.63,5.90) -- (0.68,5.93) -- (0.74,5.96) -- (0.80,5.97);
\draw[] (0.80,5.97) -- (0.81,5.98) -- (0.82,5.98) -- (0.83,5.98) -- (0.84,5.98) -- (0.85,5.99) -- (0.86,5.99) -- (0.87,5.99) -- (0.88,5.99) -- (0.89,5.99) -- (0.90,5.99) -- (0.91,5.99) -- (0.92,6.00) -- (0.93,6.00) -- (0.94,6.00) -- (0.95,6.00) -- (0.96,6.00) -- (0.97,6.00) -- (0.98,6.00) -- (0.99,6.00) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (1.01,6.00) -- (1.02,6.00) -- (1.03,6.00) -- (1.04,6.00) -- (1.05,6.00) -- (1.06,6.00) -- (1.07,6.00) -- (1.08,6.00) -- (1.09,5.99) -- (1.10,5.99) -- (1.11,5.99) -- (1.12,5.99) -- (1.13,5.99) -- (1.14,5.99) -- (1.15,5.99) -- (1.16,5.98) -- (1.17,5.98) -- (1.18,5.98) -- (1.19,5.98) -- (1.20,5.97);
\draw[] (1.20,5.97) -- (1.26,5.96) -- (1.32,5.93) -- (1.37,5.90) -- (1.43,5.87) -- (1.48,5.84) -- (1.53,5.80) -- (1.58,5.75) -- (1.63,5.71) -- (1.67,5.66) -- (1.71,5.61) -- (1.75,5.55) -- (1.79,5.50) -- (1.83,5.44) -- (1.86,5.38) -- (1.89,5.32) -- (1.92,5.25) -- (1.94,5.19) -- (1.96,5.13) -- (1.98,5.06) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,4.95) -- (2.02,4.90) -- (2.03,4.85) -- (2.03,4.80) -- (2.04,4.75) -- (2.04,4.70) -- (2.05,4.65) -- (2.05,4.60) -- (2.05,4.55) -- (2.05,4.50) -- (2.04,4.45) -- (2.04,4.40) -- (2.04,4.35) -- (2.03,4.30) -- (2.03,4.25) -- (2.02,4.20) -- (2.02,4.15) -- (2.01,4.10) -- (2.01,4.05) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.01,3.95) -- (2.01,3.90) -- (2.02,3.85) -- (2.02,3.80) -- (2.03,3.75) -- (2.03,3.70) -- (2.04,3.65) -- (2.04,3.60) -- (2.04,3.55) -- (2.05,3.50) -- (2.05,3.45) -- (2.05,3.40) -- (2.05,3.35) -- (2.04,3.30) -- (2.04,3.25) -- (2.03,3.20) -- (2.03,3.15) -- (2.02,3.10) -- (2.01,3.05) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.98,2.94) -- (1.96,2.87) -- (1.94,2.81) -- (1.92,2.75) -- (1.89,2.68) -- (1.86,2.62) -- (1.83,2.56) -- (1.79,2.50) -- (1.75,2.45) -- (1.71,2.39) -- (1.67,2.34) -- (1.63,2.29) -- (1.58,2.25) -- (1.53,2.20) -- (1.48,2.16) -- (1.43,2.13) -- (1.37,2.10) -- (1.32,2.07) -- (1.26,2.04) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.19,2.02) -- (1.18,2.02) -- (1.17,2.02) -- (1.16,2.02) -- (1.15,2.01) -- (1.14,2.01) -- (1.13,2.01) -- (1.12,2.01) -- (1.11,2.01) -- (1.10,2.01) -- (1.09,2.01) -- (1.08,2.00) -- (1.07,2.00) -- (1.06,2.00) -- (1.05,2.00) -- (1.04,2.00) -- (1.03,2.00) -- (1.02,2.00) -- (1.01,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.99,2.00) -- (0.98,2.00) -- (0.97,2.00) -- (0.96,2.00) -- (0.95,2.00) -- (0.94,2.00) -- (0.93,2.00) -- (0.92,2.00) -- (0.91,2.01) -- (0.90,2.01) -- (0.89,2.01) -- (0.88,2.01) -- (0.87,2.01) -- (0.86,2.01) -- (0.85,2.01) -- (0.84,2.02) -- (0.83,2.02) -- (0.82,2.02) -- (0.81,2.02) -- (0.80,2.03);
\draw[] (0.80,2.03) -- (0.74,2.04) -- (0.68,2.07) -- (0.63,2.10) -- (0.57,2.13) -- (0.52,2.16) -- (0.47,2.20) -- (0.42,2.25) -- (0.37,2.29) -- (0.33,2.34) -- (0.29,2.39) -- (0.25,2.45) -- (0.21,2.50) -- (0.17,2.56) -- (0.14,2.62) -- (0.11,2.68) -- (0.08,2.75) -- (0.06,2.81) -- (0.04,2.87) -- (0.02,2.94) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (-0.01,3.05) -- (-0.02,3.10) -- (-0.03,3.15) -- (-0.03,3.20) -- (-0.04,3.25) -- (-0.04,3.30) -- (-0.05,3.35) -- (-0.05,3.40) -- (-0.05,3.45) -- (-0.05,3.50) -- (-0.04,3.55) -- (-0.04,3.60) -- (-0.04,3.65) -- (-0.03,3.70) -- (-0.03,3.75) -- (-0.02,3.80) -- (-0.02,3.85) -- (-0.01,3.90) -- (-0.01,3.95) -- (0.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes X', Y \otimes Y' )$};
\draw (1.00,6.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,4.00) node{$f$};
\draw (2.00,4.00) node{$g$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_unit_1.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]&\\
%&&\\
%&mult(2dl,2dr,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%&&\\
%&&\\
%1box1(u,d)[l,t=#$f$#]&&1box1(u,d)[l,t=#$i_X$#]\\
%&&\\
%&&\\
%&mult(2ul,2ur,d)[l,t=#$\Delta_P$#]&\\
%&&\\
%&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,5.00) -- (-0.00,5.05) -- (-0.00,5.10) -- (-0.00,5.14) -- (-0.00,5.19) -- (-0.01,5.24) -- (-0.01,5.29) -- (-0.01,5.34) -- (-0.01,5.39) -- (-0.01,5.44) -- (-0.01,5.49) -- (-0.01,5.54) -- (-0.01,5.59) -- (-0.01,5.64) -- (-0.01,5.69) -- (-0.01,5.74) -- (-0.01,5.79) -- (-0.01,5.84) -- (-0.00,5.89) -- (-0.00,5.95) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (0.01,6.11) -- (0.01,6.23) -- (0.02,6.35) -- (0.03,6.46) -- (0.05,6.58) -- (0.07,6.70) -- (0.09,6.81) -- (0.11,6.93) -- (0.14,7.04) -- (0.17,7.15) -- (0.21,7.25) -- (0.25,7.35) -- (0.30,7.45) -- (0.35,7.54) -- (0.41,7.63) -- (0.48,7.71) -- (0.55,7.78) -- (0.63,7.84) -- (0.71,7.90) -- (0.81,7.95);
\draw[] (0.81,7.95) -- (0.82,7.95) -- (0.83,7.96) -- (0.83,7.96) -- (0.84,7.97) -- (0.85,7.97) -- (0.86,7.97) -- (0.87,7.98) -- (0.88,7.98) -- (0.89,7.98) -- (0.90,7.99) -- (0.91,7.99) -- (0.92,7.99) -- (0.93,7.99) -- (0.94,7.99) -- (0.95,8.00) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,7.99) -- (1.07,7.99) -- (1.08,7.99) -- (1.09,7.99) -- (1.10,7.99) -- (1.11,7.98) -- (1.12,7.98) -- (1.13,7.98) -- (1.14,7.97) -- (1.15,7.97) -- (1.16,7.97) -- (1.17,7.96) -- (1.17,7.96) -- (1.18,7.95) -- (1.19,7.95);
\draw[] (1.19,7.95) -- (1.29,7.90) -- (1.37,7.84) -- (1.45,7.78) -- (1.52,7.71) -- (1.59,7.63) -- (1.65,7.54) -- (1.70,7.45) -- (1.75,7.35) -- (1.79,7.25) -- (1.83,7.15) -- (1.86,7.04) -- (1.89,6.93) -- (1.91,6.81) -- (1.93,6.70) -- (1.95,6.58) -- (1.97,6.46) -- (1.98,6.35) -- (1.99,6.23) -- (1.99,6.11) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.00,5.95) -- (2.00,5.89) -- (2.01,5.84) -- (2.01,5.79) -- (2.01,5.74) -- (2.01,5.69) -- (2.01,5.64) -- (2.01,5.59) -- (2.01,5.54) -- (2.01,5.49) -- (2.01,5.44) -- (2.01,5.39) -- (2.01,5.34) -- (2.01,5.29) -- (2.01,5.24) -- (2.00,5.19) -- (2.00,5.14) -- (2.00,5.10) -- (2.00,5.05) -- (2.00,5.00);
\draw[] (0.00,5.00) -- (-0.00,4.95) -- (-0.00,4.90) -- (-0.00,4.86) -- (-0.00,4.81) -- (-0.01,4.76) -- (-0.01,4.71) -- (-0.01,4.66) -- (-0.01,4.61) -- (-0.01,4.56) -- (-0.01,4.51) -- (-0.01,4.46) -- (-0.01,4.41) -- (-0.01,4.36) -- (-0.01,4.31) -- (-0.01,4.26) -- (-0.01,4.21) -- (-0.01,4.16) -- (-0.00,4.11) -- (-0.00,4.05) -- (0.00,4.00);
\draw[] (0.00,4.00) -- (0.01,3.89) -- (0.01,3.77) -- (0.02,3.65) -- (0.03,3.54) -- (0.05,3.42) -- (0.07,3.30) -- (0.09,3.19) -- (0.11,3.07) -- (0.14,2.96) -- (0.17,2.85) -- (0.21,2.75) -- (0.25,2.65) -- (0.30,2.55) -- (0.35,2.46) -- (0.41,2.37) -- (0.48,2.29) -- (0.55,2.22) -- (0.63,2.16) -- (0.71,2.10) -- (0.81,2.05);
\draw[] (0.81,2.05) -- (0.82,2.05) -- (0.83,2.04) -- (0.83,2.04) -- (0.84,2.03) -- (0.85,2.03) -- (0.86,2.03) -- (0.87,2.02) -- (0.88,2.02) -- (0.89,2.02) -- (0.90,2.01) -- (0.91,2.01) -- (0.92,2.01) -- (0.93,2.01) -- (0.94,2.01) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.01) -- (1.07,2.01) -- (1.08,2.01) -- (1.09,2.01) -- (1.10,2.01) -- (1.11,2.02) -- (1.12,2.02) -- (1.13,2.02) -- (1.14,2.03) -- (1.15,2.03) -- (1.16,2.03) -- (1.17,2.04) -- (1.17,2.04) -- (1.18,2.05) -- (1.19,2.05);
\draw[] (1.19,2.05) -- (1.29,2.10) -- (1.37,2.16) -- (1.45,2.22) -- (1.52,2.29) -- (1.59,2.37) -- (1.65,2.46) -- (1.70,2.55) -- (1.75,2.65) -- (1.79,2.75) -- (1.83,2.85) -- (1.86,2.96) -- (1.89,3.07) -- (1.91,3.19) -- (1.93,3.30) -- (1.95,3.42) -- (1.97,3.54) -- (1.98,3.65) -- (1.99,3.77) -- (1.99,3.89) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.00,4.05) -- (2.00,4.11) -- (2.01,4.16) -- (2.01,4.21) -- (2.01,4.26) -- (2.01,4.31) -- (2.01,4.36) -- (2.01,4.41) -- (2.01,4.46) -- (2.01,4.51) -- (2.01,4.56) -- (2.01,4.61) -- (2.01,4.66) -- (2.01,4.71) -- (2.01,4.76) -- (2.00,4.81) -- (2.00,4.86) -- (2.00,4.90) -- (2.00,4.95) -- (2.00,5.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\draw (1.00,8.00) node{$M_{\mathcal{C}}$};
\draw (0.00,5.00) node{$f$};
\draw (2.00,5.00) node{$i_X$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_unit_2.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]&\\
%&&\\
%&mult(2dl,dr,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%&&\\
%&&unit(u)[l,t=#$1_X^{\mathcal{V}}$#]\\
%1box1(u,d)[l,t=#$f$#]&&\\
%&&unit(d)[l,t=#$e_P$#]\\
%&&\\
%&mult(2ul,ur,d)[l,t=#$\Delta_P$#]&\\
%&&\\
%&text(u)[l,t=#$P$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,5.00) -- (-0.00,5.05) -- (-0.00,5.10) -- (-0.00,5.14) -- (-0.00,5.19) -- (-0.01,5.24) -- (-0.01,5.29) -- (-0.01,5.34) -- (-0.01,5.39) -- (-0.01,5.44) -- (-0.01,5.49) -- (-0.01,5.54) -- (-0.01,5.59) -- (-0.01,5.64) -- (-0.01,5.69) -- (-0.01,5.74) -- (-0.01,5.79) -- (-0.01,5.84) -- (-0.00,5.89) -- (-0.00,5.95) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (0.01,6.11) -- (0.01,6.23) -- (0.02,6.35) -- (0.03,6.47) -- (0.05,6.58) -- (0.07,6.70) -- (0.09,6.82) -- (0.11,6.93) -- (0.14,7.05) -- (0.17,7.16) -- (0.21,7.26) -- (0.25,7.36) -- (0.30,7.46) -- (0.35,7.55) -- (0.41,7.64) -- (0.48,7.71) -- (0.55,7.79) -- (0.63,7.85) -- (0.71,7.90) -- (0.81,7.95);
\draw[] (0.81,7.95) -- (0.82,7.95) -- (0.82,7.96) -- (0.83,7.96) -- (0.84,7.96) -- (0.85,7.97) -- (0.86,7.97) -- (0.87,7.97) -- (0.88,7.98) -- (0.89,7.98) -- (0.90,7.98) -- (0.91,7.99) -- (0.92,7.99) -- (0.93,7.99) -- (0.94,7.99) -- (0.95,7.99) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,8.00) -- (1.10,8.00) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.95) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.83) -- (1.53,7.79) -- (1.58,7.75) -- (1.63,7.70) -- (1.67,7.65) -- (1.71,7.60) -- (1.75,7.55) -- (1.79,7.49) -- (1.83,7.43) -- (1.86,7.37) -- (1.89,7.31) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[] (0.00,5.00) -- (-0.00,4.95) -- (-0.00,4.90) -- (-0.00,4.86) -- (-0.00,4.81) -- (-0.01,4.76) -- (-0.01,4.71) -- (-0.01,4.66) -- (-0.01,4.61) -- (-0.01,4.56) -- (-0.01,4.51) -- (-0.01,4.46) -- (-0.01,4.41) -- (-0.01,4.36) -- (-0.01,4.31) -- (-0.01,4.26) -- (-0.01,4.21) -- (-0.01,4.16) -- (-0.00,4.11) -- (-0.00,4.05) -- (0.00,4.00);
\draw[] (0.00,4.00) -- (0.01,3.89) -- (0.01,3.77) -- (0.02,3.65) -- (0.03,3.53) -- (0.05,3.42) -- (0.07,3.30) -- (0.09,3.18) -- (0.11,3.07) -- (0.14,2.95) -- (0.17,2.84) -- (0.21,2.74) -- (0.25,2.64) -- (0.30,2.54) -- (0.35,2.45) -- (0.41,2.36) -- (0.48,2.29) -- (0.55,2.21) -- (0.63,2.15) -- (0.71,2.10) -- (0.81,2.05);
\draw[] (0.81,2.05) -- (0.82,2.05) -- (0.82,2.04) -- (0.83,2.04) -- (0.84,2.04) -- (0.85,2.03) -- (0.86,2.03) -- (0.87,2.03) -- (0.88,2.02) -- (0.89,2.02) -- (0.90,2.02) -- (0.91,2.01) -- (0.92,2.01) -- (0.93,2.01) -- (0.94,2.01) -- (0.95,2.01) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,2.00) -- (1.10,2.00) -- (1.11,2.01) -- (1.12,2.01) -- (1.13,2.01) -- (1.14,2.01) -- (1.15,2.01) -- (1.16,2.02) -- (1.17,2.02) -- (1.18,2.02) -- (1.19,2.02) -- (1.20,2.03);
\draw[] (1.20,2.03) -- (1.26,2.05) -- (1.32,2.07) -- (1.37,2.10) -- (1.43,2.13) -- (1.48,2.17) -- (1.53,2.21) -- (1.58,2.25) -- (1.63,2.30) -- (1.67,2.35) -- (1.71,2.40) -- (1.75,2.45) -- (1.79,2.51) -- (1.83,2.57) -- (1.86,2.63) -- (1.89,2.69) -- (1.92,2.75) -- (1.94,2.81) -- (1.96,2.87) -- (1.98,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.01,3.05) -- (2.02,3.10) -- (2.03,3.15) -- (2.03,3.20) -- (2.04,3.25) -- (2.04,3.30) -- (2.05,3.35) -- (2.05,3.40) -- (2.05,3.45) -- (2.05,3.50) -- (2.04,3.55) -- (2.04,3.60) -- (2.04,3.65) -- (2.03,3.70) -- (2.03,3.75) -- (2.02,3.80) -- (2.02,3.85) -- (2.01,3.90) -- (2.01,3.95) -- (2.00,4.00);
\draw[,,] (1.00,2.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\draw (1.00,8.00) node{$M_{\mathcal{C}}$};
\draw (2.00,6.00) node{$1_X^{\mathcal{V}}$};
\draw (0.00,5.00) node{$f$};
\draw (2.00,4.00) node{$e_P$};
\draw (1.00,2.00) node{$\Delta_P$};
\draw (1.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_unit_3.tex <==
%matrix {
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]&\\
%&&\\
%&mult(2dl,dr,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%&&\\
%&&unit(u)[l,t=#$1_X^{\mathcal{V}}$#]\\
%1box1(u,4d)[l,t=#$f$#]&&\\
%&&\\
%&&\\
%&&\\
%&&\\
%text(u)[l,t=#$P$#]&&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,,] (1.00,8.00) -- (1.00,9.00);
\draw[] (0.00,5.00) -- (-0.00,5.05) -- (-0.00,5.10) -- (-0.00,5.14) -- (-0.00,5.19) -- (-0.01,5.24) -- (-0.01,5.29) -- (-0.01,5.34) -- (-0.01,5.39) -- (-0.01,5.44) -- (-0.01,5.49) -- (-0.01,5.54) -- (-0.01,5.59) -- (-0.01,5.64) -- (-0.01,5.69) -- (-0.01,5.74) -- (-0.01,5.79) -- (-0.01,5.84) -- (-0.00,5.89) -- (-0.00,5.95) -- (0.00,6.00);
\draw[] (0.00,6.00) -- (0.01,6.11) -- (0.01,6.23) -- (0.02,6.35) -- (0.03,6.47) -- (0.05,6.58) -- (0.07,6.70) -- (0.09,6.82) -- (0.11,6.93) -- (0.14,7.05) -- (0.17,7.16) -- (0.21,7.26) -- (0.25,7.36) -- (0.30,7.46) -- (0.35,7.55) -- (0.41,7.64) -- (0.48,7.71) -- (0.55,7.79) -- (0.63,7.85) -- (0.71,7.90) -- (0.81,7.95);
\draw[] (0.81,7.95) -- (0.82,7.95) -- (0.82,7.96) -- (0.83,7.96) -- (0.84,7.96) -- (0.85,7.97) -- (0.86,7.97) -- (0.87,7.97) -- (0.88,7.98) -- (0.89,7.98) -- (0.90,7.98) -- (0.91,7.99) -- (0.92,7.99) -- (0.93,7.99) -- (0.94,7.99) -- (0.95,7.99) -- (0.96,8.00) -- (0.97,8.00) -- (0.98,8.00) -- (0.99,8.00) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.01,8.00) -- (1.02,8.00) -- (1.03,8.00) -- (1.04,8.00) -- (1.05,8.00) -- (1.06,8.00) -- (1.07,8.00) -- (1.08,8.00) -- (1.09,8.00) -- (1.10,8.00) -- (1.11,7.99) -- (1.12,7.99) -- (1.13,7.99) -- (1.14,7.99) -- (1.15,7.99) -- (1.16,7.98) -- (1.17,7.98) -- (1.18,7.98) -- (1.19,7.98) -- (1.20,7.97);
\draw[] (1.20,7.97) -- (1.26,7.95) -- (1.32,7.93) -- (1.37,7.90) -- (1.43,7.87) -- (1.48,7.83) -- (1.53,7.79) -- (1.58,7.75) -- (1.63,7.70) -- (1.67,7.65) -- (1.71,7.60) -- (1.75,7.55) -- (1.79,7.49) -- (1.83,7.43) -- (1.86,7.37) -- (1.89,7.31) -- (1.92,7.25) -- (1.94,7.19) -- (1.96,7.13) -- (1.98,7.06) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.01,6.95) -- (2.02,6.90) -- (2.03,6.85) -- (2.03,6.80) -- (2.04,6.75) -- (2.04,6.70) -- (2.05,6.65) -- (2.05,6.60) -- (2.05,6.55) -- (2.05,6.50) -- (2.04,6.45) -- (2.04,6.40) -- (2.04,6.35) -- (2.03,6.30) -- (2.03,6.25) -- (2.02,6.20) -- (2.02,6.15) -- (2.01,6.10) -- (2.01,6.05) -- (2.00,6.00);
\draw[,,] (0.00,5.00) -- (0.00,1.00);
\filldraw[fill=white] (1.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\draw (1.00,8.00) node{$M_{\mathcal{C}}$};
\draw (2.00,6.00) node{$1_X^{\mathcal{V}}$};
\draw (0.00,5.00) node{$f$};
\draw (0.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/param_unit_4.tex <==
%matrix {
%text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]\\
%\\
%\\
%\\
%\\
%1box1(4u,4d)[l,t=#$f$#]\\
%\\
%\\
%\\
%\\
%text(u)[l,t=#$P$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.56]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,10.5);
\draw[,,] (0.00,5.00) -- (0.00,1.00);
\draw[,,] (0.00,9.00) -- (0.00,5.00);
\filldraw[fill=white] (0.00,5.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\draw (0.00,5.00) node{$f$};
\draw (0.00,0.50) node{$P$};
\end{tikzpicture}


==> figs/sym.tex <==
%matrix {
%\\
%&sym(dl,dr,ul,ur)&\\
%\\
%&text(u)[l,t=#$\beta_{(X,Y)} = \beta_{(Y,X)}^{-1}$]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,3.5);
\draw[] (0.00,1.00) -- (0.05,1.05) -- (0.10,1.10) -- (0.15,1.15) -- (0.20,1.20) -- (0.25,1.25) -- (0.30,1.30) -- (0.35,1.35) -- (0.40,1.40) -- (0.45,1.45) -- (0.50,1.50) -- (0.55,1.55) -- (0.60,1.60) -- (0.65,1.65) -- (0.70,1.70) -- (0.75,1.75) -- (0.80,1.80) -- (0.85,1.85) -- (0.90,1.90) -- (0.95,1.95) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.05,2.05) -- (1.10,2.10) -- (1.15,2.15) -- (1.20,2.20) -- (1.25,2.25) -- (1.30,2.30) -- (1.35,2.35) -- (1.40,2.40) -- (1.45,2.45) -- (1.50,2.50) -- (1.55,2.55) -- (1.60,2.60) -- (1.65,2.65) -- (1.70,2.70) -- (1.75,2.75) -- (1.80,2.80) -- (1.85,2.85) -- (1.90,2.90) -- (1.95,2.95) -- (2.00,3.00);
\draw[] (2.00,1.00) -- (1.95,1.05) -- (1.90,1.10) -- (1.85,1.15) -- (1.80,1.20) -- (1.75,1.25) -- (1.70,1.30) -- (1.65,1.35) -- (1.60,1.40) -- (1.55,1.45) -- (1.50,1.50) -- (1.45,1.55) -- (1.40,1.60) -- (1.35,1.65) -- (1.30,1.70) -- (1.25,1.75) -- (1.20,1.80) -- (1.15,1.85) -- (1.10,1.90) -- (1.05,1.95) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (0.95,2.05) -- (0.90,2.10) -- (0.85,2.15) -- (0.80,2.20) -- (0.75,2.25) -- (0.70,2.30) -- (0.65,2.35) -- (0.60,2.40) -- (0.55,2.45) -- (0.50,2.50) -- (0.45,2.55) -- (0.40,2.60) -- (0.35,2.65) -- (0.30,2.70) -- (0.25,2.75) -- (0.20,2.80) -- (0.15,2.85) -- (0.10,2.90) -- (0.05,2.95) -- (0.00,3.00);
\draw (1.00,0.50) node{$\beta_{(X,Y)} = \beta_{(Y,X)}^{-1}$};
\end{tikzpicture}


==> figs/term_del_lhs.tex <==
%matrix {
%\\
%unit(d)[l,t=#$\Delta_Y$#]\\
%\\
%1box1(u,d)[l,t=#$f$#]\\
%\\
%text(u)[l,t=#$X$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,5.5);
\draw[] (0.00,4.00) -- (-0.00,3.95) -- (-0.00,3.90) -- (-0.00,3.85) -- (-0.00,3.80) -- (-0.00,3.75) -- (-0.00,3.70) -- (-0.00,3.65) -- (-0.00,3.60) -- (-0.00,3.55) -- (-0.00,3.50) -- (-0.00,3.45) -- (-0.00,3.40) -- (-0.00,3.35) -- (-0.00,3.30) -- (-0.00,3.25) -- (-0.00,3.20) -- (-0.00,3.15) -- (-0.00,3.10) -- (-0.00,3.05) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.00,2.95) -- (0.00,2.90) -- (0.00,2.85) -- (0.00,2.80) -- (0.00,2.75) -- (0.00,2.70) -- (0.00,2.65) -- (0.00,2.60) -- (0.00,2.55) -- (0.00,2.50) -- (0.00,2.45) -- (0.00,2.40) -- (0.00,2.35) -- (0.00,2.30) -- (0.00,2.25) -- (0.00,2.20) -- (0.00,2.15) -- (0.00,2.10) -- (0.00,2.05) -- (0.00,2.00);
\draw[,,] (0.00,2.00) -- (0.00,1.00);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,4.00) node{$\Delta_Y$};
\draw (0.00,2.00) node{$f$};
\draw (0.00,0.50) node{$X$};
\end{tikzpicture}


==> figs/v_assoc_1.tex <==
%matrix{
%&&&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, W )$#]&&&\\
%\\
%&&&mult(dl,3d3r,u)[l,t=#$M_{\mathcal{C}}$#]&&&\\
%\\
%&&mult(d2l,dr,u)[l,t=#$M_{\mathcal{C}}$#]&&&&\\
%\\
%text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( Z, W )$#]&&&text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( Y, Z )$#]&&&text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,6.5);
\draw[,,] (3.00,4.00) -- (3.00,5.00);
\draw[] (2.00,2.00) -- (1.99,2.05) -- (1.99,2.10) -- (1.98,2.15) -- (1.98,2.20) -- (1.97,2.25) -- (1.97,2.30) -- (1.96,2.35) -- (1.96,2.40) -- (1.96,2.45) -- (1.96,2.50) -- (1.95,2.55) -- (1.95,2.60) -- (1.96,2.65) -- (1.96,2.70) -- (1.96,2.75) -- (1.97,2.80) -- (1.97,2.85) -- (1.98,2.90) -- (1.99,2.95) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.02,3.06) -- (2.04,3.13) -- (2.06,3.19) -- (2.08,3.25) -- (2.11,3.31) -- (2.14,3.37) -- (2.17,3.43) -- (2.21,3.49) -- (2.25,3.54) -- (2.29,3.60) -- (2.33,3.65) -- (2.37,3.70) -- (2.42,3.74) -- (2.47,3.79) -- (2.52,3.83) -- (2.57,3.86) -- (2.63,3.90) -- (2.68,3.93) -- (2.74,3.95) -- (2.80,3.97);
\draw[] (2.80,3.97) -- (2.81,3.98) -- (2.82,3.98) -- (2.83,3.98) -- (2.84,3.99) -- (2.85,3.99) -- (2.86,3.99) -- (2.87,3.99) -- (2.88,3.99) -- (2.89,4.00) -- (2.90,4.00) -- (2.91,4.00) -- (2.92,4.00) -- (2.93,4.00) -- (2.94,4.00) -- (2.95,4.00) -- (2.96,4.00) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,3.99) -- (3.05,3.99) -- (3.06,3.99) -- (3.07,3.99) -- (3.08,3.98) -- (3.09,3.98) -- (3.10,3.98) -- (3.11,3.97) -- (3.12,3.97) -- (3.13,3.97) -- (3.13,3.96) -- (3.14,3.96) -- (3.15,3.96) -- (3.16,3.95) -- (3.17,3.95) -- (3.18,3.94) -- (3.19,3.94);
\draw[] (3.19,3.94) -- (3.38,3.85) -- (3.56,3.76) -- (3.73,3.65) -- (3.89,3.54) -- (4.05,3.42) -- (4.21,3.29) -- (4.36,3.15) -- (4.50,3.01) -- (4.64,2.86) -- (4.78,2.71) -- (4.91,2.55) -- (5.04,2.39) -- (5.17,2.23) -- (5.29,2.06) -- (5.41,1.89) -- (5.53,1.71) -- (5.65,1.54) -- (5.77,1.36) -- (5.88,1.18) -- (6.00,1.00);
\draw[] (0.00,1.00) -- (0.08,1.06) -- (0.17,1.13) -- (0.26,1.19) -- (0.34,1.25) -- (0.43,1.31) -- (0.51,1.37) -- (0.60,1.43) -- (0.69,1.49) -- (0.77,1.55) -- (0.86,1.60) -- (0.95,1.65) -- (1.04,1.70) -- (1.13,1.75) -- (1.22,1.79) -- (1.32,1.83) -- (1.41,1.87) -- (1.51,1.90) -- (1.60,1.93) -- (1.70,1.96) -- (1.80,1.98);
\draw[] (1.80,1.98) -- (1.81,1.98) -- (1.82,1.98) -- (1.83,1.98) -- (1.84,1.98) -- (1.85,1.99) -- (1.86,1.99) -- (1.87,1.99) -- (1.88,1.99) -- (1.89,1.99) -- (1.90,1.99) -- (1.91,1.99) -- (1.92,2.00) -- (1.93,2.00) -- (1.94,2.00) -- (1.95,2.00) -- (1.96,2.00) -- (1.97,2.00) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.00) -- (2.04,2.00) -- (2.05,2.00) -- (2.06,2.00) -- (2.07,2.00) -- (2.08,2.00) -- (2.09,1.99) -- (2.10,1.99) -- (2.11,1.99) -- (2.12,1.99) -- (2.13,1.99) -- (2.14,1.99) -- (2.15,1.99) -- (2.16,1.98) -- (2.17,1.98) -- (2.18,1.98) -- (2.19,1.98) -- (2.20,1.97);
\draw[] (2.20,1.97) -- (2.26,1.96) -- (2.31,1.93) -- (2.36,1.90) -- (2.42,1.87) -- (2.46,1.84) -- (2.51,1.80) -- (2.55,1.75) -- (2.59,1.71) -- (2.63,1.66) -- (2.67,1.61) -- (2.71,1.55) -- (2.75,1.50) -- (2.78,1.44) -- (2.81,1.38) -- (2.85,1.32) -- (2.88,1.26) -- (2.91,1.19) -- (2.94,1.13) -- (2.97,1.06) -- (3.00,1.00);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,5.50) node{$\mathcal{C}^{\mathcal{V}}( X, W )$};
\draw (3.00,4.00) node{$M_{\mathcal{C}}$};
\draw (2.00,2.00) node{$M_{\mathcal{C}}$};
\draw (0.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Z, W )$};
\draw (3.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Y, Z )$};
\draw (6.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\end{tikzpicture}


==> figs/v_assoc_2.tex <==
%matrix{
%&&&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, W )$#]&&\\
%\\
%&&&mult(3d3l,dr,u)[l,t=#$M_{\mathcal{C}}$#]&&\\
%\\
%&&&&mult(dl,d2r,u)[l,t=#$M_{\mathcal{C}}$#]&&&\\
%\\
%text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( Z, W )$#]&&&text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( Y, Z )$#]&&&text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (7.5,6.5);
\draw[,,] (3.00,4.00) -- (3.00,5.00);
\draw[] (0.00,1.00) -- (0.12,1.18) -- (0.23,1.36) -- (0.35,1.54) -- (0.47,1.71) -- (0.59,1.89) -- (0.71,2.06) -- (0.83,2.23) -- (0.96,2.39) -- (1.09,2.55) -- (1.22,2.71) -- (1.36,2.86) -- (1.50,3.01) -- (1.64,3.15) -- (1.79,3.29) -- (1.95,3.42) -- (2.11,3.54) -- (2.27,3.65) -- (2.44,3.76) -- (2.62,3.85) -- (2.81,3.94);
\draw[] (2.81,3.94) -- (2.82,3.94) -- (2.83,3.95) -- (2.84,3.95) -- (2.85,3.96) -- (2.86,3.96) -- (2.87,3.96) -- (2.87,3.97) -- (2.88,3.97) -- (2.89,3.97) -- (2.90,3.98) -- (2.91,3.98) -- (2.92,3.98) -- (2.93,3.99) -- (2.94,3.99) -- (2.95,3.99) -- (2.96,3.99) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.00) -- (3.07,4.00) -- (3.08,4.00) -- (3.09,4.00) -- (3.10,4.00) -- (3.11,4.00) -- (3.12,3.99) -- (3.13,3.99) -- (3.14,3.99) -- (3.15,3.99) -- (3.16,3.99) -- (3.17,3.98) -- (3.18,3.98) -- (3.19,3.98) -- (3.20,3.97);
\draw[] (3.20,3.97) -- (3.26,3.95) -- (3.32,3.93) -- (3.37,3.90) -- (3.43,3.86) -- (3.48,3.83) -- (3.53,3.79) -- (3.58,3.74) -- (3.63,3.70) -- (3.67,3.65) -- (3.71,3.60) -- (3.75,3.54) -- (3.79,3.49) -- (3.83,3.43) -- (3.86,3.37) -- (3.89,3.31) -- (3.92,3.25) -- (3.94,3.19) -- (3.96,3.13) -- (3.98,3.06) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.01,2.95) -- (4.02,2.90) -- (4.03,2.85) -- (4.03,2.80) -- (4.04,2.75) -- (4.04,2.70) -- (4.04,2.65) -- (4.05,2.60) -- (4.05,2.55) -- (4.04,2.50) -- (4.04,2.45) -- (4.04,2.40) -- (4.04,2.35) -- (4.03,2.30) -- (4.03,2.25) -- (4.02,2.20) -- (4.02,2.15) -- (4.01,2.10) -- (4.01,2.05) -- (4.00,2.00);
\draw[] (3.00,1.00) -- (3.03,1.06) -- (3.06,1.13) -- (3.09,1.19) -- (3.12,1.26) -- (3.15,1.32) -- (3.19,1.38) -- (3.22,1.44) -- (3.25,1.50) -- (3.29,1.55) -- (3.33,1.61) -- (3.37,1.66) -- (3.41,1.71) -- (3.45,1.75) -- (3.49,1.80) -- (3.54,1.84) -- (3.58,1.87) -- (3.64,1.90) -- (3.69,1.93) -- (3.74,1.96) -- (3.80,1.97);
\draw[] (3.80,1.97) -- (3.81,1.98) -- (3.82,1.98) -- (3.83,1.98) -- (3.84,1.98) -- (3.85,1.99) -- (3.86,1.99) -- (3.87,1.99) -- (3.88,1.99) -- (3.89,1.99) -- (3.90,1.99) -- (3.91,1.99) -- (3.92,2.00) -- (3.93,2.00) -- (3.94,2.00) -- (3.95,2.00) -- (3.96,2.00) -- (3.97,2.00) -- (3.98,2.00) -- (3.99,2.00) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (4.01,2.00) -- (4.02,2.00) -- (4.03,2.00) -- (4.04,2.00) -- (4.05,2.00) -- (4.06,2.00) -- (4.07,2.00) -- (4.08,2.00) -- (4.09,1.99) -- (4.10,1.99) -- (4.11,1.99) -- (4.12,1.99) -- (4.13,1.99) -- (4.14,1.99) -- (4.15,1.99) -- (4.16,1.98) -- (4.17,1.98) -- (4.18,1.98) -- (4.19,1.98) -- (4.20,1.98);
\draw[] (4.20,1.98) -- (4.30,1.96) -- (4.40,1.93) -- (4.49,1.90) -- (4.59,1.87) -- (4.68,1.83) -- (4.78,1.79) -- (4.87,1.75) -- (4.96,1.70) -- (5.05,1.65) -- (5.14,1.60) -- (5.23,1.55) -- (5.31,1.49) -- (5.40,1.43) -- (5.49,1.37) -- (5.57,1.31) -- (5.66,1.25) -- (5.74,1.19) -- (5.83,1.13) -- (5.92,1.06) -- (6.00,1.00);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,5.50) node{$\mathcal{C}^{\mathcal{V}}( X, W )$};
\draw (3.00,4.00) node{$M_{\mathcal{C}}$};
\draw (4.00,2.00) node{$M_{\mathcal{C}}$};
\draw (0.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Z, W )$};
\draw (3.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Y, Z )$};
\draw (6.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\end{tikzpicture}


==> figs/v_fcomp_1.tex <==
%matrix{
%&&text(d)[l,t=#$\mathcal{D}^{\mathcal{V}}( F_0( X ), F_0( Z ) )$#]&\\
%\\
%&&mult(d2l,dr,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%\\
%1box1(d,u)[l,t=#$F_{Y,Z}$#]&&&1box1(d,u)[l,t=#$F_{X,Y}$#]\\
%\\
%text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( Y, Z )$#]&&&text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,6.5);
\draw[,,] (2.00,4.00) -- (2.00,5.00);
\draw[] (0.00,2.00) -- (-0.01,2.05) -- (-0.02,2.11) -- (-0.02,2.16) -- (-0.03,2.21) -- (-0.04,2.27) -- (-0.04,2.32) -- (-0.05,2.37) -- (-0.05,2.42) -- (-0.06,2.48) -- (-0.06,2.53) -- (-0.06,2.58) -- (-0.06,2.63) -- (-0.06,2.68) -- (-0.06,2.73) -- (-0.05,2.77) -- (-0.05,2.82) -- (-0.04,2.87) -- (-0.03,2.91) -- (-0.01,2.96) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.04,3.09) -- (0.09,3.17) -- (0.14,3.24) -- (0.21,3.31) -- (0.28,3.38) -- (0.36,3.44) -- (0.44,3.50) -- (0.53,3.56) -- (0.63,3.61) -- (0.72,3.66) -- (0.83,3.71) -- (0.93,3.75) -- (1.04,3.79) -- (1.15,3.82) -- (1.26,3.86) -- (1.37,3.88) -- (1.48,3.91) -- (1.59,3.94) -- (1.70,3.96) -- (1.80,3.98);
\draw[] (1.80,3.98) -- (1.81,3.98) -- (1.82,3.98) -- (1.83,3.98) -- (1.84,3.98) -- (1.85,3.99) -- (1.86,3.99) -- (1.87,3.99) -- (1.88,3.99) -- (1.89,3.99) -- (1.90,3.99) -- (1.91,3.99) -- (1.92,4.00) -- (1.93,4.00) -- (1.94,4.00) -- (1.95,4.00) -- (1.96,4.00) -- (1.97,4.00) -- (1.98,4.00) -- (1.99,4.00) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.01,4.00) -- (2.02,4.00) -- (2.03,4.00) -- (2.04,4.00) -- (2.05,4.00) -- (2.06,4.00) -- (2.07,4.00) -- (2.08,4.00) -- (2.09,4.00) -- (2.10,3.99) -- (2.11,3.99) -- (2.12,3.99) -- (2.13,3.99) -- (2.14,3.99) -- (2.15,3.99) -- (2.16,3.98) -- (2.17,3.98) -- (2.18,3.98) -- (2.19,3.98) -- (2.20,3.97);
\draw[] (2.20,3.97) -- (2.26,3.96) -- (2.32,3.93) -- (2.37,3.90) -- (2.43,3.87) -- (2.48,3.84) -- (2.53,3.80) -- (2.58,3.75) -- (2.63,3.71) -- (2.67,3.66) -- (2.71,3.61) -- (2.75,3.55) -- (2.79,3.50) -- (2.83,3.44) -- (2.86,3.38) -- (2.89,3.32) -- (2.92,3.25) -- (2.94,3.19) -- (2.96,3.13) -- (2.98,3.06) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.01,2.95) -- (3.02,2.90) -- (3.03,2.85) -- (3.03,2.80) -- (3.04,2.75) -- (3.04,2.70) -- (3.05,2.65) -- (3.05,2.60) -- (3.05,2.55) -- (3.05,2.50) -- (3.04,2.45) -- (3.04,2.40) -- (3.04,2.35) -- (3.03,2.30) -- (3.03,2.25) -- (3.02,2.20) -- (3.02,2.15) -- (3.01,2.10) -- (3.01,2.05) -- (3.00,2.00);
\draw[,,] (0.00,1.00) -- (0.00,2.00);
\draw[,,] (3.00,1.00) -- (3.00,2.00);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,5.50) node{$\mathcal{D}^{\mathcal{V}}( F_0( X ), F_0( Z ) )$};
\draw (2.00,4.00) node{$M_{\mathcal{C}}$};
\draw (0.00,2.00) node{$F_{Y,Z}$};
\draw (3.00,2.00) node{$F_{X,Y}$};
\draw (0.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Y, Z )$};
\draw (3.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\end{tikzpicture}


==> figs/v_fcomp_2.tex <==
%matrix{
%&text(d)[l,t=#$\mathcal{D}^{\mathcal{V}}( F_0( X ), F_0( Z ) )$#]&&\\
%\\
%&1box1(d,u)[l,t=#$F_{X,Z}$#]&&\\
%\\
%&mult(dl,d2r,u)[l,t=#$M_{\mathcal{C}}$#]&&\\
%\\
%text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( Y, Z )$#]&&&text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,6.5);
\draw[,,] (1.00,4.00) -- (1.00,5.00);
\draw[] (1.00,2.00) -- (1.00,2.05) -- (1.00,2.10) -- (1.00,2.15) -- (1.00,2.20) -- (1.00,2.25) -- (1.00,2.30) -- (1.00,2.35) -- (1.00,2.40) -- (1.00,2.45) -- (1.00,2.50) -- (1.00,2.55) -- (1.00,2.60) -- (1.00,2.65) -- (1.00,2.70) -- (1.00,2.75) -- (1.00,2.80) -- (1.00,2.85) -- (1.00,2.90) -- (1.00,2.95) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.00,3.05) -- (1.00,3.10) -- (1.00,3.15) -- (1.00,3.20) -- (1.00,3.25) -- (1.00,3.30) -- (1.00,3.35) -- (1.00,3.40) -- (1.00,3.45) -- (1.00,3.50) -- (1.00,3.55) -- (1.00,3.60) -- (1.00,3.65) -- (1.00,3.70) -- (1.00,3.75) -- (1.00,3.80) -- (1.00,3.85) -- (1.00,3.90) -- (1.00,3.95) -- (1.00,4.00);
\draw[] (0.00,1.00) -- (0.03,1.06) -- (0.06,1.13) -- (0.09,1.19) -- (0.12,1.26) -- (0.15,1.32) -- (0.19,1.38) -- (0.22,1.44) -- (0.25,1.50) -- (0.29,1.55) -- (0.33,1.61) -- (0.37,1.66) -- (0.41,1.71) -- (0.45,1.75) -- (0.49,1.80) -- (0.54,1.84) -- (0.58,1.87) -- (0.64,1.90) -- (0.69,1.93) -- (0.74,1.96) -- (0.80,1.97);
\draw[] (0.80,1.97) -- (0.81,1.98) -- (0.82,1.98) -- (0.83,1.98) -- (0.84,1.98) -- (0.85,1.99) -- (0.86,1.99) -- (0.87,1.99) -- (0.88,1.99) -- (0.89,1.99) -- (0.90,1.99) -- (0.91,1.99) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,1.99) -- (1.10,1.99) -- (1.11,1.99) -- (1.12,1.99) -- (1.13,1.99) -- (1.14,1.99) -- (1.15,1.99) -- (1.16,1.98) -- (1.17,1.98) -- (1.18,1.98) -- (1.19,1.98) -- (1.20,1.98);
\draw[] (1.20,1.98) -- (1.30,1.96) -- (1.40,1.93) -- (1.49,1.90) -- (1.59,1.87) -- (1.68,1.83) -- (1.78,1.79) -- (1.87,1.75) -- (1.96,1.70) -- (2.05,1.65) -- (2.14,1.60) -- (2.23,1.55) -- (2.31,1.49) -- (2.40,1.43) -- (2.49,1.37) -- (2.57,1.31) -- (2.66,1.25) -- (2.74,1.19) -- (2.83,1.13) -- (2.92,1.06) -- (3.00,1.00);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,5.50) node{$\mathcal{D}^{\mathcal{V}}( F_0( X ), F_0( Z ) )$};
\draw (1.00,4.00) node{$F_{X,Z}$};
\draw (1.00,2.00) node{$M_{\mathcal{C}}$};
\draw (0.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Y, Z )$};
\draw (3.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\end{tikzpicture}


==> figs/v_funitality_1.tex <==
%matrix{
%text(d)[l,t=#$\mathcal{D}^{\mathcal{V}}( F_0( X ), F_0( X ) )$#]\\
%\\
%1box1(d,u)[l,t=#$F_{X,X}$#]\\
%\\
%unit(u)[l,t=#$1_X^{\mathcal{V}}$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.61]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,4.5);
\draw[,,] (0.00,2.00) -- (0.00,3.00);
\draw[] (0.00,0.00) -- (-0.00,0.05) -- (-0.00,0.10) -- (-0.00,0.15) -- (-0.00,0.20) -- (-0.00,0.25) -- (-0.00,0.30) -- (-0.00,0.35) -- (-0.00,0.40) -- (-0.00,0.45) -- (-0.00,0.50) -- (-0.00,0.55) -- (-0.00,0.60) -- (-0.00,0.65) -- (-0.00,0.70) -- (-0.00,0.75) -- (-0.00,0.80) -- (-0.00,0.85) -- (-0.00,0.90) -- (-0.00,0.95) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (0.00,1.05) -- (0.00,1.10) -- (0.00,1.15) -- (0.00,1.20) -- (0.00,1.25) -- (0.00,1.30) -- (0.00,1.35) -- (0.00,1.40) -- (0.00,1.45) -- (0.00,1.50) -- (0.00,1.55) -- (0.00,1.60) -- (0.00,1.65) -- (0.00,1.70) -- (0.00,1.75) -- (0.00,1.80) -- (0.00,1.85) -- (0.00,1.90) -- (0.00,1.95) -- (0.00,2.00);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,3.50) node{$\mathcal{D}^{\mathcal{V}}( F_0( X ), F_0( X ) )$};
\draw (0.00,2.00) node{$F_{X,X}$};
\draw (0.00,0.00) node{$1_X^{\mathcal{V}}$};
\end{tikzpicture}


==> figs/v_funitality_2.tex <==
%matrix{
%text(d)[l,t=#$\mathcal{D}^{\mathcal{V}}( F_0( X ), F_0( X ) )$#]\\
%\\
%\\
%\\
%unit(3u)[l,t=#$1_{F_0(X)}^{\mathcal{V}}$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.61]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,4.5);
\draw[,,] (0.00,0.00) -- (0.00,3.00);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,3.50) node{$\mathcal{D}^{\mathcal{V}}( F_0( X ), F_0( X ) )$};
\draw (0.00,0.00) node{$1_{F_0(X)}^{\mathcal{V}}$};
\end{tikzpicture}


==> figs/v_nat_1.tex <==
%matrix{
%&&text(d)[l,t=#$\mathcal{D}^{\mathcal{V}}( F_0( X ), G_0( Y ) )$#]&\\
%\\
%&&mult(d2l,dr,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%\\
%unit(u)[l,t=#$\eta_Y$#]&&&1box1(d,u)[l,t=#$F_{X,Y}$#]\\
%\\
%&&&text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,6.5);
\draw[,,] (2.00,4.00) -- (2.00,5.00);
\draw[] (0.00,2.00) -- (-0.01,2.05) -- (-0.02,2.11) -- (-0.02,2.16) -- (-0.03,2.21) -- (-0.04,2.27) -- (-0.04,2.32) -- (-0.05,2.37) -- (-0.05,2.42) -- (-0.06,2.48) -- (-0.06,2.53) -- (-0.06,2.58) -- (-0.06,2.63) -- (-0.06,2.68) -- (-0.06,2.73) -- (-0.05,2.77) -- (-0.05,2.82) -- (-0.04,2.87) -- (-0.03,2.91) -- (-0.01,2.96) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.04,3.09) -- (0.09,3.17) -- (0.14,3.24) -- (0.21,3.31) -- (0.28,3.38) -- (0.36,3.44) -- (0.44,3.50) -- (0.53,3.56) -- (0.63,3.61) -- (0.72,3.66) -- (0.83,3.71) -- (0.93,3.75) -- (1.04,3.79) -- (1.15,3.82) -- (1.26,3.86) -- (1.37,3.88) -- (1.48,3.91) -- (1.59,3.94) -- (1.70,3.96) -- (1.80,3.98);
\draw[] (1.80,3.98) -- (1.81,3.98) -- (1.82,3.98) -- (1.83,3.98) -- (1.84,3.98) -- (1.85,3.99) -- (1.86,3.99) -- (1.87,3.99) -- (1.88,3.99) -- (1.89,3.99) -- (1.90,3.99) -- (1.91,3.99) -- (1.92,4.00) -- (1.93,4.00) -- (1.94,4.00) -- (1.95,4.00) -- (1.96,4.00) -- (1.97,4.00) -- (1.98,4.00) -- (1.99,4.00) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.01,4.00) -- (2.02,4.00) -- (2.03,4.00) -- (2.04,4.00) -- (2.05,4.00) -- (2.06,4.00) -- (2.07,4.00) -- (2.08,4.00) -- (2.09,4.00) -- (2.10,3.99) -- (2.11,3.99) -- (2.12,3.99) -- (2.13,3.99) -- (2.14,3.99) -- (2.15,3.99) -- (2.16,3.98) -- (2.17,3.98) -- (2.18,3.98) -- (2.19,3.98) -- (2.20,3.97);
\draw[] (2.20,3.97) -- (2.26,3.96) -- (2.32,3.93) -- (2.37,3.90) -- (2.43,3.87) -- (2.48,3.84) -- (2.53,3.80) -- (2.58,3.75) -- (2.63,3.71) -- (2.67,3.66) -- (2.71,3.61) -- (2.75,3.55) -- (2.79,3.50) -- (2.83,3.44) -- (2.86,3.38) -- (2.89,3.32) -- (2.92,3.25) -- (2.94,3.19) -- (2.96,3.13) -- (2.98,3.06) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.01,2.95) -- (3.02,2.90) -- (3.03,2.85) -- (3.03,2.80) -- (3.04,2.75) -- (3.04,2.70) -- (3.05,2.65) -- (3.05,2.60) -- (3.05,2.55) -- (3.05,2.50) -- (3.04,2.45) -- (3.04,2.40) -- (3.04,2.35) -- (3.03,2.30) -- (3.03,2.25) -- (3.02,2.20) -- (3.02,2.15) -- (3.01,2.10) -- (3.01,2.05) -- (3.00,2.00);
\draw[,,] (3.00,1.00) -- (3.00,2.00);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,5.50) node{$\mathcal{D}^{\mathcal{V}}( F_0( X ), G_0( Y ) )$};
\draw (2.00,4.00) node{$M_{\mathcal{C}}$};
\draw (0.00,2.00) node{$\eta_Y$};
\draw (3.00,2.00) node{$F_{X,Y}$};
\draw (3.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\end{tikzpicture}


==> figs/v_nat_2.tex <==
%matrix{
%&&text(d)[l,t=#$\mathcal{D}^{\mathcal{V}}( F_0( X ), G_0( Y ) )$#]&\\
%\\
%&&mult(d2l,dr,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%\\
%1box1(d,u)[l,t=#$G_{X,Y}$#]&&&unit(u)[l,t=#$\eta_X$#]\\
%\\
%text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]&&&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,6.5);
\draw[,,] (2.00,4.00) -- (2.00,5.00);
\draw[] (0.00,2.00) -- (-0.01,2.05) -- (-0.02,2.11) -- (-0.02,2.16) -- (-0.03,2.21) -- (-0.04,2.27) -- (-0.04,2.32) -- (-0.05,2.37) -- (-0.05,2.42) -- (-0.06,2.48) -- (-0.06,2.53) -- (-0.06,2.58) -- (-0.06,2.63) -- (-0.06,2.68) -- (-0.06,2.73) -- (-0.05,2.77) -- (-0.05,2.82) -- (-0.04,2.87) -- (-0.03,2.91) -- (-0.01,2.96) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.04,3.09) -- (0.09,3.17) -- (0.14,3.24) -- (0.21,3.31) -- (0.28,3.38) -- (0.36,3.44) -- (0.44,3.50) -- (0.53,3.56) -- (0.63,3.61) -- (0.72,3.66) -- (0.83,3.71) -- (0.93,3.75) -- (1.04,3.79) -- (1.15,3.82) -- (1.26,3.86) -- (1.37,3.88) -- (1.48,3.91) -- (1.59,3.94) -- (1.70,3.96) -- (1.80,3.98);
\draw[] (1.80,3.98) -- (1.81,3.98) -- (1.82,3.98) -- (1.83,3.98) -- (1.84,3.98) -- (1.85,3.99) -- (1.86,3.99) -- (1.87,3.99) -- (1.88,3.99) -- (1.89,3.99) -- (1.90,3.99) -- (1.91,3.99) -- (1.92,4.00) -- (1.93,4.00) -- (1.94,4.00) -- (1.95,4.00) -- (1.96,4.00) -- (1.97,4.00) -- (1.98,4.00) -- (1.99,4.00) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.01,4.00) -- (2.02,4.00) -- (2.03,4.00) -- (2.04,4.00) -- (2.05,4.00) -- (2.06,4.00) -- (2.07,4.00) -- (2.08,4.00) -- (2.09,4.00) -- (2.10,3.99) -- (2.11,3.99) -- (2.12,3.99) -- (2.13,3.99) -- (2.14,3.99) -- (2.15,3.99) -- (2.16,3.98) -- (2.17,3.98) -- (2.18,3.98) -- (2.19,3.98) -- (2.20,3.97);
\draw[] (2.20,3.97) -- (2.26,3.96) -- (2.32,3.93) -- (2.37,3.90) -- (2.43,3.87) -- (2.48,3.84) -- (2.53,3.80) -- (2.58,3.75) -- (2.63,3.71) -- (2.67,3.66) -- (2.71,3.61) -- (2.75,3.55) -- (2.79,3.50) -- (2.83,3.44) -- (2.86,3.38) -- (2.89,3.32) -- (2.92,3.25) -- (2.94,3.19) -- (2.96,3.13) -- (2.98,3.06) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.01,2.95) -- (3.02,2.90) -- (3.03,2.85) -- (3.03,2.80) -- (3.04,2.75) -- (3.04,2.70) -- (3.05,2.65) -- (3.05,2.60) -- (3.05,2.55) -- (3.05,2.50) -- (3.04,2.45) -- (3.04,2.40) -- (3.04,2.35) -- (3.03,2.30) -- (3.03,2.25) -- (3.02,2.20) -- (3.02,2.15) -- (3.01,2.10) -- (3.01,2.05) -- (3.00,2.00);
\draw[,,] (0.00,1.00) -- (0.00,2.00);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,5.50) node{$\mathcal{D}^{\mathcal{V}}( F_0( X ), G_0( Y ) )$};
\draw (2.00,4.00) node{$M_{\mathcal{C}}$};
\draw (0.00,2.00) node{$G_{X,Y}$};
\draw (3.00,2.00) node{$\eta_X$};
\draw (0.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\end{tikzpicture}


==> figs/v_unitality_1.tex <==
%matrix{
%&&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]&\\
%\\
%&&mult(d2l,2dr,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%\\
%unit(u)[l,t=#$1_X^{\mathcal{V}}$#]&&&\\
%&&&text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\draw[,,] (2.00,3.00) -- (2.00,4.00);
\draw[] (0.00,1.00) -- (-0.01,1.05) -- (-0.02,1.11) -- (-0.02,1.16) -- (-0.03,1.21) -- (-0.04,1.27) -- (-0.04,1.32) -- (-0.05,1.37) -- (-0.05,1.43) -- (-0.06,1.48) -- (-0.06,1.53) -- (-0.06,1.58) -- (-0.06,1.63) -- (-0.06,1.68) -- (-0.06,1.73) -- (-0.05,1.78) -- (-0.05,1.82) -- (-0.04,1.87) -- (-0.03,1.91) -- (-0.01,1.96) -- (0.00,2.00);
\draw[] (0.00,2.00) -- (0.04,2.08) -- (0.09,2.16) -- (0.14,2.24) -- (0.21,2.31) -- (0.28,2.38) -- (0.36,2.44) -- (0.44,2.50) -- (0.53,2.55) -- (0.62,2.60) -- (0.72,2.65) -- (0.83,2.70) -- (0.93,2.74) -- (1.04,2.78) -- (1.15,2.81) -- (1.26,2.85) -- (1.37,2.88) -- (1.48,2.90) -- (1.59,2.93) -- (1.70,2.95) -- (1.80,2.98);
\draw[] (1.80,2.98) -- (1.81,2.98) -- (1.82,2.98) -- (1.83,2.98) -- (1.84,2.99) -- (1.85,2.99) -- (1.86,2.99) -- (1.87,2.99) -- (1.88,2.99) -- (1.89,2.99) -- (1.90,3.00) -- (1.91,3.00) -- (1.92,3.00) -- (1.93,3.00) -- (1.94,3.00) -- (1.95,3.00) -- (1.96,3.00) -- (1.97,3.00) -- (1.98,3.00) -- (1.99,3.00) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.01,3.00) -- (2.02,3.00) -- (2.03,3.00) -- (2.04,3.00) -- (2.05,2.99) -- (2.06,2.99) -- (2.07,2.99) -- (2.08,2.99) -- (2.09,2.99) -- (2.10,2.98) -- (2.11,2.98) -- (2.12,2.98) -- (2.13,2.97) -- (2.14,2.97) -- (2.15,2.97) -- (2.16,2.96) -- (2.17,2.96) -- (2.17,2.96) -- (2.18,2.95) -- (2.19,2.95);
\draw[] (2.19,2.95) -- (2.29,2.90) -- (2.37,2.85) -- (2.45,2.79) -- (2.52,2.72) -- (2.58,2.65) -- (2.64,2.57) -- (2.69,2.48) -- (2.73,2.39) -- (2.77,2.29) -- (2.81,2.19) -- (2.84,2.08) -- (2.87,1.97) -- (2.89,1.86) -- (2.91,1.74) -- (2.93,1.62) -- (2.95,1.50) -- (2.96,1.38) -- (2.98,1.25) -- (2.99,1.13) -- (3.00,1.00);
\filldraw[fill=white] (2.00,3.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,1.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,4.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\draw (2.00,3.00) node{$M_{\mathcal{C}}$};
\draw (0.00,1.00) node{$1_Y^{\mathcal{V}}$};
\draw (3.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\end{tikzpicture}


==> figs/v_unitality_2.tex <==
%matrix{
%text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y %)$#]\\
%\\
%\\
%\\
%line(3u)\\
%text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y %)$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,5.5);
\draw[,,] (0.00,1.00) -- (0.00,4.00);
\draw (0.00,4.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\draw (0.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\end{tikzpicture}


==> figs/v_unitality_3.tex <==
%matrix{
%&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]&&\\
%\\
%&mult(2dl,d2r,u)[l,t=#$M_{\mathcal{C}}$#]&\\
%&\\
%&&&unit(u)[l,t=#$1_X^{\mathcal{V}}$#]&\\
%text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y )$#]&&&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,5.5);
\draw[,,] (1.00,3.00) -- (1.00,4.00);
\draw[] (0.00,1.00) -- (0.01,1.13) -- (0.02,1.25) -- (0.04,1.38) -- (0.05,1.50) -- (0.07,1.62) -- (0.09,1.74) -- (0.11,1.86) -- (0.13,1.97) -- (0.16,2.08) -- (0.19,2.19) -- (0.23,2.29) -- (0.27,2.39) -- (0.31,2.48) -- (0.36,2.57) -- (0.42,2.65) -- (0.48,2.72) -- (0.55,2.79) -- (0.63,2.85) -- (0.71,2.90) -- (0.81,2.95);
\draw[] (0.81,2.95) -- (0.82,2.95) -- (0.83,2.96) -- (0.83,2.96) -- (0.84,2.96) -- (0.85,2.97) -- (0.86,2.97) -- (0.87,2.97) -- (0.88,2.98) -- (0.89,2.98) -- (0.90,2.98) -- (0.91,2.99) -- (0.92,2.99) -- (0.93,2.99) -- (0.94,2.99) -- (0.95,2.99) -- (0.96,3.00) -- (0.97,3.00) -- (0.98,3.00) -- (0.99,3.00) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.01,3.00) -- (1.02,3.00) -- (1.03,3.00) -- (1.04,3.00) -- (1.05,3.00) -- (1.06,3.00) -- (1.07,3.00) -- (1.08,3.00) -- (1.09,3.00) -- (1.10,3.00) -- (1.11,2.99) -- (1.12,2.99) -- (1.13,2.99) -- (1.14,2.99) -- (1.15,2.99) -- (1.16,2.99) -- (1.17,2.98) -- (1.18,2.98) -- (1.19,2.98) -- (1.20,2.98);
\draw[] (1.20,2.98) -- (1.30,2.95) -- (1.41,2.93) -- (1.52,2.90) -- (1.63,2.88) -- (1.74,2.85) -- (1.85,2.81) -- (1.96,2.78) -- (2.07,2.74) -- (2.17,2.70) -- (2.28,2.65) -- (2.38,2.60) -- (2.47,2.55) -- (2.56,2.50) -- (2.64,2.44) -- (2.72,2.38) -- (2.79,2.31) -- (2.86,2.24) -- (2.91,2.16) -- (2.96,2.08) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,1.96) -- (3.03,1.91) -- (3.04,1.87) -- (3.05,1.82) -- (3.05,1.78) -- (3.06,1.73) -- (3.06,1.68) -- (3.06,1.63) -- (3.06,1.58) -- (3.06,1.53) -- (3.06,1.48) -- (3.05,1.43) -- (3.05,1.37) -- (3.04,1.32) -- (3.04,1.27) -- (3.03,1.21) -- (3.02,1.16) -- (3.02,1.11) -- (3.01,1.05) -- (3.00,1.00);
\filldraw[fill=white] (1.00,3.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,1.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,4.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\draw (1.00,3.00) node{$M_{\mathcal{C}}$};
\draw (3.00,1.00) node{$1_X^{\mathcal{V}}$};
\draw (0.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\end{tikzpicture}


==> figs/vbraid_cohere1_lhs.tex <==
%matrix {
%&&&&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes ( Y \otimes Z ), ( Z \otimes X ) \otimes Y )$#]&&&&\\
%&&&&&&&&\\
%&&&&mult(3d3l,d2r,u)[l,t=#$\otimes^{\mathcal{V}}$#]&&&&\\
%&&&&&&&&\\
%&&&&&&mult(3d2l,dr,u)[l,t=#$M_{\mathcal{C}}$#]&&\\
%&&&&&&&&\\
%&mult(dl,dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&&&&&&mult(dl,dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&\\
%&&&&&&&&\\
%unit(u)[l,t=#$\beta^{\mathcal{V}}_A$#]&&unit(u)[l,t=#$1_Y^{\mathcal{V}}$#]&&unit(u)[l,t=#$\alpha^{\mathcal{V}}_B$#]&&unit(u)[l,t=#$1_X^{\mathcal{V}}$#]&&unit(u)[l,t=#$\beta^{\mathcal{V}}_C$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.53]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,8.5);
\draw[,,] (4.00,6.00) -- (4.00,7.00);
\draw[] (1.00,2.00) -- (1.00,2.05) -- (0.99,2.10) -- (0.99,2.15) -- (0.99,2.20) -- (0.98,2.25) -- (0.98,2.30) -- (0.98,2.35) -- (0.98,2.40) -- (0.98,2.46) -- (0.97,2.51) -- (0.97,2.56) -- (0.97,2.61) -- (0.97,2.66) -- (0.98,2.71) -- (0.98,2.75) -- (0.98,2.80) -- (0.98,2.85) -- (0.99,2.90) -- (0.99,2.95) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.04,3.20) -- (1.09,3.39) -- (1.16,3.57) -- (1.24,3.76) -- (1.34,3.94) -- (1.45,4.11) -- (1.57,4.28) -- (1.70,4.44) -- (1.84,4.60) -- (1.99,4.76) -- (2.15,4.90) -- (2.32,5.04) -- (2.49,5.18) -- (2.67,5.31) -- (2.85,5.43) -- (3.04,5.55) -- (3.23,5.66) -- (3.42,5.76) -- (3.62,5.85) -- (3.81,5.94);
\draw[] (3.81,5.94) -- (3.82,5.94) -- (3.83,5.95) -- (3.84,5.95) -- (3.85,5.96) -- (3.86,5.96) -- (3.87,5.96) -- (3.88,5.97) -- (3.88,5.97) -- (3.89,5.98) -- (3.90,5.98) -- (3.91,5.98) -- (3.92,5.98) -- (3.93,5.99) -- (3.94,5.99) -- (3.95,5.99) -- (3.96,5.99) -- (3.97,6.00) -- (3.98,6.00) -- (3.99,6.00) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.01,6.00) -- (4.02,6.00) -- (4.03,6.00) -- (4.04,6.00) -- (4.05,6.00) -- (4.06,6.00) -- (4.07,6.00) -- (4.08,6.00) -- (4.09,6.00) -- (4.10,6.00) -- (4.11,5.99) -- (4.12,5.99) -- (4.13,5.99) -- (4.14,5.99) -- (4.15,5.99) -- (4.16,5.99) -- (4.17,5.98) -- (4.18,5.98) -- (4.19,5.98) -- (4.20,5.98);
\draw[] (4.20,5.98) -- (4.30,5.95) -- (4.41,5.93) -- (4.52,5.90) -- (4.63,5.87) -- (4.74,5.84) -- (4.85,5.81) -- (4.96,5.77) -- (5.07,5.73) -- (5.18,5.69) -- (5.28,5.65) -- (5.38,5.60) -- (5.47,5.55) -- (5.56,5.49) -- (5.65,5.44) -- (5.72,5.37) -- (5.80,5.31) -- (5.86,5.24) -- (5.92,5.16) -- (5.96,5.08) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.01,4.96) -- (6.03,4.91) -- (6.04,4.87) -- (6.05,4.82) -- (6.05,4.78) -- (6.06,4.73) -- (6.06,4.68) -- (6.06,4.63) -- (6.06,4.58) -- (6.06,4.53) -- (6.06,4.48) -- (6.05,4.43) -- (6.05,4.37) -- (6.04,4.32) -- (6.04,4.27) -- (6.03,4.22) -- (6.02,4.16) -- (6.02,4.11) -- (6.01,4.05) -- (6.00,4.00);
\draw[] (4.00,0.00) -- (4.00,0.05) -- (4.00,0.10) -- (3.99,0.15) -- (3.99,0.20) -- (3.99,0.25) -- (3.99,0.30) -- (3.99,0.35) -- (3.98,0.40) -- (3.98,0.45) -- (3.98,0.50) -- (3.98,0.55) -- (3.98,0.60) -- (3.98,0.65) -- (3.98,0.70) -- (3.98,0.75) -- (3.99,0.80) -- (3.99,0.85) -- (3.99,0.90) -- (4.00,0.95) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.02,1.18) -- (4.05,1.35) -- (4.08,1.53) -- (4.13,1.70) -- (4.18,1.88) -- (4.24,2.05) -- (4.31,2.22) -- (4.38,2.39) -- (4.46,2.55) -- (4.55,2.71) -- (4.65,2.86) -- (4.75,3.01) -- (4.86,3.15) -- (4.97,3.29) -- (5.10,3.42) -- (5.23,3.54) -- (5.36,3.65) -- (5.51,3.76) -- (5.66,3.85) -- (5.81,3.93);
\draw[] (5.81,3.93) -- (5.82,3.94) -- (5.83,3.94) -- (5.84,3.95) -- (5.85,3.95) -- (5.86,3.96) -- (5.87,3.96) -- (5.88,3.96) -- (5.89,3.97) -- (5.89,3.97) -- (5.90,3.98) -- (5.91,3.98) -- (5.92,3.98) -- (5.93,3.99) -- (5.94,3.99) -- (5.95,3.99) -- (5.96,3.99) -- (5.97,4.00) -- (5.98,4.00) -- (5.99,4.00) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.01,4.00) -- (6.02,4.00) -- (6.03,4.00) -- (6.04,4.00) -- (6.05,4.00) -- (6.06,4.00) -- (6.07,4.00) -- (6.08,4.00) -- (6.09,4.00) -- (6.10,4.00) -- (6.11,4.00) -- (6.12,3.99) -- (6.13,3.99) -- (6.14,3.99) -- (6.15,3.99) -- (6.16,3.99) -- (6.17,3.98) -- (6.18,3.98) -- (6.19,3.98) -- (6.20,3.97);
\draw[] (6.20,3.97) -- (6.26,3.95) -- (6.32,3.93) -- (6.37,3.90) -- (6.43,3.86) -- (6.48,3.83) -- (6.53,3.79) -- (6.58,3.74) -- (6.63,3.70) -- (6.67,3.65) -- (6.72,3.60) -- (6.76,3.54) -- (6.79,3.49) -- (6.83,3.43) -- (6.86,3.37) -- (6.89,3.31) -- (6.92,3.25) -- (6.94,3.19) -- (6.96,3.13) -- (6.98,3.06) -- (7.00,3.00);
\draw[] (7.00,3.00) -- (7.01,2.95) -- (7.02,2.90) -- (7.03,2.85) -- (7.03,2.80) -- (7.04,2.75) -- (7.04,2.70) -- (7.04,2.65) -- (7.05,2.60) -- (7.05,2.55) -- (7.04,2.50) -- (7.04,2.45) -- (7.04,2.40) -- (7.04,2.35) -- (7.03,2.30) -- (7.03,2.25) -- (7.02,2.20) -- (7.02,2.15) -- (7.01,2.10) -- (7.01,2.05) -- (7.00,2.00);
\draw[] (0.00,0.00) -- (-0.01,0.05) -- (-0.01,0.10) -- (-0.02,0.15) -- (-0.02,0.20) -- (-0.03,0.25) -- (-0.03,0.30) -- (-0.04,0.35) -- (-0.04,0.40) -- (-0.04,0.45) -- (-0.05,0.50) -- (-0.05,0.55) -- (-0.05,0.60) -- (-0.05,0.65) -- (-0.04,0.70) -- (-0.04,0.75) -- (-0.03,0.80) -- (-0.03,0.85) -- (-0.02,0.90) -- (-0.01,0.95) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (0.02,1.06) -- (0.04,1.13) -- (0.06,1.19) -- (0.08,1.25) -- (0.11,1.32) -- (0.14,1.38) -- (0.17,1.44) -- (0.21,1.50) -- (0.25,1.55) -- (0.29,1.61) -- (0.33,1.66) -- (0.37,1.71) -- (0.42,1.75) -- (0.47,1.80) -- (0.52,1.84) -- (0.57,1.87) -- (0.63,1.90) -- (0.68,1.93) -- (0.74,1.96) -- (0.80,1.97);
\draw[] (0.80,1.97) -- (0.81,1.98) -- (0.82,1.98) -- (0.83,1.98) -- (0.84,1.98) -- (0.85,1.99) -- (0.86,1.99) -- (0.87,1.99) -- (0.88,1.99) -- (0.89,1.99) -- (0.90,1.99) -- (0.91,1.99) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,1.99) -- (1.10,1.99) -- (1.11,1.99) -- (1.12,1.99) -- (1.13,1.99) -- (1.14,1.99) -- (1.15,1.99) -- (1.16,1.98) -- (1.17,1.98) -- (1.18,1.98) -- (1.19,1.98) -- (1.20,1.97);
\draw[] (1.20,1.97) -- (1.26,1.96) -- (1.32,1.93) -- (1.37,1.90) -- (1.43,1.87) -- (1.48,1.84) -- (1.53,1.80) -- (1.58,1.75) -- (1.63,1.71) -- (1.67,1.66) -- (1.71,1.61) -- (1.75,1.55) -- (1.79,1.50) -- (1.83,1.44) -- (1.86,1.38) -- (1.89,1.32) -- (1.92,1.25) -- (1.94,1.19) -- (1.96,1.13) -- (1.98,1.06) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.01,0.95) -- (2.02,0.90) -- (2.03,0.85) -- (2.03,0.80) -- (2.04,0.75) -- (2.04,0.70) -- (2.05,0.65) -- (2.05,0.60) -- (2.05,0.55) -- (2.05,0.50) -- (2.04,0.45) -- (2.04,0.40) -- (2.04,0.35) -- (2.03,0.30) -- (2.03,0.25) -- (2.02,0.20) -- (2.02,0.15) -- (2.01,0.10) -- (2.01,0.05) -- (2.00,0.00);
\draw[] (6.00,0.00) -- (5.99,0.05) -- (5.99,0.10) -- (5.98,0.15) -- (5.98,0.20) -- (5.97,0.25) -- (5.97,0.30) -- (5.96,0.35) -- (5.96,0.40) -- (5.96,0.45) -- (5.95,0.50) -- (5.95,0.55) -- (5.95,0.60) -- (5.95,0.65) -- (5.96,0.70) -- (5.96,0.75) -- (5.97,0.80) -- (5.97,0.85) -- (5.98,0.90) -- (5.99,0.95) -- (6.00,1.00);
\draw[] (6.00,1.00) -- (6.02,1.06) -- (6.04,1.13) -- (6.06,1.19) -- (6.08,1.25) -- (6.11,1.32) -- (6.14,1.38) -- (6.17,1.44) -- (6.21,1.50) -- (6.25,1.55) -- (6.29,1.61) -- (6.33,1.66) -- (6.37,1.71) -- (6.42,1.75) -- (6.47,1.80) -- (6.52,1.84) -- (6.57,1.87) -- (6.63,1.90) -- (6.68,1.93) -- (6.74,1.96) -- (6.80,1.97);
\draw[] (6.80,1.97) -- (6.81,1.98) -- (6.82,1.98) -- (6.83,1.98) -- (6.84,1.98) -- (6.85,1.99) -- (6.86,1.99) -- (6.87,1.99) -- (6.88,1.99) -- (6.89,1.99) -- (6.90,1.99) -- (6.91,1.99) -- (6.92,2.00) -- (6.93,2.00) -- (6.94,2.00) -- (6.95,2.00) -- (6.96,2.00) -- (6.97,2.00) -- (6.98,2.00) -- (6.99,2.00) -- (7.00,2.00);
\draw[] (7.00,2.00) -- (7.01,2.00) -- (7.02,2.00) -- (7.03,2.00) -- (7.04,2.00) -- (7.05,2.00) -- (7.06,2.00) -- (7.07,2.00) -- (7.08,2.00) -- (7.09,1.99) -- (7.10,1.99) -- (7.11,1.99) -- (7.12,1.99) -- (7.13,1.99) -- (7.14,1.99) -- (7.15,1.99) -- (7.16,1.98) -- (7.17,1.98) -- (7.18,1.98) -- (7.19,1.98) -- (7.20,1.97);
\draw[] (7.20,1.97) -- (7.26,1.96) -- (7.32,1.93) -- (7.37,1.90) -- (7.43,1.87) -- (7.48,1.84) -- (7.53,1.80) -- (7.58,1.75) -- (7.63,1.71) -- (7.67,1.66) -- (7.71,1.61) -- (7.75,1.55) -- (7.79,1.50) -- (7.83,1.44) -- (7.86,1.38) -- (7.89,1.32) -- (7.92,1.25) -- (7.94,1.19) -- (7.96,1.13) -- (7.98,1.06) -- (8.00,1.00);
\draw[] (8.00,1.00) -- (8.01,0.95) -- (8.02,0.90) -- (8.03,0.85) -- (8.03,0.80) -- (8.04,0.75) -- (8.04,0.70) -- (8.05,0.65) -- (8.05,0.60) -- (8.05,0.55) -- (8.05,0.50) -- (8.04,0.45) -- (8.04,0.40) -- (8.04,0.35) -- (8.03,0.30) -- (8.03,0.25) -- (8.02,0.20) -- (8.02,0.15) -- (8.01,0.10) -- (8.01,0.05) -- (8.00,0.00);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (7.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (8.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (4.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes ( Y \otimes Z ), ( Z \otimes X ) \otimes Y )$};
\draw (4.00,6.00) node{$\otimes^{\mathcal{V}}$};
\draw (6.00,4.00) node{$M_{\mathcal{C}}$};
\draw (1.00,2.00) node{$\otimes^{\mathcal{V}}$};
\draw (7.00,2.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,0.00) node{$\beta^{\mathcal{V}}_A$};
\draw (2.00,0.00) node{$1_Y^{\mathcal{V}}$};
\draw (4.00,0.00) node{$\alpha^{\mathcal{V}}_B$};
\draw (6.00,0.00) node{$1_X^{\mathcal{V}}$};
\draw (8.00,0.00) node{$\beta^{\mathcal{V}}_C$};
\end{tikzpicture}


==> figs/vbraid_cohere1_rhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.53]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,8.5);
\draw[,,] (2.00,4.00) -- (2.00,7.00);
\draw[] (0.00,0.00) -- (-0.00,0.05) -- (-0.00,0.10) -- (-0.01,0.15) -- (-0.01,0.20) -- (-0.01,0.25) -- (-0.01,0.30) -- (-0.01,0.35) -- (-0.02,0.40) -- (-0.02,0.45) -- (-0.02,0.50) -- (-0.02,0.55) -- (-0.02,0.60) -- (-0.02,0.65) -- (-0.02,0.70) -- (-0.02,0.75) -- (-0.01,0.80) -- (-0.01,0.85) -- (-0.01,0.90) -- (-0.00,0.95) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (0.02,1.18) -- (0.05,1.35) -- (0.08,1.53) -- (0.13,1.70) -- (0.18,1.88) -- (0.24,2.05) -- (0.31,2.22) -- (0.38,2.39) -- (0.46,2.55) -- (0.55,2.71) -- (0.65,2.86) -- (0.75,3.01) -- (0.86,3.15) -- (0.97,3.29) -- (1.10,3.42) -- (1.23,3.54) -- (1.36,3.65) -- (1.51,3.76) -- (1.66,3.85) -- (1.81,3.93);
\draw[] (1.81,3.93) -- (1.82,3.94) -- (1.83,3.94) -- (1.84,3.95) -- (1.85,3.95) -- (1.86,3.96) -- (1.87,3.96) -- (1.88,3.96) -- (1.89,3.97) -- (1.89,3.97) -- (1.90,3.98) -- (1.91,3.98) -- (1.92,3.98) -- (1.93,3.99) -- (1.94,3.99) -- (1.95,3.99) -- (1.96,3.99) -- (1.97,4.00) -- (1.98,4.00) -- (1.99,4.00) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.01,4.00) -- (2.02,4.00) -- (2.03,4.00) -- (2.04,4.00) -- (2.05,4.00) -- (2.06,4.00) -- (2.07,4.00) -- (2.08,4.00) -- (2.09,4.00) -- (2.10,4.00) -- (2.11,4.00) -- (2.12,3.99) -- (2.13,3.99) -- (2.14,3.99) -- (2.15,3.99) -- (2.16,3.99) -- (2.17,3.98) -- (2.18,3.98) -- (2.19,3.98) -- (2.20,3.97);
\draw[] (2.20,3.97) -- (2.26,3.95) -- (2.32,3.93) -- (2.37,3.90) -- (2.43,3.86) -- (2.48,3.83) -- (2.53,3.79) -- (2.58,3.74) -- (2.63,3.70) -- (2.67,3.65) -- (2.72,3.60) -- (2.76,3.54) -- (2.79,3.49) -- (2.83,3.43) -- (2.86,3.37) -- (2.89,3.31) -- (2.92,3.25) -- (2.94,3.19) -- (2.96,3.13) -- (2.98,3.06) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.01,2.95) -- (3.02,2.90) -- (3.03,2.85) -- (3.03,2.80) -- (3.04,2.75) -- (3.04,2.70) -- (3.04,2.65) -- (3.05,2.60) -- (3.05,2.55) -- (3.04,2.50) -- (3.04,2.45) -- (3.04,2.40) -- (3.04,2.35) -- (3.03,2.30) -- (3.03,2.25) -- (3.02,2.20) -- (3.02,2.15) -- (3.01,2.10) -- (3.01,2.05) -- (3.00,2.00);
\draw[] (2.00,0.00) -- (1.99,0.05) -- (1.99,0.10) -- (1.98,0.15) -- (1.98,0.20) -- (1.97,0.25) -- (1.97,0.30) -- (1.96,0.35) -- (1.96,0.40) -- (1.96,0.45) -- (1.95,0.50) -- (1.95,0.55) -- (1.95,0.60) -- (1.95,0.65) -- (1.96,0.70) -- (1.96,0.75) -- (1.97,0.80) -- (1.97,0.85) -- (1.98,0.90) -- (1.99,0.95) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.02,1.06) -- (2.04,1.13) -- (2.06,1.19) -- (2.08,1.25) -- (2.11,1.32) -- (2.14,1.38) -- (2.17,1.44) -- (2.21,1.50) -- (2.25,1.55) -- (2.29,1.61) -- (2.33,1.66) -- (2.37,1.71) -- (2.42,1.75) -- (2.47,1.80) -- (2.52,1.84) -- (2.57,1.87) -- (2.63,1.90) -- (2.68,1.93) -- (2.74,1.96) -- (2.80,1.97);
\draw[] (2.80,1.97) -- (2.81,1.98) -- (2.82,1.98) -- (2.83,1.98) -- (2.84,1.98) -- (2.85,1.99) -- (2.86,1.99) -- (2.87,1.99) -- (2.88,1.99) -- (2.89,1.99) -- (2.90,1.99) -- (2.91,1.99) -- (2.92,2.00) -- (2.93,2.00) -- (2.94,2.00) -- (2.95,2.00) -- (2.96,2.00) -- (2.97,2.00) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.00) -- (3.04,2.00) -- (3.05,2.00) -- (3.06,2.00) -- (3.07,2.00) -- (3.08,2.00) -- (3.09,1.99) -- (3.10,1.99) -- (3.11,1.99) -- (3.12,1.99) -- (3.13,1.99) -- (3.14,1.99) -- (3.15,1.99) -- (3.16,1.98) -- (3.17,1.98) -- (3.18,1.98) -- (3.19,1.98) -- (3.20,1.97);
\draw[] (3.20,1.97) -- (3.26,1.96) -- (3.32,1.93) -- (3.37,1.90) -- (3.43,1.87) -- (3.48,1.84) -- (3.53,1.80) -- (3.58,1.75) -- (3.63,1.71) -- (3.67,1.66) -- (3.71,1.61) -- (3.75,1.55) -- (3.79,1.50) -- (3.83,1.44) -- (3.86,1.38) -- (3.89,1.32) -- (3.92,1.25) -- (3.94,1.19) -- (3.96,1.13) -- (3.98,1.06) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.01,0.95) -- (4.02,0.90) -- (4.03,0.85) -- (4.03,0.80) -- (4.04,0.75) -- (4.04,0.70) -- (4.05,0.65) -- (4.05,0.60) -- (4.05,0.55) -- (4.05,0.50) -- (4.04,0.45) -- (4.04,0.40) -- (4.04,0.35) -- (4.03,0.30) -- (4.03,0.25) -- (4.02,0.20) -- (4.02,0.15) -- (4.01,0.10) -- (4.01,0.05) -- (4.00,0.00);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes ( Y \otimes Z ), ( Z \otimes X ) \otimes Y )$};
\draw (2.00,4.00) node{$M_{\mathcal{C}}$};
\draw (3.00,2.00) node{$M_{\mathcal{C}}$};
\draw (0.00,0.00) node{$\alpha^{\mathcal{V}}_D$};
\draw (2.00,0.00) node{$\beta^{\mathcal{V}}_E$};
\draw (4.00,0.00) node{$\alpha^{\mathcal{V}}_S$};
\end{tikzpicture}


==> figs/vbraid_cohere2_lhs.tex <==
%matrix {
%&&&&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X \otimes ( Y \otimes Z ), ( Z \otimes X ) \otimes Y )$#]&&&&\\
%&&&&&&&&\\
%&&&&mult(3d3l,d2r,u)[l,t=#$\otimes^{\mathcal{V}}$#]&&&&\\
%&&&&&&&&\\
%&&&&&&mult(3d2l,dr,u)[l,t=#$M_{\mathcal{C}}$#]&&\\
%&&&&&&&&\\
%&mult(dl,dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&&&&&&mult(dl,dr,u)[l,t=#$\otimes^{\mathcal{V}}$#]&\\
%&&&&&&&&\\
%unit(u)[l,t=#$\beta^{\mathcal{V}}_A$#]&&unit(u)[l,t=#$1_Y^{\mathcal{V}}$#]&&unit(u)[l,t=#$\alpha^{\mathcal{V}}_B$#]&&unit(u)[l,t=#$1_X^{\mathcal{V}}$#]&&unit(u)[l,t=#$\beta^{\mathcal{V}}_C$#]\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.53]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,8.5);
\draw[,,] (4.00,6.00) -- (4.00,7.00);
\draw[] (1.00,2.00) -- (1.00,2.05) -- (0.99,2.10) -- (0.99,2.15) -- (0.99,2.20) -- (0.98,2.25) -- (0.98,2.30) -- (0.98,2.35) -- (0.98,2.40) -- (0.98,2.46) -- (0.97,2.51) -- (0.97,2.56) -- (0.97,2.61) -- (0.97,2.66) -- (0.98,2.71) -- (0.98,2.75) -- (0.98,2.80) -- (0.98,2.85) -- (0.99,2.90) -- (0.99,2.95) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.04,3.20) -- (1.09,3.39) -- (1.16,3.57) -- (1.24,3.76) -- (1.34,3.94) -- (1.45,4.11) -- (1.57,4.28) -- (1.70,4.44) -- (1.84,4.60) -- (1.99,4.76) -- (2.15,4.90) -- (2.32,5.04) -- (2.49,5.18) -- (2.67,5.31) -- (2.85,5.43) -- (3.04,5.55) -- (3.23,5.66) -- (3.42,5.76) -- (3.62,5.85) -- (3.81,5.94);
\draw[] (3.81,5.94) -- (3.82,5.94) -- (3.83,5.95) -- (3.84,5.95) -- (3.85,5.96) -- (3.86,5.96) -- (3.87,5.96) -- (3.88,5.97) -- (3.88,5.97) -- (3.89,5.98) -- (3.90,5.98) -- (3.91,5.98) -- (3.92,5.98) -- (3.93,5.99) -- (3.94,5.99) -- (3.95,5.99) -- (3.96,5.99) -- (3.97,6.00) -- (3.98,6.00) -- (3.99,6.00) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.01,6.00) -- (4.02,6.00) -- (4.03,6.00) -- (4.04,6.00) -- (4.05,6.00) -- (4.06,6.00) -- (4.07,6.00) -- (4.08,6.00) -- (4.09,6.00) -- (4.10,6.00) -- (4.11,5.99) -- (4.12,5.99) -- (4.13,5.99) -- (4.14,5.99) -- (4.15,5.99) -- (4.16,5.99) -- (4.17,5.98) -- (4.18,5.98) -- (4.19,5.98) -- (4.20,5.98);
\draw[] (4.20,5.98) -- (4.30,5.95) -- (4.41,5.93) -- (4.52,5.90) -- (4.63,5.87) -- (4.74,5.84) -- (4.85,5.81) -- (4.96,5.77) -- (5.07,5.73) -- (5.18,5.69) -- (5.28,5.65) -- (5.38,5.60) -- (5.47,5.55) -- (5.56,5.49) -- (5.65,5.44) -- (5.72,5.37) -- (5.80,5.31) -- (5.86,5.24) -- (5.92,5.16) -- (5.96,5.08) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.01,4.96) -- (6.03,4.91) -- (6.04,4.87) -- (6.05,4.82) -- (6.05,4.78) -- (6.06,4.73) -- (6.06,4.68) -- (6.06,4.63) -- (6.06,4.58) -- (6.06,4.53) -- (6.06,4.48) -- (6.05,4.43) -- (6.05,4.37) -- (6.04,4.32) -- (6.04,4.27) -- (6.03,4.22) -- (6.02,4.16) -- (6.02,4.11) -- (6.01,4.05) -- (6.00,4.00);
\draw[] (4.00,0.00) -- (4.00,0.05) -- (4.00,0.10) -- (3.99,0.15) -- (3.99,0.20) -- (3.99,0.25) -- (3.99,0.30) -- (3.99,0.35) -- (3.98,0.40) -- (3.98,0.45) -- (3.98,0.50) -- (3.98,0.55) -- (3.98,0.60) -- (3.98,0.65) -- (3.98,0.70) -- (3.98,0.75) -- (3.99,0.80) -- (3.99,0.85) -- (3.99,0.90) -- (4.00,0.95) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.02,1.18) -- (4.05,1.35) -- (4.08,1.53) -- (4.13,1.70) -- (4.18,1.88) -- (4.24,2.05) -- (4.31,2.22) -- (4.38,2.39) -- (4.46,2.55) -- (4.55,2.71) -- (4.65,2.86) -- (4.75,3.01) -- (4.86,3.15) -- (4.97,3.29) -- (5.10,3.42) -- (5.23,3.54) -- (5.36,3.65) -- (5.51,3.76) -- (5.66,3.85) -- (5.81,3.93);
\draw[] (5.81,3.93) -- (5.82,3.94) -- (5.83,3.94) -- (5.84,3.95) -- (5.85,3.95) -- (5.86,3.96) -- (5.87,3.96) -- (5.88,3.96) -- (5.89,3.97) -- (5.89,3.97) -- (5.90,3.98) -- (5.91,3.98) -- (5.92,3.98) -- (5.93,3.99) -- (5.94,3.99) -- (5.95,3.99) -- (5.96,3.99) -- (5.97,4.00) -- (5.98,4.00) -- (5.99,4.00) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.01,4.00) -- (6.02,4.00) -- (6.03,4.00) -- (6.04,4.00) -- (6.05,4.00) -- (6.06,4.00) -- (6.07,4.00) -- (6.08,4.00) -- (6.09,4.00) -- (6.10,4.00) -- (6.11,4.00) -- (6.12,3.99) -- (6.13,3.99) -- (6.14,3.99) -- (6.15,3.99) -- (6.16,3.99) -- (6.17,3.98) -- (6.18,3.98) -- (6.19,3.98) -- (6.20,3.97);
\draw[] (6.20,3.97) -- (6.26,3.95) -- (6.32,3.93) -- (6.37,3.90) -- (6.43,3.86) -- (6.48,3.83) -- (6.53,3.79) -- (6.58,3.74) -- (6.63,3.70) -- (6.67,3.65) -- (6.72,3.60) -- (6.76,3.54) -- (6.79,3.49) -- (6.83,3.43) -- (6.86,3.37) -- (6.89,3.31) -- (6.92,3.25) -- (6.94,3.19) -- (6.96,3.13) -- (6.98,3.06) -- (7.00,3.00);
\draw[] (7.00,3.00) -- (7.01,2.95) -- (7.02,2.90) -- (7.03,2.85) -- (7.03,2.80) -- (7.04,2.75) -- (7.04,2.70) -- (7.04,2.65) -- (7.05,2.60) -- (7.05,2.55) -- (7.04,2.50) -- (7.04,2.45) -- (7.04,2.40) -- (7.04,2.35) -- (7.03,2.30) -- (7.03,2.25) -- (7.02,2.20) -- (7.02,2.15) -- (7.01,2.10) -- (7.01,2.05) -- (7.00,2.00);
\draw[] (0.00,0.00) -- (-0.01,0.05) -- (-0.01,0.10) -- (-0.02,0.15) -- (-0.02,0.20) -- (-0.03,0.25) -- (-0.03,0.30) -- (-0.04,0.35) -- (-0.04,0.40) -- (-0.04,0.45) -- (-0.05,0.50) -- (-0.05,0.55) -- (-0.05,0.60) -- (-0.05,0.65) -- (-0.04,0.70) -- (-0.04,0.75) -- (-0.03,0.80) -- (-0.03,0.85) -- (-0.02,0.90) -- (-0.01,0.95) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (0.02,1.06) -- (0.04,1.13) -- (0.06,1.19) -- (0.08,1.25) -- (0.11,1.32) -- (0.14,1.38) -- (0.17,1.44) -- (0.21,1.50) -- (0.25,1.55) -- (0.29,1.61) -- (0.33,1.66) -- (0.37,1.71) -- (0.42,1.75) -- (0.47,1.80) -- (0.52,1.84) -- (0.57,1.87) -- (0.63,1.90) -- (0.68,1.93) -- (0.74,1.96) -- (0.80,1.97);
\draw[] (0.80,1.97) -- (0.81,1.98) -- (0.82,1.98) -- (0.83,1.98) -- (0.84,1.98) -- (0.85,1.99) -- (0.86,1.99) -- (0.87,1.99) -- (0.88,1.99) -- (0.89,1.99) -- (0.90,1.99) -- (0.91,1.99) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,1.99) -- (1.10,1.99) -- (1.11,1.99) -- (1.12,1.99) -- (1.13,1.99) -- (1.14,1.99) -- (1.15,1.99) -- (1.16,1.98) -- (1.17,1.98) -- (1.18,1.98) -- (1.19,1.98) -- (1.20,1.97);
\draw[] (1.20,1.97) -- (1.26,1.96) -- (1.32,1.93) -- (1.37,1.90) -- (1.43,1.87) -- (1.48,1.84) -- (1.53,1.80) -- (1.58,1.75) -- (1.63,1.71) -- (1.67,1.66) -- (1.71,1.61) -- (1.75,1.55) -- (1.79,1.50) -- (1.83,1.44) -- (1.86,1.38) -- (1.89,1.32) -- (1.92,1.25) -- (1.94,1.19) -- (1.96,1.13) -- (1.98,1.06) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.01,0.95) -- (2.02,0.90) -- (2.03,0.85) -- (2.03,0.80) -- (2.04,0.75) -- (2.04,0.70) -- (2.05,0.65) -- (2.05,0.60) -- (2.05,0.55) -- (2.05,0.50) -- (2.04,0.45) -- (2.04,0.40) -- (2.04,0.35) -- (2.03,0.30) -- (2.03,0.25) -- (2.02,0.20) -- (2.02,0.15) -- (2.01,0.10) -- (2.01,0.05) -- (2.00,0.00);
\draw[] (6.00,0.00) -- (5.99,0.05) -- (5.99,0.10) -- (5.98,0.15) -- (5.98,0.20) -- (5.97,0.25) -- (5.97,0.30) -- (5.96,0.35) -- (5.96,0.40) -- (5.96,0.45) -- (5.95,0.50) -- (5.95,0.55) -- (5.95,0.60) -- (5.95,0.65) -- (5.96,0.70) -- (5.96,0.75) -- (5.97,0.80) -- (5.97,0.85) -- (5.98,0.90) -- (5.99,0.95) -- (6.00,1.00);
\draw[] (6.00,1.00) -- (6.02,1.06) -- (6.04,1.13) -- (6.06,1.19) -- (6.08,1.25) -- (6.11,1.32) -- (6.14,1.38) -- (6.17,1.44) -- (6.21,1.50) -- (6.25,1.55) -- (6.29,1.61) -- (6.33,1.66) -- (6.37,1.71) -- (6.42,1.75) -- (6.47,1.80) -- (6.52,1.84) -- (6.57,1.87) -- (6.63,1.90) -- (6.68,1.93) -- (6.74,1.96) -- (6.80,1.97);
\draw[] (6.80,1.97) -- (6.81,1.98) -- (6.82,1.98) -- (6.83,1.98) -- (6.84,1.98) -- (6.85,1.99) -- (6.86,1.99) -- (6.87,1.99) -- (6.88,1.99) -- (6.89,1.99) -- (6.90,1.99) -- (6.91,1.99) -- (6.92,2.00) -- (6.93,2.00) -- (6.94,2.00) -- (6.95,2.00) -- (6.96,2.00) -- (6.97,2.00) -- (6.98,2.00) -- (6.99,2.00) -- (7.00,2.00);
\draw[] (7.00,2.00) -- (7.01,2.00) -- (7.02,2.00) -- (7.03,2.00) -- (7.04,2.00) -- (7.05,2.00) -- (7.06,2.00) -- (7.07,2.00) -- (7.08,2.00) -- (7.09,1.99) -- (7.10,1.99) -- (7.11,1.99) -- (7.12,1.99) -- (7.13,1.99) -- (7.14,1.99) -- (7.15,1.99) -- (7.16,1.98) -- (7.17,1.98) -- (7.18,1.98) -- (7.19,1.98) -- (7.20,1.97);
\draw[] (7.20,1.97) -- (7.26,1.96) -- (7.32,1.93) -- (7.37,1.90) -- (7.43,1.87) -- (7.48,1.84) -- (7.53,1.80) -- (7.58,1.75) -- (7.63,1.71) -- (7.67,1.66) -- (7.71,1.61) -- (7.75,1.55) -- (7.79,1.50) -- (7.83,1.44) -- (7.86,1.38) -- (7.89,1.32) -- (7.92,1.25) -- (7.94,1.19) -- (7.96,1.13) -- (7.98,1.06) -- (8.00,1.00);
\draw[] (8.00,1.00) -- (8.01,0.95) -- (8.02,0.90) -- (8.03,0.85) -- (8.03,0.80) -- (8.04,0.75) -- (8.04,0.70) -- (8.05,0.65) -- (8.05,0.60) -- (8.05,0.55) -- (8.05,0.50) -- (8.04,0.45) -- (8.04,0.40) -- (8.04,0.35) -- (8.03,0.30) -- (8.03,0.25) -- (8.02,0.20) -- (8.02,0.15) -- (8.01,0.10) -- (8.01,0.05) -- (8.00,0.00);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (7.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (8.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (4.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( ( X \otimes Y )\otimes Z, Y \otimes ( Z \otimes X ) )$};
\draw (4.00,6.00) node{$\otimes^{\mathcal{V}}$};
\draw (6.00,4.00) node{$M_{\mathcal{C}}$};
\draw (1.00,2.00) node{$\otimes^{\mathcal{V}}$};
\draw (7.00,2.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,0.00) node{$1_Y^{\mathcal{V}}$};
\draw (2.00,0.00) node{$\beta^{\mathcal{V}}_A$};
\draw (4.00,0.00) node{$\tau^{\mathcal{V}}_B$};
\draw (6.00,0.00) node{$\beta^{\mathcal{V}}_C$};
\draw (8.00,0.00) node{$1_Z^{\mathcal{V}}$};
\end{tikzpicture}


==> figs/vbraid_cohere2_rhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.53]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,8.5);
\draw[,,] (2.00,4.00) -- (2.00,7.00);
\draw[] (0.00,0.00) -- (-0.00,0.05) -- (-0.00,0.10) -- (-0.01,0.15) -- (-0.01,0.20) -- (-0.01,0.25) -- (-0.01,0.30) -- (-0.01,0.35) -- (-0.02,0.40) -- (-0.02,0.45) -- (-0.02,0.50) -- (-0.02,0.55) -- (-0.02,0.60) -- (-0.02,0.65) -- (-0.02,0.70) -- (-0.02,0.75) -- (-0.01,0.80) -- (-0.01,0.85) -- (-0.01,0.90) -- (-0.00,0.95) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (0.02,1.18) -- (0.05,1.35) -- (0.08,1.53) -- (0.13,1.70) -- (0.18,1.88) -- (0.24,2.05) -- (0.31,2.22) -- (0.38,2.39) -- (0.46,2.55) -- (0.55,2.71) -- (0.65,2.86) -- (0.75,3.01) -- (0.86,3.15) -- (0.97,3.29) -- (1.10,3.42) -- (1.23,3.54) -- (1.36,3.65) -- (1.51,3.76) -- (1.66,3.85) -- (1.81,3.93);
\draw[] (1.81,3.93) -- (1.82,3.94) -- (1.83,3.94) -- (1.84,3.95) -- (1.85,3.95) -- (1.86,3.96) -- (1.87,3.96) -- (1.88,3.96) -- (1.89,3.97) -- (1.89,3.97) -- (1.90,3.98) -- (1.91,3.98) -- (1.92,3.98) -- (1.93,3.99) -- (1.94,3.99) -- (1.95,3.99) -- (1.96,3.99) -- (1.97,4.00) -- (1.98,4.00) -- (1.99,4.00) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.01,4.00) -- (2.02,4.00) -- (2.03,4.00) -- (2.04,4.00) -- (2.05,4.00) -- (2.06,4.00) -- (2.07,4.00) -- (2.08,4.00) -- (2.09,4.00) -- (2.10,4.00) -- (2.11,4.00) -- (2.12,3.99) -- (2.13,3.99) -- (2.14,3.99) -- (2.15,3.99) -- (2.16,3.99) -- (2.17,3.98) -- (2.18,3.98) -- (2.19,3.98) -- (2.20,3.97);
\draw[] (2.20,3.97) -- (2.26,3.95) -- (2.32,3.93) -- (2.37,3.90) -- (2.43,3.86) -- (2.48,3.83) -- (2.53,3.79) -- (2.58,3.74) -- (2.63,3.70) -- (2.67,3.65) -- (2.72,3.60) -- (2.76,3.54) -- (2.79,3.49) -- (2.83,3.43) -- (2.86,3.37) -- (2.89,3.31) -- (2.92,3.25) -- (2.94,3.19) -- (2.96,3.13) -- (2.98,3.06) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.01,2.95) -- (3.02,2.90) -- (3.03,2.85) -- (3.03,2.80) -- (3.04,2.75) -- (3.04,2.70) -- (3.04,2.65) -- (3.05,2.60) -- (3.05,2.55) -- (3.04,2.50) -- (3.04,2.45) -- (3.04,2.40) -- (3.04,2.35) -- (3.03,2.30) -- (3.03,2.25) -- (3.02,2.20) -- (3.02,2.15) -- (3.01,2.10) -- (3.01,2.05) -- (3.00,2.00);
\draw[] (2.00,0.00) -- (1.99,0.05) -- (1.99,0.10) -- (1.98,0.15) -- (1.98,0.20) -- (1.97,0.25) -- (1.97,0.30) -- (1.96,0.35) -- (1.96,0.40) -- (1.96,0.45) -- (1.95,0.50) -- (1.95,0.55) -- (1.95,0.60) -- (1.95,0.65) -- (1.96,0.70) -- (1.96,0.75) -- (1.97,0.80) -- (1.97,0.85) -- (1.98,0.90) -- (1.99,0.95) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.02,1.06) -- (2.04,1.13) -- (2.06,1.19) -- (2.08,1.25) -- (2.11,1.32) -- (2.14,1.38) -- (2.17,1.44) -- (2.21,1.50) -- (2.25,1.55) -- (2.29,1.61) -- (2.33,1.66) -- (2.37,1.71) -- (2.42,1.75) -- (2.47,1.80) -- (2.52,1.84) -- (2.57,1.87) -- (2.63,1.90) -- (2.68,1.93) -- (2.74,1.96) -- (2.80,1.97);
\draw[] (2.80,1.97) -- (2.81,1.98) -- (2.82,1.98) -- (2.83,1.98) -- (2.84,1.98) -- (2.85,1.99) -- (2.86,1.99) -- (2.87,1.99) -- (2.88,1.99) -- (2.89,1.99) -- (2.90,1.99) -- (2.91,1.99) -- (2.92,2.00) -- (2.93,2.00) -- (2.94,2.00) -- (2.95,2.00) -- (2.96,2.00) -- (2.97,2.00) -- (2.98,2.00) -- (2.99,2.00) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.01,2.00) -- (3.02,2.00) -- (3.03,2.00) -- (3.04,2.00) -- (3.05,2.00) -- (3.06,2.00) -- (3.07,2.00) -- (3.08,2.00) -- (3.09,1.99) -- (3.10,1.99) -- (3.11,1.99) -- (3.12,1.99) -- (3.13,1.99) -- (3.14,1.99) -- (3.15,1.99) -- (3.16,1.98) -- (3.17,1.98) -- (3.18,1.98) -- (3.19,1.98) -- (3.20,1.97);
\draw[] (3.20,1.97) -- (3.26,1.96) -- (3.32,1.93) -- (3.37,1.90) -- (3.43,1.87) -- (3.48,1.84) -- (3.53,1.80) -- (3.58,1.75) -- (3.63,1.71) -- (3.67,1.66) -- (3.71,1.61) -- (3.75,1.55) -- (3.79,1.50) -- (3.83,1.44) -- (3.86,1.38) -- (3.89,1.32) -- (3.92,1.25) -- (3.94,1.19) -- (3.96,1.13) -- (3.98,1.06) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.01,0.95) -- (4.02,0.90) -- (4.03,0.85) -- (4.03,0.80) -- (4.04,0.75) -- (4.04,0.70) -- (4.05,0.65) -- (4.05,0.60) -- (4.05,0.55) -- (4.05,0.50) -- (4.04,0.45) -- (4.04,0.40) -- (4.04,0.35) -- (4.03,0.30) -- (4.03,0.25) -- (4.02,0.20) -- (4.02,0.15) -- (4.01,0.10) -- (4.01,0.05) -- (4.00,0.00);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( ( X \otimes Y ) \otimes Z, Y \otimes ( Z \otimes X ) )$};
\draw (2.00,4.00) node{$M_{\mathcal{C}}$};
\draw (3.00,2.00) node{$M_{\mathcal{C}}$};
\draw (0.00,0.00) node{$\tau^{\mathcal{V}}_D$};
\draw (2.00,0.00) node{$\beta^{\mathcal{V}}_E$};
\draw (4.00,0.00) node{$\tau^{\mathcal{V}}_S$};
\end{tikzpicture}


==> figs/vbraid_lhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.53]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,8.5);
\draw[,,] (3.00,6.00) -- (3.00,7.00);
\draw[] (2.00,4.00) -- (1.99,4.05) -- (1.99,4.10) -- (1.98,4.15) -- (1.98,4.20) -- (1.97,4.25) -- (1.97,4.30) -- (1.96,4.35) -- (1.96,4.40) -- (1.96,4.45) -- (1.95,4.50) -- (1.95,4.55) -- (1.95,4.60) -- (1.95,4.65) -- (1.96,4.70) -- (1.96,4.75) -- (1.97,4.80) -- (1.97,4.85) -- (1.98,4.90) -- (1.99,4.95) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.02,5.06) -- (2.04,5.13) -- (2.06,5.19) -- (2.08,5.25) -- (2.11,5.32) -- (2.14,5.38) -- (2.17,5.44) -- (2.21,5.50) -- (2.25,5.55) -- (2.29,5.61) -- (2.33,5.66) -- (2.37,5.71) -- (2.42,5.75) -- (2.47,5.80) -- (2.52,5.84) -- (2.57,5.87) -- (2.63,5.90) -- (2.68,5.93) -- (2.74,5.96) -- (2.80,5.97);
\draw[] (2.80,5.97) -- (2.81,5.98) -- (2.82,5.98) -- (2.83,5.98) -- (2.84,5.98) -- (2.85,5.99) -- (2.86,5.99) -- (2.87,5.99) -- (2.88,5.99) -- (2.89,5.99) -- (2.90,5.99) -- (2.91,5.99) -- (2.92,6.00) -- (2.93,6.00) -- (2.94,6.00) -- (2.95,6.00) -- (2.96,6.00) -- (2.97,6.00) -- (2.98,6.00) -- (2.99,6.00) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (3.01,6.00) -- (3.02,6.00) -- (3.03,6.00) -- (3.04,6.00) -- (3.05,6.00) -- (3.06,6.00) -- (3.07,6.00) -- (3.08,6.00) -- (3.09,5.99) -- (3.10,5.99) -- (3.11,5.99) -- (3.12,5.99) -- (3.13,5.99) -- (3.14,5.99) -- (3.15,5.99) -- (3.16,5.98) -- (3.17,5.98) -- (3.18,5.98) -- (3.19,5.98) -- (3.20,5.97);
\draw[] (3.20,5.97) -- (3.26,5.96) -- (3.32,5.93) -- (3.37,5.90) -- (3.43,5.87) -- (3.48,5.84) -- (3.53,5.80) -- (3.58,5.75) -- (3.63,5.71) -- (3.67,5.66) -- (3.71,5.61) -- (3.75,5.55) -- (3.79,5.50) -- (3.83,5.44) -- (3.86,5.38) -- (3.89,5.32) -- (3.92,5.25) -- (3.94,5.19) -- (3.96,5.13) -- (3.98,5.06) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.01,4.95) -- (4.02,4.90) -- (4.03,4.85) -- (4.03,4.80) -- (4.04,4.75) -- (4.04,4.70) -- (4.05,4.65) -- (4.05,4.60) -- (4.05,4.55) -- (4.05,4.50) -- (4.04,4.45) -- (4.04,4.40) -- (4.04,4.35) -- (4.03,4.30) -- (4.03,4.25) -- (4.02,4.20) -- (4.02,4.15) -- (4.01,4.10) -- (4.01,4.05) -- (4.00,4.00);
\draw[] (4.00,1.00) -- (3.91,1.04) -- (3.81,1.09) -- (3.72,1.13) -- (3.62,1.18) -- (3.53,1.22) -- (3.43,1.27) -- (3.34,1.31) -- (3.24,1.36) -- (3.14,1.41) -- (3.04,1.46) -- (2.95,1.50) -- (2.85,1.55) -- (2.74,1.61) -- (2.64,1.66) -- (2.54,1.71) -- (2.43,1.77) -- (2.33,1.82) -- (2.22,1.88) -- (2.11,1.94) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.93,2.04) -- (1.86,2.08) -- (1.79,2.12) -- (1.72,2.16) -- (1.65,2.21) -- (1.58,2.25) -- (1.51,2.29) -- (1.45,2.34) -- (1.39,2.39) -- (1.33,2.44) -- (1.27,2.49) -- (1.22,2.54) -- (1.17,2.59) -- (1.13,2.64) -- (1.09,2.70) -- (1.06,2.76) -- (1.04,2.81) -- (1.02,2.87) -- (1.01,2.94) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.00,3.06) -- (1.01,3.12) -- (1.02,3.18) -- (1.04,3.24) -- (1.06,3.30) -- (1.09,3.36) -- (1.12,3.42) -- (1.16,3.48) -- (1.20,3.53) -- (1.24,3.59) -- (1.29,3.64) -- (1.34,3.69) -- (1.39,3.74) -- (1.44,3.79) -- (1.50,3.83) -- (1.56,3.87) -- (1.62,3.90) -- (1.68,3.93) -- (1.74,3.95) -- (1.80,3.97);
\draw[] (1.80,3.97) -- (1.81,3.98) -- (1.82,3.98) -- (1.83,3.98) -- (1.84,3.98) -- (1.85,3.99) -- (1.86,3.99) -- (1.87,3.99) -- (1.88,3.99) -- (1.89,3.99) -- (1.90,3.99) -- (1.91,3.99) -- (1.92,4.00) -- (1.93,4.00) -- (1.94,4.00) -- (1.95,4.00) -- (1.96,4.00) -- (1.97,4.00) -- (1.98,4.00) -- (1.99,4.00) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.01,4.00) -- (2.02,4.00) -- (2.03,4.00) -- (2.04,4.00) -- (2.05,4.00) -- (2.06,4.00) -- (2.07,4.00) -- (2.08,4.00) -- (2.09,3.99) -- (2.10,3.99) -- (2.11,3.99) -- (2.12,3.99) -- (2.13,3.99) -- (2.14,3.99) -- (2.15,3.99) -- (2.16,3.98) -- (2.17,3.98) -- (2.18,3.98) -- (2.19,3.98) -- (2.20,3.97);
\draw[] (2.20,3.97) -- (2.26,3.95) -- (2.32,3.93) -- (2.38,3.90) -- (2.44,3.87) -- (2.50,3.83) -- (2.56,3.79) -- (2.61,3.74) -- (2.66,3.69) -- (2.71,3.64) -- (2.76,3.59) -- (2.80,3.53) -- (2.84,3.48) -- (2.88,3.42) -- (2.91,3.36) -- (2.94,3.30) -- (2.96,3.24) -- (2.98,3.18) -- (2.99,3.12) -- (3.00,3.06) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (2.99,2.94) -- (2.98,2.87) -- (2.96,2.81) -- (2.94,2.76) -- (2.91,2.70) -- (2.87,2.64) -- (2.83,2.59) -- (2.78,2.54) -- (2.73,2.49) -- (2.67,2.44) -- (2.61,2.39) -- (2.55,2.34) -- (2.49,2.29) -- (2.42,2.25) -- (2.35,2.21) -- (2.28,2.16) -- (2.21,2.12) -- (2.14,2.08) -- (2.07,2.04) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.89,1.94) -- (1.78,1.88) -- (1.67,1.82) -- (1.57,1.77) -- (1.46,1.71) -- (1.36,1.66) -- (1.26,1.61) -- (1.15,1.55) -- (1.05,1.50) -- (0.96,1.46) -- (0.86,1.41) -- (0.76,1.36) -- (0.66,1.31) -- (0.57,1.27) -- (0.47,1.22) -- (0.38,1.18) -- (0.28,1.13) -- (0.19,1.09) -- (0.09,1.04) -- (0.00,1.00);
\filldraw[fill=white] (3.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes Y, Y' \otimes X' )$};
\draw (3.00,6.00) node{$M_{\mathcal{C}}$};
\draw (2.00,4.00) node{$\otimes^{\mathcal{V}}$};
\draw (4.00,4.00) node{$\beta^{\mathcal{V}}_{A}$};
\draw (0.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, X' )$};
\draw (4.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Y, Y' )$};
\end{tikzpicture}


==> figs/vbraid_rhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.53]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,8.5);
\draw[,,] (1.00,6.00) -- (1.00,7.00);
\draw[] (0.00,4.00) -- (-0.01,4.05) -- (-0.01,4.10) -- (-0.02,4.15) -- (-0.02,4.20) -- (-0.03,4.25) -- (-0.03,4.30) -- (-0.04,4.35) -- (-0.04,4.40) -- (-0.04,4.45) -- (-0.05,4.50) -- (-0.05,4.55) -- (-0.05,4.60) -- (-0.05,4.65) -- (-0.04,4.70) -- (-0.04,4.75) -- (-0.03,4.80) -- (-0.03,4.85) -- (-0.02,4.90) -- (-0.01,4.95) -- (0.00,5.00);
\draw[] (0.00,5.00) -- (0.02,5.06) -- (0.04,5.13) -- (0.06,5.19) -- (0.08,5.25) -- (0.11,5.32) -- (0.14,5.38) -- (0.17,5.44) -- (0.21,5.50) -- (0.25,5.55) -- (0.29,5.61) -- (0.33,5.66) -- (0.37,5.71) -- (0.42,5.75) -- (0.47,5.80) -- (0.52,5.84) -- (0.57,5.87) -- (0.63,5.90) -- (0.68,5.93) -- (0.74,5.96) -- (0.80,5.97);
\draw[] (0.80,5.97) -- (0.81,5.98) -- (0.82,5.98) -- (0.83,5.98) -- (0.84,5.98) -- (0.85,5.99) -- (0.86,5.99) -- (0.87,5.99) -- (0.88,5.99) -- (0.89,5.99) -- (0.90,5.99) -- (0.91,5.99) -- (0.92,6.00) -- (0.93,6.00) -- (0.94,6.00) -- (0.95,6.00) -- (0.96,6.00) -- (0.97,6.00) -- (0.98,6.00) -- (0.99,6.00) -- (1.00,6.00);
\draw[] (1.00,6.00) -- (1.01,6.00) -- (1.02,6.00) -- (1.03,6.00) -- (1.04,6.00) -- (1.05,6.00) -- (1.06,6.00) -- (1.07,6.00) -- (1.08,6.00) -- (1.09,5.99) -- (1.10,5.99) -- (1.11,5.99) -- (1.12,5.99) -- (1.13,5.99) -- (1.14,5.99) -- (1.15,5.99) -- (1.16,5.98) -- (1.17,5.98) -- (1.18,5.98) -- (1.19,5.98) -- (1.20,5.97);
\draw[] (1.20,5.97) -- (1.26,5.96) -- (1.32,5.93) -- (1.37,5.90) -- (1.43,5.87) -- (1.48,5.84) -- (1.53,5.80) -- (1.58,5.75) -- (1.63,5.71) -- (1.67,5.66) -- (1.71,5.61) -- (1.75,5.55) -- (1.79,5.50) -- (1.83,5.44) -- (1.86,5.38) -- (1.89,5.32) -- (1.92,5.25) -- (1.94,5.19) -- (1.96,5.13) -- (1.98,5.06) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.01,4.95) -- (2.02,4.90) -- (2.03,4.85) -- (2.03,4.80) -- (2.04,4.75) -- (2.04,4.70) -- (2.05,4.65) -- (2.05,4.60) -- (2.05,4.55) -- (2.05,4.50) -- (2.04,4.45) -- (2.04,4.40) -- (2.04,4.35) -- (2.03,4.30) -- (2.03,4.25) -- (2.02,4.20) -- (2.02,4.15) -- (2.01,4.10) -- (2.01,4.05) -- (2.00,4.00);
\draw[] (0.00,1.00) -- (0.06,1.18) -- (0.11,1.35) -- (0.17,1.53) -- (0.23,1.70) -- (0.29,1.87) -- (0.36,2.04) -- (0.42,2.21) -- (0.49,2.37) -- (0.57,2.53) -- (0.65,2.69) -- (0.73,2.84) -- (0.82,2.99) -- (0.92,3.13) -- (1.02,3.27) -- (1.13,3.40) -- (1.25,3.52) -- (1.38,3.63) -- (1.51,3.74) -- (1.66,3.84) -- (1.81,3.93);
\draw[] (1.81,3.93) -- (1.82,3.94) -- (1.83,3.94) -- (1.84,3.95) -- (1.85,3.95) -- (1.86,3.96) -- (1.87,3.96) -- (1.88,3.97) -- (1.89,3.97) -- (1.90,3.98) -- (1.90,3.98) -- (1.91,3.98) -- (1.92,3.99) -- (1.93,3.99) -- (1.94,3.99) -- (1.95,3.99) -- (1.96,4.00) -- (1.97,4.00) -- (1.98,4.00) -- (1.99,4.00) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.01,4.00) -- (2.02,4.00) -- (2.03,4.00) -- (2.04,4.00) -- (2.05,3.99) -- (2.06,3.99) -- (2.07,3.99) -- (2.08,3.99) -- (2.09,3.98) -- (2.10,3.98) -- (2.10,3.98) -- (2.11,3.97) -- (2.12,3.97) -- (2.13,3.96) -- (2.14,3.96) -- (2.15,3.95) -- (2.16,3.95) -- (2.17,3.94) -- (2.18,3.94) -- (2.19,3.93);
\draw[] (2.19,3.93) -- (2.34,3.84) -- (2.49,3.74) -- (2.62,3.63) -- (2.75,3.52) -- (2.87,3.40) -- (2.98,3.27) -- (3.08,3.13) -- (3.18,2.99) -- (3.27,2.84) -- (3.35,2.69) -- (3.43,2.53) -- (3.51,2.37) -- (3.58,2.21) -- (3.64,2.04) -- (3.71,1.87) -- (3.77,1.70) -- (3.83,1.53) -- (3.89,1.35) -- (3.94,1.18) -- (4.00,1.00);
\filldraw[fill=white] (1.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes Y, X' \otimes Y' )$};
\draw (1.00,6.00) node{$M_{\mathcal{C}}$};
\draw (0.00,4.00) node{$\beta^{\mathcal{V}}_{B}$};
\draw (2.00,4.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, X' )$};
\draw (4.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Y, Y' )$};
\end{tikzpicture}


==> figs/vcat_prod.tex <==
%matrix {
%&&&&&&text(d)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Z ) \otimes \mathcal{D}^{\mathcal{V}}( X', Z' %)$#]&&&&&&\\
%&&&&&&&&&&\\
%&&&mult(3d3l,dr,u)[l,t=#$M_{\mathcal{C}}$#]&&&&&&mult(dl,3d3r,u)[l,t=#$M_{\mathcal{D}}$#]&&&\\
%&&&&&&&&&&&&\\
%&&&&&&sym(d2l,d2r,u2l,u2r)&&&&&&\\
%&&&&&&&&&&&&\\
%&&text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( Y, Z ) \otimes \mathcal{D}^{\mathcal{V}}( Y', Z' )$#]&&&&&&&&text(u)[l,t=#$\mathcal{C}^{\mathcal{V}}( X, Y ) \otimes \mathcal{D}^{\mathcal{V}}( X', Y' )$#]&&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (12.5,6.5);
\draw[,,] (3.00,4.00) -- (3.00,5.00);
\draw[] (0.00,1.00) -- (0.12,1.18) -- (0.23,1.36) -- (0.35,1.54) -- (0.47,1.71) -- (0.59,1.89) -- (0.71,2.06) -- (0.84,2.23) -- (0.96,2.39) -- (1.09,2.56) -- (1.22,2.71) -- (1.36,2.87) -- (1.50,3.01) -- (1.64,3.15) -- (1.79,3.29) -- (1.95,3.42) -- (2.11,3.54) -- (2.27,3.65) -- (2.45,3.76) -- (2.62,3.85) -- (2.81,3.94);
\draw[] (2.81,3.94) -- (2.82,3.94) -- (2.83,3.95) -- (2.84,3.95) -- (2.85,3.96) -- (2.86,3.96) -- (2.87,3.96) -- (2.87,3.97) -- (2.88,3.97) -- (2.89,3.97) -- (2.90,3.98) -- (2.91,3.98) -- (2.92,3.98) -- (2.93,3.99) -- (2.94,3.99) -- (2.95,3.99) -- (2.96,3.99) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.00) -- (3.07,4.00) -- (3.08,4.00) -- (3.09,4.00) -- (3.10,4.00) -- (3.11,4.00) -- (3.12,3.99) -- (3.13,3.99) -- (3.14,3.99) -- (3.15,3.99) -- (3.16,3.99) -- (3.17,3.98) -- (3.18,3.98) -- (3.19,3.98) -- (3.20,3.97);
\draw[] (3.20,3.97) -- (3.26,3.95) -- (3.31,3.92) -- (3.36,3.89) -- (3.41,3.86) -- (3.45,3.81) -- (3.50,3.77) -- (3.54,3.72) -- (3.58,3.67) -- (3.61,3.62) -- (3.65,3.57) -- (3.69,3.51) -- (3.72,3.45) -- (3.75,3.40) -- (3.79,3.34) -- (3.82,3.28) -- (3.86,3.22) -- (3.89,3.16) -- (3.93,3.11) -- (3.96,3.05) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.07,2.91) -- (4.15,2.83) -- (4.23,2.75) -- (4.31,2.69) -- (4.40,2.62) -- (4.50,2.56) -- (4.59,2.51) -- (4.69,2.46) -- (4.80,2.41) -- (4.90,2.37) -- (5.01,2.32) -- (5.11,2.29) -- (5.22,2.25) -- (5.33,2.21) -- (5.45,2.18) -- (5.56,2.14) -- (5.67,2.11) -- (5.78,2.07) -- (5.89,2.04) -- (6.00,2.00);
\draw[] (6.00,2.00) -- (6.11,1.96) -- (6.22,1.92) -- (6.32,1.88) -- (6.43,1.83) -- (6.53,1.79) -- (6.63,1.74) -- (6.73,1.69) -- (6.83,1.65) -- (6.93,1.60) -- (7.03,1.54) -- (7.13,1.49) -- (7.23,1.44) -- (7.33,1.39) -- (7.42,1.33) -- (7.52,1.28) -- (7.62,1.22) -- (7.71,1.17) -- (7.81,1.11) -- (7.90,1.06) -- (8.00,1.00);
\draw[,,] (9.00,4.00) -- (9.00,5.00);
\draw[] (4.00,1.00) -- (4.10,1.06) -- (4.19,1.11) -- (4.29,1.17) -- (4.38,1.22) -- (4.48,1.28) -- (4.58,1.33) -- (4.67,1.39) -- (4.77,1.44) -- (4.87,1.49) -- (4.97,1.54) -- (5.07,1.60) -- (5.17,1.65) -- (5.27,1.69) -- (5.37,1.74) -- (5.47,1.79) -- (5.57,1.83) -- (5.68,1.88) -- (5.78,1.92) -- (5.89,1.96) -- (6.00,2.00);
\draw[] (6.00,2.00) -- (6.11,2.04) -- (6.22,2.07) -- (6.33,2.11) -- (6.44,2.14) -- (6.55,2.18) -- (6.67,2.21) -- (6.78,2.25) -- (6.89,2.29) -- (6.99,2.32) -- (7.10,2.37) -- (7.20,2.41) -- (7.31,2.46) -- (7.41,2.51) -- (7.50,2.56) -- (7.60,2.62) -- (7.69,2.69) -- (7.77,2.75) -- (7.85,2.83) -- (7.93,2.91) -- (8.00,3.00);
\draw[] (8.00,3.00) -- (8.04,3.05) -- (8.07,3.11) -- (8.11,3.16) -- (8.14,3.22) -- (8.18,3.28) -- (8.21,3.34) -- (8.25,3.40) -- (8.28,3.45) -- (8.31,3.51) -- (8.35,3.57) -- (8.39,3.62) -- (8.42,3.67) -- (8.46,3.72) -- (8.50,3.77) -- (8.55,3.81) -- (8.59,3.86) -- (8.64,3.89) -- (8.69,3.92) -- (8.74,3.95) -- (8.80,3.97);
\draw[] (8.80,3.97) -- (8.81,3.98) -- (8.82,3.98) -- (8.83,3.98) -- (8.84,3.99) -- (8.85,3.99) -- (8.86,3.99) -- (8.87,3.99) -- (8.88,3.99) -- (8.89,4.00) -- (8.90,4.00) -- (8.91,4.00) -- (8.92,4.00) -- (8.93,4.00) -- (8.94,4.00) -- (8.95,4.00) -- (8.96,4.00) -- (8.97,4.00) -- (8.98,4.00) -- (8.99,4.00) -- (9.00,4.00);
\draw[] (9.00,4.00) -- (9.01,4.00) -- (9.02,4.00) -- (9.03,4.00) -- (9.04,3.99) -- (9.05,3.99) -- (9.06,3.99) -- (9.07,3.99) -- (9.08,3.98) -- (9.09,3.98) -- (9.10,3.98) -- (9.11,3.97) -- (9.12,3.97) -- (9.13,3.97) -- (9.13,3.96) -- (9.14,3.96) -- (9.15,3.96) -- (9.16,3.95) -- (9.17,3.95) -- (9.18,3.94) -- (9.19,3.94);
\draw[] (9.19,3.94) -- (9.38,3.85) -- (9.55,3.76) -- (9.73,3.65) -- (9.89,3.54) -- (10.05,3.42) -- (10.21,3.29) -- (10.36,3.15) -- (10.50,3.01) -- (10.64,2.87) -- (10.78,2.71) -- (10.91,2.56) -- (11.04,2.39) -- (11.16,2.23) -- (11.29,2.06) -- (11.41,1.89) -- (11.53,1.71) -- (11.65,1.54) -- (11.77,1.36) -- (11.88,1.18) -- (12.00,1.00);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (9.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (6.00,5.50) node{$\mathcal{C}^{\mathcal{V}}( X, Z ) \otimes \mathcal{D}^{\mathcal{V}}( X', Z' )$};
\draw (3.00,4.00) node{$M_{\mathcal{C}}$};
\draw (9.00,4.00) node{$M_{\mathcal{D}}$};
\draw (2.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Y, Z ) \otimes \mathcal{D}^{\mathcal{V}}( Y', Z' )$};
\draw (10.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y ) \otimes \mathcal{D}^{\mathcal{V}}( X', Y' )$};
\end{tikzpicture}


==> figs/vcomp.tex <==
%matrix{
%\\
%1box1(u,d)[l,t=#$f$#]&&1box1(u,d)[l,t=#$g$#]\\
%\\
%&text(u)[l,t=#$f \otimes g$#]&\\
%}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.5]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,3.5);
\draw[,,] (0.00,2.00) -- (0.00,1.00);
\draw[,,] (0.00,3.00) -- (0.00,2.00);
\draw[,,] (2.00,2.00) -- (2.00,1.00);
\draw[,,] (2.00,3.00) -- (2.00,2.00);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (0.00,2.00) node{$f$};
\draw (2.00,2.00) node{$g$};
\draw (1.00,0.50) node{$f \otimes g$};
\end{tikzpicture}


==> figs/vprod_acohere_lhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.52]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,8.5);
\draw[,,] (4.00,6.00) -- (4.00,7.00);
\draw[] (1.00,2.00) -- (1.00,2.05) -- (0.99,2.10) -- (0.99,2.15) -- (0.99,2.20) -- (0.98,2.25) -- (0.98,2.30) -- (0.98,2.35) -- (0.98,2.40) -- (0.98,2.46) -- (0.97,2.51) -- (0.97,2.56) -- (0.97,2.61) -- (0.97,2.66) -- (0.98,2.71) -- (0.98,2.75) -- (0.98,2.80) -- (0.98,2.85) -- (0.99,2.90) -- (0.99,2.95) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.04,3.20) -- (1.09,3.39) -- (1.16,3.57) -- (1.24,3.76) -- (1.34,3.94) -- (1.45,4.11) -- (1.57,4.28) -- (1.70,4.44) -- (1.84,4.60) -- (1.99,4.76) -- (2.15,4.90) -- (2.32,5.04) -- (2.49,5.18) -- (2.67,5.31) -- (2.85,5.43) -- (3.04,5.55) -- (3.23,5.66) -- (3.42,5.76) -- (3.62,5.85) -- (3.81,5.94);
\draw[] (3.81,5.94) -- (3.82,5.94) -- (3.83,5.95) -- (3.84,5.95) -- (3.85,5.96) -- (3.86,5.96) -- (3.87,5.96) -- (3.88,5.97) -- (3.88,5.97) -- (3.89,5.98) -- (3.90,5.98) -- (3.91,5.98) -- (3.92,5.98) -- (3.93,5.99) -- (3.94,5.99) -- (3.95,5.99) -- (3.96,5.99) -- (3.97,6.00) -- (3.98,6.00) -- (3.99,6.00) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.01,6.00) -- (4.02,6.00) -- (4.03,6.00) -- (4.04,6.00) -- (4.05,6.00) -- (4.06,6.00) -- (4.07,6.00) -- (4.08,6.00) -- (4.09,6.00) -- (4.10,6.00) -- (4.11,5.99) -- (4.12,5.99) -- (4.13,5.99) -- (4.14,5.99) -- (4.15,5.99) -- (4.16,5.99) -- (4.17,5.98) -- (4.18,5.98) -- (4.19,5.98) -- (4.20,5.98);
\draw[] (4.20,5.98) -- (4.30,5.95) -- (4.41,5.93) -- (4.52,5.90) -- (4.63,5.87) -- (4.74,5.84) -- (4.85,5.81) -- (4.96,5.77) -- (5.07,5.73) -- (5.18,5.69) -- (5.28,5.65) -- (5.38,5.60) -- (5.47,5.55) -- (5.56,5.49) -- (5.65,5.44) -- (5.72,5.37) -- (5.80,5.31) -- (5.86,5.24) -- (5.92,5.16) -- (5.96,5.08) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.01,4.96) -- (6.03,4.91) -- (6.04,4.87) -- (6.05,4.82) -- (6.05,4.78) -- (6.06,4.73) -- (6.06,4.68) -- (6.06,4.63) -- (6.06,4.58) -- (6.06,4.53) -- (6.06,4.48) -- (6.05,4.43) -- (6.05,4.37) -- (6.04,4.32) -- (6.04,4.27) -- (6.03,4.22) -- (6.02,4.16) -- (6.02,4.11) -- (6.01,4.05) -- (6.00,4.00);
\draw[] (4.00,0.00) -- (4.00,0.05) -- (4.00,0.10) -- (3.99,0.15) -- (3.99,0.20) -- (3.99,0.25) -- (3.99,0.30) -- (3.99,0.35) -- (3.98,0.40) -- (3.98,0.45) -- (3.98,0.50) -- (3.98,0.55) -- (3.98,0.60) -- (3.98,0.65) -- (3.98,0.70) -- (3.98,0.75) -- (3.99,0.80) -- (3.99,0.85) -- (3.99,0.90) -- (4.00,0.95) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.02,1.18) -- (4.05,1.35) -- (4.08,1.53) -- (4.13,1.70) -- (4.18,1.88) -- (4.24,2.05) -- (4.31,2.22) -- (4.38,2.39) -- (4.46,2.55) -- (4.55,2.71) -- (4.65,2.86) -- (4.75,3.01) -- (4.86,3.15) -- (4.97,3.29) -- (5.10,3.42) -- (5.23,3.54) -- (5.36,3.65) -- (5.51,3.76) -- (5.66,3.85) -- (5.81,3.93);
\draw[] (5.81,3.93) -- (5.82,3.94) -- (5.83,3.94) -- (5.84,3.95) -- (5.85,3.95) -- (5.86,3.96) -- (5.87,3.96) -- (5.88,3.96) -- (5.89,3.97) -- (5.89,3.97) -- (5.90,3.98) -- (5.91,3.98) -- (5.92,3.98) -- (5.93,3.99) -- (5.94,3.99) -- (5.95,3.99) -- (5.96,3.99) -- (5.97,4.00) -- (5.98,4.00) -- (5.99,4.00) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.01,4.00) -- (6.02,4.00) -- (6.03,4.00) -- (6.04,4.00) -- (6.05,4.00) -- (6.06,4.00) -- (6.07,4.00) -- (6.08,4.00) -- (6.09,4.00) -- (6.10,4.00) -- (6.11,4.00) -- (6.12,3.99) -- (6.13,3.99) -- (6.14,3.99) -- (6.15,3.99) -- (6.16,3.99) -- (6.17,3.98) -- (6.18,3.98) -- (6.19,3.98) -- (6.20,3.97);
\draw[] (6.20,3.97) -- (6.26,3.95) -- (6.32,3.93) -- (6.37,3.90) -- (6.43,3.86) -- (6.48,3.83) -- (6.53,3.79) -- (6.58,3.74) -- (6.63,3.70) -- (6.67,3.65) -- (6.72,3.60) -- (6.76,3.54) -- (6.79,3.49) -- (6.83,3.43) -- (6.86,3.37) -- (6.89,3.31) -- (6.92,3.25) -- (6.94,3.19) -- (6.96,3.13) -- (6.98,3.06) -- (7.00,3.00);
\draw[] (7.00,3.00) -- (7.01,2.95) -- (7.02,2.90) -- (7.03,2.85) -- (7.03,2.80) -- (7.04,2.75) -- (7.04,2.70) -- (7.04,2.65) -- (7.05,2.60) -- (7.05,2.55) -- (7.04,2.50) -- (7.04,2.45) -- (7.04,2.40) -- (7.04,2.35) -- (7.03,2.30) -- (7.03,2.25) -- (7.02,2.20) -- (7.02,2.15) -- (7.01,2.10) -- (7.01,2.05) -- (7.00,2.00);
\draw[] (0.00,0.00) -- (-0.01,0.05) -- (-0.01,0.10) -- (-0.02,0.15) -- (-0.02,0.20) -- (-0.03,0.25) -- (-0.03,0.30) -- (-0.04,0.35) -- (-0.04,0.40) -- (-0.04,0.45) -- (-0.05,0.50) -- (-0.05,0.55) -- (-0.05,0.60) -- (-0.05,0.65) -- (-0.04,0.70) -- (-0.04,0.75) -- (-0.03,0.80) -- (-0.03,0.85) -- (-0.02,0.90) -- (-0.01,0.95) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (0.02,1.06) -- (0.04,1.13) -- (0.06,1.19) -- (0.08,1.25) -- (0.11,1.32) -- (0.14,1.38) -- (0.17,1.44) -- (0.21,1.50) -- (0.25,1.55) -- (0.29,1.61) -- (0.33,1.66) -- (0.37,1.71) -- (0.42,1.75) -- (0.47,1.80) -- (0.52,1.84) -- (0.57,1.87) -- (0.63,1.90) -- (0.68,1.93) -- (0.74,1.96) -- (0.80,1.97);
\draw[] (0.80,1.97) -- (0.81,1.98) -- (0.82,1.98) -- (0.83,1.98) -- (0.84,1.98) -- (0.85,1.99) -- (0.86,1.99) -- (0.87,1.99) -- (0.88,1.99) -- (0.89,1.99) -- (0.90,1.99) -- (0.91,1.99) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,1.99) -- (1.10,1.99) -- (1.11,1.99) -- (1.12,1.99) -- (1.13,1.99) -- (1.14,1.99) -- (1.15,1.99) -- (1.16,1.98) -- (1.17,1.98) -- (1.18,1.98) -- (1.19,1.98) -- (1.20,1.97);
\draw[] (1.20,1.97) -- (1.26,1.96) -- (1.32,1.93) -- (1.37,1.90) -- (1.43,1.87) -- (1.48,1.84) -- (1.53,1.80) -- (1.58,1.75) -- (1.63,1.71) -- (1.67,1.66) -- (1.71,1.61) -- (1.75,1.55) -- (1.79,1.50) -- (1.83,1.44) -- (1.86,1.38) -- (1.89,1.32) -- (1.92,1.25) -- (1.94,1.19) -- (1.96,1.13) -- (1.98,1.06) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.01,0.95) -- (2.02,0.90) -- (2.03,0.85) -- (2.03,0.80) -- (2.04,0.75) -- (2.04,0.70) -- (2.05,0.65) -- (2.05,0.60) -- (2.05,0.55) -- (2.05,0.50) -- (2.04,0.45) -- (2.04,0.40) -- (2.04,0.35) -- (2.03,0.30) -- (2.03,0.25) -- (2.02,0.20) -- (2.02,0.15) -- (2.01,0.10) -- (2.01,0.05) -- (2.00,0.00);
\draw[] (6.00,0.00) -- (5.99,0.05) -- (5.99,0.10) -- (5.98,0.15) -- (5.98,0.20) -- (5.97,0.25) -- (5.97,0.30) -- (5.96,0.35) -- (5.96,0.40) -- (5.96,0.45) -- (5.95,0.50) -- (5.95,0.55) -- (5.95,0.60) -- (5.95,0.65) -- (5.96,0.70) -- (5.96,0.75) -- (5.97,0.80) -- (5.97,0.85) -- (5.98,0.90) -- (5.99,0.95) -- (6.00,1.00);
\draw[] (6.00,1.00) -- (6.02,1.06) -- (6.04,1.13) -- (6.06,1.19) -- (6.08,1.25) -- (6.11,1.32) -- (6.14,1.38) -- (6.17,1.44) -- (6.21,1.50) -- (6.25,1.55) -- (6.29,1.61) -- (6.33,1.66) -- (6.37,1.71) -- (6.42,1.75) -- (6.47,1.80) -- (6.52,1.84) -- (6.57,1.87) -- (6.63,1.90) -- (6.68,1.93) -- (6.74,1.96) -- (6.80,1.97);
\draw[] (6.80,1.97) -- (6.81,1.98) -- (6.82,1.98) -- (6.83,1.98) -- (6.84,1.98) -- (6.85,1.99) -- (6.86,1.99) -- (6.87,1.99) -- (6.88,1.99) -- (6.89,1.99) -- (6.90,1.99) -- (6.91,1.99) -- (6.92,2.00) -- (6.93,2.00) -- (6.94,2.00) -- (6.95,2.00) -- (6.96,2.00) -- (6.97,2.00) -- (6.98,2.00) -- (6.99,2.00) -- (7.00,2.00);
\draw[] (7.00,2.00) -- (7.01,2.00) -- (7.02,2.00) -- (7.03,2.00) -- (7.04,2.00) -- (7.05,2.00) -- (7.06,2.00) -- (7.07,2.00) -- (7.08,2.00) -- (7.09,1.99) -- (7.10,1.99) -- (7.11,1.99) -- (7.12,1.99) -- (7.13,1.99) -- (7.14,1.99) -- (7.15,1.99) -- (7.16,1.98) -- (7.17,1.98) -- (7.18,1.98) -- (7.19,1.98) -- (7.20,1.97);
\draw[] (7.20,1.97) -- (7.26,1.96) -- (7.32,1.93) -- (7.37,1.90) -- (7.43,1.87) -- (7.48,1.84) -- (7.53,1.80) -- (7.58,1.75) -- (7.63,1.71) -- (7.67,1.66) -- (7.71,1.61) -- (7.75,1.55) -- (7.79,1.50) -- (7.83,1.44) -- (7.86,1.38) -- (7.89,1.32) -- (7.92,1.25) -- (7.94,1.19) -- (7.96,1.13) -- (7.98,1.06) -- (8.00,1.00);
\draw[] (8.00,1.00) -- (8.01,0.95) -- (8.02,0.90) -- (8.03,0.85) -- (8.03,0.80) -- (8.04,0.75) -- (8.04,0.70) -- (8.05,0.65) -- (8.05,0.60) -- (8.05,0.55) -- (8.05,0.50) -- (8.04,0.45) -- (8.04,0.40) -- (8.04,0.35) -- (8.03,0.30) -- (8.03,0.25) -- (8.02,0.20) -- (8.02,0.15) -- (8.01,0.10) -- (8.01,0.05) -- (8.00,0.00);
\filldraw[fill=white] (4.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (7.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (6.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (8.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (4.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (4.00,6.00) node{$M_{\mathcal{C}}$};
\draw (6.00,4.00) node{$M_\mathcal{C}$};
\draw (1.00,2.00) node{$\otimes^{\mathcal{V}}$};
\draw (7.00,2.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,0.00) node{$\alpha_A^{\mathcal{V}}$};
\draw (2.00,0.00) node{$1_W^{\mathcal{V}}$};
\draw (4.00,0.00) node{$\alpha_B^{\mathcal{V}}$};
\draw (6.00,0.00) node{$1_X^{\mathcal{V}}$};
\draw (8.00,0.00) node{$\alpha_C^{\mathcal{V}}$};
\end{tikzpicture}


==> figs/vprod_acohere_rhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.52]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,8.5);
\draw[,,] (1.00,4.00) -- (1.00,7.00);
\draw[] (0.00,0.00) -- (0.00,0.05) -- (0.00,0.10) -- (0.00,0.15) -- (0.00,0.20) -- (0.00,0.24) -- (0.00,0.29) -- (0.00,0.34) -- (0.00,0.39) -- (0.00,0.44) -- (0.00,0.49) -- (0.00,0.54) -- (0.00,0.59) -- (0.00,0.64) -- (0.00,0.69) -- (0.00,0.74) -- (0.00,0.79) -- (0.00,0.84) -- (0.00,0.90) -- (0.00,0.95) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (-0.00,1.16) -- (-0.00,1.32) -- (-0.01,1.49) -- (-0.01,1.66) -- (-0.01,1.82) -- (-0.00,1.99) -- (0.01,2.16) -- (0.02,2.32) -- (0.04,2.49) -- (0.06,2.65) -- (0.10,2.80) -- (0.13,2.95) -- (0.18,3.10) -- (0.24,3.24) -- (0.30,3.38) -- (0.38,3.50) -- (0.47,3.62) -- (0.57,3.73) -- (0.69,3.84) -- (0.81,3.93);
\draw[] (0.81,3.93) -- (0.82,3.93) -- (0.83,3.94) -- (0.84,3.94) -- (0.85,3.95) -- (0.86,3.95) -- (0.87,3.96) -- (0.88,3.96) -- (0.89,3.97) -- (0.90,3.97) -- (0.91,3.98) -- (0.91,3.98) -- (0.92,3.99) -- (0.93,3.99) -- (0.94,3.99) -- (0.95,3.99) -- (0.96,4.00) -- (0.97,4.00) -- (0.98,4.00) -- (0.99,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.01,4.00) -- (1.02,4.00) -- (1.03,4.00) -- (1.04,4.00) -- (1.05,3.99) -- (1.06,3.99) -- (1.07,3.99) -- (1.08,3.99) -- (1.09,3.98) -- (1.09,3.98) -- (1.10,3.97) -- (1.11,3.97) -- (1.12,3.96) -- (1.13,3.96) -- (1.14,3.95) -- (1.15,3.95) -- (1.16,3.94) -- (1.17,3.94) -- (1.18,3.93) -- (1.19,3.93);
\draw[] (1.19,3.93) -- (1.31,3.84) -- (1.43,3.73) -- (1.53,3.62) -- (1.62,3.50) -- (1.70,3.38) -- (1.76,3.24) -- (1.82,3.10) -- (1.87,2.95) -- (1.90,2.80) -- (1.94,2.65) -- (1.96,2.49) -- (1.98,2.32) -- (1.99,2.16) -- (2.00,1.99) -- (2.01,1.82) -- (2.01,1.66) -- (2.01,1.49) -- (2.00,1.32) -- (2.00,1.16) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.00,0.95) -- (2.00,0.90) -- (2.00,0.84) -- (2.00,0.79) -- (2.00,0.74) -- (2.00,0.69) -- (2.00,0.64) -- (2.00,0.59) -- (2.00,0.54) -- (2.00,0.49) -- (2.00,0.44) -- (2.00,0.39) -- (2.00,0.34) -- (2.00,0.29) -- (2.00,0.24) -- (2.00,0.20) -- (2.00,0.15) -- (2.00,0.10) -- (2.00,0.05) -- (2.00,0.00);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( S, T )$};
\draw (1.00,4.00) node{$M_\mathcal{C}$};
\draw (0.00,0.00) node{$\alpha_D^{\mathcal{V}}$};
\draw (2.00,0.00) node{$\alpha_E^{\mathcal{V}}$};
\end{tikzpicture}


==> figs/vprod_assoc_lhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (9.5,8.5);
\draw[,,] (3.00,6.00) -- (3.00,7.00);
\draw[] (0.00,2.00) -- (-0.00,2.05) -- (-0.01,2.10) -- (-0.01,2.15) -- (-0.01,2.20) -- (-0.02,2.25) -- (-0.02,2.30) -- (-0.02,2.35) -- (-0.02,2.40) -- (-0.02,2.46) -- (-0.03,2.51) -- (-0.03,2.56) -- (-0.03,2.61) -- (-0.03,2.66) -- (-0.02,2.71) -- (-0.02,2.75) -- (-0.02,2.80) -- (-0.02,2.85) -- (-0.01,2.90) -- (-0.01,2.95) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.04,3.20) -- (0.09,3.39) -- (0.16,3.57) -- (0.24,3.76) -- (0.34,3.94) -- (0.45,4.11) -- (0.57,4.28) -- (0.70,4.44) -- (0.84,4.60) -- (0.99,4.76) -- (1.15,4.90) -- (1.32,5.04) -- (1.49,5.18) -- (1.67,5.31) -- (1.85,5.43) -- (2.04,5.55) -- (2.23,5.66) -- (2.42,5.76) -- (2.62,5.85) -- (2.81,5.94);
\draw[] (2.81,5.94) -- (2.82,5.94) -- (2.83,5.95) -- (2.84,5.95) -- (2.85,5.96) -- (2.86,5.96) -- (2.87,5.96) -- (2.88,5.97) -- (2.88,5.97) -- (2.89,5.98) -- (2.90,5.98) -- (2.91,5.98) -- (2.92,5.98) -- (2.93,5.99) -- (2.94,5.99) -- (2.95,5.99) -- (2.96,5.99) -- (2.97,6.00) -- (2.98,6.00) -- (2.99,6.00) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (3.01,6.00) -- (3.02,6.00) -- (3.03,6.00) -- (3.04,6.00) -- (3.05,6.00) -- (3.06,6.00) -- (3.07,6.00) -- (3.08,6.00) -- (3.09,6.00) -- (3.10,6.00) -- (3.11,5.99) -- (3.12,5.99) -- (3.13,5.99) -- (3.14,5.99) -- (3.15,5.99) -- (3.16,5.99) -- (3.17,5.98) -- (3.18,5.98) -- (3.19,5.98) -- (3.20,5.98);
\draw[] (3.20,5.98) -- (3.30,5.95) -- (3.41,5.93) -- (3.52,5.90) -- (3.63,5.87) -- (3.74,5.84) -- (3.85,5.81) -- (3.96,5.77) -- (4.07,5.73) -- (4.18,5.69) -- (4.28,5.65) -- (4.38,5.60) -- (4.47,5.55) -- (4.56,5.49) -- (4.65,5.44) -- (4.72,5.37) -- (4.80,5.31) -- (4.86,5.24) -- (4.92,5.16) -- (4.96,5.08) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (5.01,4.96) -- (5.03,4.91) -- (5.04,4.87) -- (5.05,4.82) -- (5.05,4.78) -- (5.06,4.73) -- (5.06,4.68) -- (5.06,4.63) -- (5.06,4.58) -- (5.06,4.53) -- (5.06,4.48) -- (5.05,4.43) -- (5.05,4.37) -- (5.04,4.32) -- (5.04,4.27) -- (5.03,4.22) -- (5.02,4.16) -- (5.02,4.11) -- (5.01,4.05) -- (5.00,4.00);
\draw[] (1.00,1.00) -- (1.17,1.18) -- (1.34,1.35) -- (1.51,1.53) -- (1.69,1.70) -- (1.86,1.87) -- (2.04,2.04) -- (2.21,2.21) -- (2.39,2.37) -- (2.57,2.53) -- (2.76,2.69) -- (2.95,2.84) -- (3.14,2.99) -- (3.33,3.13) -- (3.53,3.27) -- (3.73,3.40) -- (3.93,3.52) -- (4.15,3.64) -- (4.36,3.75) -- (4.58,3.85) -- (4.81,3.95);
\draw[] (4.81,3.95) -- (4.82,3.95) -- (4.83,3.95) -- (4.84,3.96) -- (4.85,3.96) -- (4.86,3.96) -- (4.86,3.97) -- (4.87,3.97) -- (4.88,3.97) -- (4.89,3.98) -- (4.90,3.98) -- (4.91,3.98) -- (4.92,3.99) -- (4.93,3.99) -- (4.94,3.99) -- (4.95,3.99) -- (4.96,3.99) -- (4.97,4.00) -- (4.98,4.00) -- (4.99,4.00) -- (5.00,4.00);
\draw[] (5.00,4.00) -- (5.01,4.00) -- (5.02,4.00) -- (5.03,4.00) -- (5.04,4.00) -- (5.05,4.00) -- (5.06,4.00) -- (5.07,4.00) -- (5.08,4.00) -- (5.09,4.00) -- (5.10,4.00) -- (5.11,3.99) -- (5.12,3.99) -- (5.13,3.99) -- (5.14,3.99) -- (5.15,3.99) -- (5.16,3.99) -- (5.17,3.98) -- (5.18,3.98) -- (5.19,3.98) -- (5.20,3.98);
\draw[] (5.20,3.98) -- (5.30,3.95) -- (5.41,3.93) -- (5.52,3.90) -- (5.63,3.87) -- (5.74,3.84) -- (5.85,3.81) -- (5.96,3.77) -- (6.07,3.73) -- (6.18,3.69) -- (6.28,3.65) -- (6.38,3.60) -- (6.47,3.55) -- (6.56,3.50) -- (6.65,3.44) -- (6.72,3.38) -- (6.80,3.31) -- (6.86,3.24) -- (6.92,3.16) -- (6.96,3.08) -- (7.00,3.00);
\draw[] (7.00,3.00) -- (7.01,2.96) -- (7.03,2.91) -- (7.04,2.87) -- (7.05,2.82) -- (7.05,2.78) -- (7.06,2.73) -- (7.06,2.68) -- (7.06,2.63) -- (7.06,2.58) -- (7.06,2.53) -- (7.06,2.48) -- (7.05,2.43) -- (7.05,2.37) -- (7.04,2.32) -- (7.04,2.27) -- (7.03,2.21) -- (7.02,2.16) -- (7.02,2.11) -- (7.01,2.05) -- (7.00,2.00);
\draw[] (5.00,1.00) -- (5.08,1.06) -- (5.17,1.13) -- (5.25,1.19) -- (5.34,1.25) -- (5.43,1.31) -- (5.51,1.37) -- (5.60,1.43) -- (5.68,1.49) -- (5.77,1.54) -- (5.86,1.60) -- (5.95,1.65) -- (6.04,1.70) -- (6.13,1.74) -- (6.22,1.79) -- (6.32,1.83) -- (6.41,1.87) -- (6.51,1.90) -- (6.60,1.93) -- (6.70,1.96) -- (6.80,1.98);
\draw[] (6.80,1.98) -- (6.81,1.98) -- (6.82,1.98) -- (6.83,1.98) -- (6.84,1.98) -- (6.85,1.99) -- (6.86,1.99) -- (6.87,1.99) -- (6.88,1.99) -- (6.89,1.99) -- (6.90,1.99) -- (6.91,1.99) -- (6.92,2.00) -- (6.93,2.00) -- (6.94,2.00) -- (6.95,2.00) -- (6.96,2.00) -- (6.97,2.00) -- (6.98,2.00) -- (6.99,2.00) -- (7.00,2.00);
\draw[] (7.00,2.00) -- (7.01,2.00) -- (7.02,2.00) -- (7.03,2.00) -- (7.04,2.00) -- (7.05,2.00) -- (7.06,2.00) -- (7.07,2.00) -- (7.08,2.00) -- (7.09,1.99) -- (7.10,1.99) -- (7.11,1.99) -- (7.12,1.99) -- (7.13,1.99) -- (7.14,1.99) -- (7.15,1.99) -- (7.16,1.98) -- (7.17,1.98) -- (7.18,1.98) -- (7.19,1.98) -- (7.20,1.98);
\draw[] (7.20,1.98) -- (7.30,1.96) -- (7.40,1.93) -- (7.49,1.90) -- (7.59,1.87) -- (7.68,1.83) -- (7.78,1.79) -- (7.87,1.74) -- (7.96,1.70) -- (8.05,1.65) -- (8.14,1.60) -- (8.23,1.54) -- (8.32,1.49) -- (8.40,1.43) -- (8.49,1.37) -- (8.57,1.31) -- (8.66,1.25) -- (8.75,1.19) -- (8.83,1.13) -- (8.92,1.06) -- (9.00,1.00);
\filldraw[fill=white] (3.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (5.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (7.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (3.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes ( Y \otimes Z ), ( X' \otimes Y' ) \otimes Z' )$};
\draw (3.00,6.00) node{$M_{\mathcal{C}}$};
\draw (5.00,4.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,2.00) node{$\alpha^{\mathcal{V}}_B$};
\draw (7.00,2.00) node{$\otimes^{\mathcal{V}}$};
\draw (1.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, X' )$};
\draw (5.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Y, Y' )$};
\draw (9.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Z, Z' )$};
\end{tikzpicture}


==> figs/vprod_assoc_rhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (9.5,8.5);
\draw[,,] (6.00,6.00) -- (6.00,7.00);
\draw[] (4.00,4.00) -- (3.99,4.05) -- (3.98,4.11) -- (3.98,4.16) -- (3.97,4.22) -- (3.96,4.27) -- (3.96,4.32) -- (3.95,4.37) -- (3.95,4.43) -- (3.94,4.48) -- (3.94,4.53) -- (3.94,4.58) -- (3.94,4.63) -- (3.94,4.68) -- (3.94,4.73) -- (3.95,4.78) -- (3.95,4.82) -- (3.96,4.87) -- (3.97,4.91) -- (3.99,4.96) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.04,5.08) -- (4.08,5.16) -- (4.14,5.24) -- (4.20,5.31) -- (4.28,5.37) -- (4.35,5.44) -- (4.44,5.49) -- (4.53,5.55) -- (4.62,5.60) -- (4.72,5.65) -- (4.82,5.69) -- (4.93,5.73) -- (5.04,5.77) -- (5.15,5.81) -- (5.26,5.84) -- (5.37,5.87) -- (5.48,5.90) -- (5.59,5.93) -- (5.70,5.95) -- (5.80,5.98);
\draw[] (5.80,5.98) -- (5.81,5.98) -- (5.82,5.98) -- (5.83,5.98) -- (5.84,5.99) -- (5.85,5.99) -- (5.86,5.99) -- (5.87,5.99) -- (5.88,5.99) -- (5.89,5.99) -- (5.90,6.00) -- (5.91,6.00) -- (5.92,6.00) -- (5.93,6.00) -- (5.94,6.00) -- (5.95,6.00) -- (5.96,6.00) -- (5.97,6.00) -- (5.98,6.00) -- (5.99,6.00) -- (6.00,6.00);
\draw[] (6.00,6.00) -- (6.01,6.00) -- (6.02,6.00) -- (6.03,6.00) -- (6.04,5.99) -- (6.05,5.99) -- (6.06,5.99) -- (6.07,5.99) -- (6.08,5.98) -- (6.09,5.98) -- (6.10,5.98) -- (6.11,5.98) -- (6.12,5.97) -- (6.12,5.97) -- (6.13,5.96) -- (6.14,5.96) -- (6.15,5.96) -- (6.16,5.95) -- (6.17,5.95) -- (6.18,5.94) -- (6.19,5.94);
\draw[] (6.19,5.94) -- (6.38,5.85) -- (6.58,5.76) -- (6.77,5.66) -- (6.96,5.55) -- (7.15,5.43) -- (7.33,5.31) -- (7.51,5.18) -- (7.68,5.04) -- (7.85,4.90) -- (8.01,4.76) -- (8.16,4.60) -- (8.30,4.44) -- (8.43,4.28) -- (8.55,4.11) -- (8.66,3.94) -- (8.76,3.76) -- (8.84,3.57) -- (8.91,3.39) -- (8.96,3.20) -- (9.00,3.00);
\draw[] (9.00,3.00) -- (9.01,2.95) -- (9.01,2.90) -- (9.02,2.85) -- (9.02,2.80) -- (9.02,2.75) -- (9.02,2.71) -- (9.03,2.66) -- (9.03,2.61) -- (9.03,2.56) -- (9.03,2.51) -- (9.02,2.46) -- (9.02,2.40) -- (9.02,2.35) -- (9.02,2.30) -- (9.02,2.25) -- (9.01,2.20) -- (9.01,2.15) -- (9.01,2.10) -- (9.00,2.05) -- (9.00,2.00);
\draw[] (2.00,2.00) -- (1.99,2.05) -- (1.98,2.11) -- (1.98,2.16) -- (1.97,2.21) -- (1.96,2.27) -- (1.96,2.32) -- (1.95,2.37) -- (1.95,2.43) -- (1.94,2.48) -- (1.94,2.53) -- (1.94,2.58) -- (1.94,2.63) -- (1.94,2.68) -- (1.94,2.73) -- (1.95,2.78) -- (1.95,2.82) -- (1.96,2.87) -- (1.97,2.91) -- (1.99,2.96) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.04,3.08) -- (2.08,3.16) -- (2.14,3.24) -- (2.20,3.31) -- (2.28,3.38) -- (2.35,3.44) -- (2.44,3.50) -- (2.53,3.55) -- (2.62,3.60) -- (2.72,3.65) -- (2.82,3.69) -- (2.93,3.73) -- (3.04,3.77) -- (3.15,3.81) -- (3.26,3.84) -- (3.37,3.87) -- (3.48,3.90) -- (3.59,3.93) -- (3.70,3.95) -- (3.80,3.98);
\draw[] (3.80,3.98) -- (3.81,3.98) -- (3.82,3.98) -- (3.83,3.98) -- (3.84,3.99) -- (3.85,3.99) -- (3.86,3.99) -- (3.87,3.99) -- (3.88,3.99) -- (3.89,3.99) -- (3.90,4.00) -- (3.91,4.00) -- (3.92,4.00) -- (3.93,4.00) -- (3.94,4.00) -- (3.95,4.00) -- (3.96,4.00) -- (3.97,4.00) -- (3.98,4.00) -- (3.99,4.00) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.01,4.00) -- (4.02,4.00) -- (4.03,4.00) -- (4.04,3.99) -- (4.05,3.99) -- (4.06,3.99) -- (4.07,3.99) -- (4.08,3.99) -- (4.09,3.98) -- (4.10,3.98) -- (4.11,3.98) -- (4.12,3.97) -- (4.13,3.97) -- (4.14,3.97) -- (4.14,3.96) -- (4.15,3.96) -- (4.16,3.96) -- (4.17,3.95) -- (4.18,3.95) -- (4.19,3.95);
\draw[] (4.19,3.95) -- (4.42,3.85) -- (4.64,3.75) -- (4.85,3.64) -- (5.07,3.52) -- (5.27,3.40) -- (5.47,3.27) -- (5.67,3.13) -- (5.86,2.99) -- (6.05,2.84) -- (6.24,2.69) -- (6.43,2.53) -- (6.61,2.37) -- (6.79,2.21) -- (6.96,2.04) -- (7.14,1.87) -- (7.31,1.70) -- (7.49,1.53) -- (7.66,1.35) -- (7.83,1.18) -- (8.00,1.00);
\draw[] (0.00,1.00) -- (0.08,1.06) -- (0.17,1.13) -- (0.25,1.19) -- (0.34,1.25) -- (0.43,1.31) -- (0.51,1.37) -- (0.60,1.43) -- (0.68,1.49) -- (0.77,1.54) -- (0.86,1.60) -- (0.95,1.65) -- (1.04,1.70) -- (1.13,1.74) -- (1.22,1.79) -- (1.32,1.83) -- (1.41,1.87) -- (1.51,1.90) -- (1.60,1.93) -- (1.70,1.96) -- (1.80,1.98);
\draw[] (1.80,1.98) -- (1.81,1.98) -- (1.82,1.98) -- (1.83,1.98) -- (1.84,1.98) -- (1.85,1.99) -- (1.86,1.99) -- (1.87,1.99) -- (1.88,1.99) -- (1.89,1.99) -- (1.90,1.99) -- (1.91,1.99) -- (1.92,2.00) -- (1.93,2.00) -- (1.94,2.00) -- (1.95,2.00) -- (1.96,2.00) -- (1.97,2.00) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.00) -- (2.04,2.00) -- (2.05,2.00) -- (2.06,2.00) -- (2.07,2.00) -- (2.08,2.00) -- (2.09,1.99) -- (2.10,1.99) -- (2.11,1.99) -- (2.12,1.99) -- (2.13,1.99) -- (2.14,1.99) -- (2.15,1.99) -- (2.16,1.98) -- (2.17,1.98) -- (2.18,1.98) -- (2.19,1.98) -- (2.20,1.98);
\draw[] (2.20,1.98) -- (2.30,1.96) -- (2.40,1.93) -- (2.49,1.90) -- (2.59,1.87) -- (2.68,1.83) -- (2.78,1.79) -- (2.87,1.74) -- (2.96,1.70) -- (3.05,1.65) -- (3.14,1.60) -- (3.23,1.54) -- (3.32,1.49) -- (3.40,1.43) -- (3.49,1.37) -- (3.57,1.31) -- (3.66,1.25) -- (3.75,1.19) -- (3.83,1.13) -- (3.92,1.06) -- (4.00,1.00);
\filldraw[fill=white] (6.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (9.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (6.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes ( Y \otimes Z ), ( X' \otimes Y' ) \otimes Z' )$};
\draw (6.00,6.00) node{$M_{\mathcal{C}}$};
\draw (4.00,4.00) node{$\otimes^{\mathcal{V}}$};
\draw (2.00,2.00) node{$\otimes^{\mathcal{V}}$};
\draw (9.00,2.00) node{$\alpha_A^{\mathcal{V}}$};
\draw (0.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, X' )$};
\draw (4.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Y, Y' )$};
\draw (8.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Z, Z' )$};
\end{tikzpicture}


==> figs/vprod_comp_lhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.51]
\useasboundingbox (-0.5,-0.5) rectangle (12.5,8.5);
\draw[,,] (6.00,6.00) -- (6.00,7.00);
\draw[] (3.00,4.00) -- (2.99,4.05) -- (2.99,4.11) -- (2.98,4.16) -- (2.97,4.22) -- (2.97,4.27) -- (2.96,4.32) -- (2.96,4.38) -- (2.95,4.43) -- (2.95,4.48) -- (2.95,4.53) -- (2.95,4.58) -- (2.95,4.63) -- (2.95,4.68) -- (2.95,4.73) -- (2.95,4.78) -- (2.96,4.83) -- (2.97,4.87) -- (2.98,4.92) -- (2.99,4.96) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (3.05,5.12) -- (3.12,5.22) -- (3.20,5.31) -- (3.30,5.40) -- (3.41,5.47) -- (3.54,5.54) -- (3.67,5.60) -- (3.82,5.65) -- (3.97,5.70) -- (4.13,5.74) -- (4.29,5.77) -- (4.46,5.80) -- (4.63,5.83) -- (4.80,5.86) -- (4.98,5.88) -- (5.15,5.90) -- (5.32,5.92) -- (5.49,5.94) -- (5.65,5.96) -- (5.80,5.98);
\draw[] (5.80,5.98) -- (5.81,5.98) -- (5.82,5.98) -- (5.83,5.98) -- (5.84,5.99) -- (5.85,5.99) -- (5.86,5.99) -- (5.87,5.99) -- (5.88,5.99) -- (5.89,5.99) -- (5.90,5.99) -- (5.91,5.99) -- (5.92,6.00) -- (5.93,6.00) -- (5.94,6.00) -- (5.95,6.00) -- (5.96,6.00) -- (5.97,6.00) -- (5.98,6.00) -- (5.99,6.00) -- (6.00,6.00);
\draw[] (6.00,6.00) -- (6.01,6.00) -- (6.02,6.00) -- (6.03,6.00) -- (6.04,6.00) -- (6.05,6.00) -- (6.06,6.00) -- (6.07,6.00) -- (6.08,6.00) -- (6.09,5.99) -- (6.10,5.99) -- (6.11,5.99) -- (6.12,5.99) -- (6.13,5.99) -- (6.14,5.99) -- (6.15,5.99) -- (6.16,5.99) -- (6.17,5.98) -- (6.18,5.98) -- (6.19,5.98) -- (6.20,5.98);
\draw[] (6.20,5.98) -- (6.35,5.96) -- (6.51,5.94) -- (6.68,5.92) -- (6.85,5.90) -- (7.02,5.88) -- (7.20,5.86) -- (7.37,5.83) -- (7.54,5.80) -- (7.71,5.77) -- (7.87,5.74) -- (8.03,5.70) -- (8.18,5.65) -- (8.33,5.60) -- (8.46,5.54) -- (8.59,5.47) -- (8.70,5.40) -- (8.80,5.31) -- (8.88,5.22) -- (8.95,5.12) -- (9.00,5.00);
\draw[] (9.00,5.00) -- (9.01,4.96) -- (9.02,4.92) -- (9.03,4.87) -- (9.04,4.83) -- (9.05,4.78) -- (9.05,4.73) -- (9.05,4.68) -- (9.05,4.63) -- (9.05,4.58) -- (9.05,4.53) -- (9.05,4.48) -- (9.05,4.43) -- (9.04,4.38) -- (9.04,4.32) -- (9.03,4.27) -- (9.03,4.22) -- (9.02,4.16) -- (9.01,4.11) -- (9.01,4.05) -- (9.00,4.00);
\draw[] (0.00,1.00) -- (0.11,1.17) -- (0.23,1.35) -- (0.35,1.52) -- (0.46,1.69) -- (0.58,1.86) -- (0.70,2.02) -- (0.82,2.19) -- (0.95,2.35) -- (1.08,2.51) -- (1.21,2.66) -- (1.35,2.82) -- (1.49,2.96) -- (1.63,3.11) -- (1.78,3.24) -- (1.94,3.37) -- (2.10,3.50) -- (2.27,3.62) -- (2.44,3.73) -- (2.62,3.84) -- (2.81,3.94);
\draw[] (2.81,3.94) -- (2.82,3.95) -- (2.83,3.95) -- (2.84,3.95) -- (2.85,3.96) -- (2.86,3.96) -- (2.87,3.97) -- (2.88,3.97) -- (2.89,3.98) -- (2.89,3.98) -- (2.90,3.98) -- (2.91,3.99) -- (2.92,3.99) -- (2.93,3.99) -- (2.94,3.99) -- (2.95,4.00) -- (2.96,4.00) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,3.99) -- (3.06,3.99) -- (3.07,3.99) -- (3.08,3.98) -- (3.09,3.98) -- (3.09,3.98) -- (3.10,3.97) -- (3.11,3.97) -- (3.12,3.96) -- (3.13,3.96) -- (3.14,3.95) -- (3.15,3.95) -- (3.16,3.94) -- (3.17,3.94) -- (3.18,3.93) -- (3.19,3.93);
\draw[] (3.19,3.93) -- (3.31,3.84) -- (3.43,3.74) -- (3.53,3.64) -- (3.62,3.52) -- (3.70,3.40) -- (3.77,3.27) -- (3.82,3.14) -- (3.87,3.00) -- (3.91,2.85) -- (3.95,2.70) -- (3.97,2.54) -- (3.99,2.38) -- (4.00,2.22) -- (4.01,2.05) -- (4.02,1.88) -- (4.02,1.71) -- (4.02,1.53) -- (4.01,1.35) -- (4.01,1.18) -- (4.00,1.00);
\draw[] (8.00,1.00) -- (7.99,1.18) -- (7.99,1.35) -- (7.98,1.53) -- (7.98,1.71) -- (7.98,1.88) -- (7.99,2.05) -- (8.00,2.22) -- (8.01,2.38) -- (8.03,2.54) -- (8.05,2.70) -- (8.09,2.85) -- (8.13,3.00) -- (8.18,3.14) -- (8.23,3.27) -- (8.30,3.40) -- (8.38,3.52) -- (8.47,3.64) -- (8.57,3.74) -- (8.69,3.84) -- (8.81,3.93);
\draw[] (8.81,3.93) -- (8.82,3.93) -- (8.83,3.94) -- (8.84,3.94) -- (8.85,3.95) -- (8.86,3.95) -- (8.87,3.96) -- (8.88,3.96) -- (8.89,3.97) -- (8.90,3.97) -- (8.91,3.98) -- (8.91,3.98) -- (8.92,3.98) -- (8.93,3.99) -- (8.94,3.99) -- (8.95,3.99) -- (8.96,4.00) -- (8.97,4.00) -- (8.98,4.00) -- (8.99,4.00) -- (9.00,4.00);
\draw[] (9.00,4.00) -- (9.01,4.00) -- (9.02,4.00) -- (9.03,4.00) -- (9.04,4.00) -- (9.05,4.00) -- (9.06,3.99) -- (9.07,3.99) -- (9.08,3.99) -- (9.09,3.99) -- (9.10,3.98) -- (9.11,3.98) -- (9.11,3.98) -- (9.12,3.97) -- (9.13,3.97) -- (9.14,3.96) -- (9.15,3.96) -- (9.16,3.95) -- (9.17,3.95) -- (9.18,3.95) -- (9.19,3.94);
\draw[] (9.19,3.94) -- (9.38,3.84) -- (9.56,3.73) -- (9.73,3.62) -- (9.90,3.50) -- (10.06,3.37) -- (10.22,3.24) -- (10.37,3.11) -- (10.51,2.96) -- (10.65,2.82) -- (10.79,2.66) -- (10.92,2.51) -- (11.05,2.35) -- (11.18,2.19) -- (11.30,2.02) -- (11.42,1.86) -- (11.54,1.69) -- (11.65,1.52) -- (11.77,1.35) -- (11.89,1.17) -- (12.00,1.00);
\filldraw[fill=white] (6.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (9.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (6.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes X', Z \otimes Z' )$};
\draw (6.00,6.00) node{$M_{\mathcal{C}}$};
\draw (3.00,4.00) node{$\otimes^{\mathcal{V}}$};
\draw (9.00,4.00) node{$\otimes^{\mathcal{V}}$};
\draw (2.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Y, Z ) \;\; \mathcal{C}^{\mathcal{V}}( Y', Z' )$};
\draw (10.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y ) \;\; \mathcal{C}^{\mathcal{V}}( X', Y' )$};
\end{tikzpicture}


==> figs/vprod_comp_rhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.51]
\useasboundingbox (-0.5,-0.5) rectangle (12.5,8.5);
\draw[,,] (6.00,6.00) -- (6.00,7.00);
\draw[] (3.00,4.00) -- (2.99,4.05) -- (2.99,4.11) -- (2.98,4.16) -- (2.97,4.22) -- (2.97,4.27) -- (2.96,4.32) -- (2.96,4.38) -- (2.95,4.43) -- (2.95,4.48) -- (2.95,4.53) -- (2.95,4.58) -- (2.95,4.63) -- (2.95,4.68) -- (2.95,4.73) -- (2.95,4.78) -- (2.96,4.83) -- (2.97,4.87) -- (2.98,4.92) -- (2.99,4.96) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (3.05,5.12) -- (3.12,5.22) -- (3.20,5.31) -- (3.30,5.40) -- (3.41,5.47) -- (3.54,5.54) -- (3.67,5.60) -- (3.82,5.65) -- (3.97,5.70) -- (4.13,5.74) -- (4.29,5.77) -- (4.46,5.80) -- (4.63,5.83) -- (4.80,5.86) -- (4.98,5.88) -- (5.15,5.90) -- (5.32,5.92) -- (5.49,5.94) -- (5.65,5.96) -- (5.80,5.98);
\draw[] (5.80,5.98) -- (5.81,5.98) -- (5.82,5.98) -- (5.83,5.98) -- (5.84,5.99) -- (5.85,5.99) -- (5.86,5.99) -- (5.87,5.99) -- (5.88,5.99) -- (5.89,5.99) -- (5.90,5.99) -- (5.91,5.99) -- (5.92,6.00) -- (5.93,6.00) -- (5.94,6.00) -- (5.95,6.00) -- (5.96,6.00) -- (5.97,6.00) -- (5.98,6.00) -- (5.99,6.00) -- (6.00,6.00);
\draw[] (6.00,6.00) -- (6.01,6.00) -- (6.02,6.00) -- (6.03,6.00) -- (6.04,6.00) -- (6.05,6.00) -- (6.06,6.00) -- (6.07,6.00) -- (6.08,6.00) -- (6.09,5.99) -- (6.10,5.99) -- (6.11,5.99) -- (6.12,5.99) -- (6.13,5.99) -- (6.14,5.99) -- (6.15,5.99) -- (6.16,5.99) -- (6.17,5.98) -- (6.18,5.98) -- (6.19,5.98) -- (6.20,5.98);
\draw[] (6.20,5.98) -- (6.35,5.96) -- (6.51,5.94) -- (6.68,5.92) -- (6.85,5.90) -- (7.02,5.88) -- (7.20,5.86) -- (7.37,5.83) -- (7.54,5.80) -- (7.71,5.77) -- (7.87,5.74) -- (8.03,5.70) -- (8.18,5.65) -- (8.33,5.60) -- (8.46,5.54) -- (8.59,5.47) -- (8.70,5.40) -- (8.80,5.31) -- (8.88,5.22) -- (8.95,5.12) -- (9.00,5.00);
\draw[] (9.00,5.00) -- (9.01,4.96) -- (9.02,4.92) -- (9.03,4.87) -- (9.04,4.83) -- (9.05,4.78) -- (9.05,4.73) -- (9.05,4.68) -- (9.05,4.63) -- (9.05,4.58) -- (9.05,4.53) -- (9.05,4.48) -- (9.05,4.43) -- (9.04,4.38) -- (9.04,4.32) -- (9.03,4.27) -- (9.03,4.22) -- (9.02,4.16) -- (9.01,4.11) -- (9.01,4.05) -- (9.00,4.00);
\draw[] (0.00,1.00) -- (0.12,1.18) -- (0.23,1.36) -- (0.35,1.54) -- (0.47,1.71) -- (0.59,1.89) -- (0.71,2.06) -- (0.84,2.23) -- (0.96,2.39) -- (1.09,2.56) -- (1.22,2.71) -- (1.36,2.87) -- (1.50,3.01) -- (1.64,3.15) -- (1.79,3.29) -- (1.95,3.42) -- (2.11,3.54) -- (2.27,3.65) -- (2.45,3.76) -- (2.62,3.85) -- (2.81,3.94);
\draw[] (2.81,3.94) -- (2.82,3.94) -- (2.83,3.95) -- (2.84,3.95) -- (2.85,3.96) -- (2.86,3.96) -- (2.87,3.96) -- (2.87,3.97) -- (2.88,3.97) -- (2.89,3.97) -- (2.90,3.98) -- (2.91,3.98) -- (2.92,3.98) -- (2.93,3.99) -- (2.94,3.99) -- (2.95,3.99) -- (2.96,3.99) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.00) -- (3.07,4.00) -- (3.08,4.00) -- (3.09,4.00) -- (3.10,4.00) -- (3.11,4.00) -- (3.12,3.99) -- (3.13,3.99) -- (3.14,3.99) -- (3.15,3.99) -- (3.16,3.99) -- (3.17,3.98) -- (3.18,3.98) -- (3.19,3.98) -- (3.20,3.97);
\draw[] (3.20,3.97) -- (3.26,3.95) -- (3.31,3.92) -- (3.36,3.89) -- (3.41,3.86) -- (3.45,3.81) -- (3.50,3.77) -- (3.54,3.72) -- (3.58,3.67) -- (3.61,3.62) -- (3.65,3.57) -- (3.69,3.51) -- (3.72,3.45) -- (3.75,3.40) -- (3.79,3.34) -- (3.82,3.28) -- (3.86,3.22) -- (3.89,3.16) -- (3.93,3.11) -- (3.96,3.05) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.07,2.91) -- (4.15,2.83) -- (4.23,2.75) -- (4.31,2.69) -- (4.40,2.62) -- (4.50,2.56) -- (4.59,2.51) -- (4.69,2.46) -- (4.80,2.41) -- (4.90,2.37) -- (5.01,2.32) -- (5.11,2.29) -- (5.22,2.25) -- (5.33,2.21) -- (5.45,2.18) -- (5.56,2.14) -- (5.67,2.11) -- (5.78,2.07) -- (5.89,2.04) -- (6.00,2.00);
\draw[] (6.00,2.00) -- (6.11,1.96) -- (6.22,1.92) -- (6.32,1.88) -- (6.43,1.83) -- (6.53,1.79) -- (6.63,1.74) -- (6.73,1.69) -- (6.83,1.65) -- (6.93,1.60) -- (7.03,1.54) -- (7.13,1.49) -- (7.23,1.44) -- (7.33,1.39) -- (7.42,1.33) -- (7.52,1.28) -- (7.62,1.22) -- (7.71,1.17) -- (7.81,1.11) -- (7.90,1.06) -- (8.00,1.00);
\draw[] (4.00,1.00) -- (4.10,1.06) -- (4.19,1.11) -- (4.29,1.17) -- (4.38,1.22) -- (4.48,1.28) -- (4.58,1.33) -- (4.67,1.39) -- (4.77,1.44) -- (4.87,1.49) -- (4.97,1.54) -- (5.07,1.60) -- (5.17,1.65) -- (5.27,1.69) -- (5.37,1.74) -- (5.47,1.79) -- (5.57,1.83) -- (5.68,1.88) -- (5.78,1.92) -- (5.89,1.96) -- (6.00,2.00);
\draw[] (6.00,2.00) -- (6.11,2.04) -- (6.22,2.07) -- (6.33,2.11) -- (6.44,2.14) -- (6.55,2.18) -- (6.67,2.21) -- (6.78,2.25) -- (6.89,2.29) -- (6.99,2.32) -- (7.10,2.37) -- (7.20,2.41) -- (7.31,2.46) -- (7.41,2.51) -- (7.50,2.56) -- (7.60,2.62) -- (7.69,2.69) -- (7.77,2.75) -- (7.85,2.83) -- (7.93,2.91) -- (8.00,3.00);
\draw[] (8.00,3.00) -- (8.04,3.05) -- (8.07,3.11) -- (8.11,3.16) -- (8.14,3.22) -- (8.18,3.28) -- (8.21,3.34) -- (8.25,3.40) -- (8.28,3.45) -- (8.31,3.51) -- (8.35,3.57) -- (8.39,3.62) -- (8.42,3.67) -- (8.46,3.72) -- (8.50,3.77) -- (8.55,3.81) -- (8.59,3.86) -- (8.64,3.89) -- (8.69,3.92) -- (8.74,3.95) -- (8.80,3.97);
\draw[] (8.80,3.97) -- (8.81,3.98) -- (8.82,3.98) -- (8.83,3.98) -- (8.84,3.99) -- (8.85,3.99) -- (8.86,3.99) -- (8.87,3.99) -- (8.88,3.99) -- (8.89,4.00) -- (8.90,4.00) -- (8.91,4.00) -- (8.92,4.00) -- (8.93,4.00) -- (8.94,4.00) -- (8.95,4.00) -- (8.96,4.00) -- (8.97,4.00) -- (8.98,4.00) -- (8.99,4.00) -- (9.00,4.00);
\draw[] (9.00,4.00) -- (9.01,4.00) -- (9.02,4.00) -- (9.03,4.00) -- (9.04,3.99) -- (9.05,3.99) -- (9.06,3.99) -- (9.07,3.99) -- (9.08,3.98) -- (9.09,3.98) -- (9.10,3.98) -- (9.11,3.97) -- (9.12,3.97) -- (9.13,3.97) -- (9.13,3.96) -- (9.14,3.96) -- (9.15,3.96) -- (9.16,3.95) -- (9.17,3.95) -- (9.18,3.94) -- (9.19,3.94);
\draw[] (9.19,3.94) -- (9.38,3.85) -- (9.55,3.76) -- (9.73,3.65) -- (9.89,3.54) -- (10.05,3.42) -- (10.21,3.29) -- (10.36,3.15) -- (10.50,3.01) -- (10.64,2.87) -- (10.78,2.71) -- (10.91,2.56) -- (11.04,2.39) -- (11.16,2.23) -- (11.29,2.06) -- (11.41,1.89) -- (11.53,1.71) -- (11.65,1.54) -- (11.77,1.36) -- (11.88,1.18) -- (12.00,1.00);
\filldraw[fill=white] (6.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (9.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (6.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes X', Z \otimes Z' )$};
\draw (6.00,6.00) node{$\otimes^{\mathcal{V}}$};
\draw (3.00,4.00) node{$M_{\mathcal{C}}$};
\draw (9.00,4.00) node{$M_{\mathcal{C}}$};
\draw (2.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Y, Z ) \;\; \mathcal{C}^{\mathcal{V}}( Y', Z' )$};
\draw (10.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y ) \;\; \mathcal{C}^{\mathcal{V}}( X', Y' )$};
\end{tikzpicture}


==> figs/vprod_id_lhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,4.5);
\draw[,,] (2.00,2.00) -- (2.00,3.00);
\draw[] (0.00,0.00) -- (-0.01,0.05) -- (-0.02,0.11) -- (-0.02,0.16) -- (-0.03,0.21) -- (-0.04,0.27) -- (-0.04,0.32) -- (-0.05,0.37) -- (-0.05,0.42) -- (-0.06,0.48) -- (-0.06,0.53) -- (-0.06,0.58) -- (-0.06,0.63) -- (-0.06,0.68) -- (-0.06,0.73) -- (-0.05,0.77) -- (-0.05,0.82) -- (-0.04,0.87) -- (-0.03,0.91) -- (-0.01,0.96) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (0.04,1.08) -- (0.08,1.17) -- (0.14,1.24) -- (0.20,1.31) -- (0.28,1.38) -- (0.35,1.44) -- (0.44,1.50) -- (0.53,1.56) -- (0.62,1.61) -- (0.72,1.66) -- (0.83,1.71) -- (0.93,1.75) -- (1.04,1.79) -- (1.15,1.82) -- (1.26,1.85) -- (1.37,1.88) -- (1.48,1.91) -- (1.59,1.94) -- (1.70,1.96) -- (1.80,1.98);
\draw[] (1.80,1.98) -- (1.81,1.98) -- (1.82,1.98) -- (1.83,1.98) -- (1.84,1.98) -- (1.85,1.99) -- (1.86,1.99) -- (1.87,1.99) -- (1.88,1.99) -- (1.89,1.99) -- (1.90,1.99) -- (1.91,1.99) -- (1.92,2.00) -- (1.93,2.00) -- (1.94,2.00) -- (1.95,2.00) -- (1.96,2.00) -- (1.97,2.00) -- (1.98,2.00) -- (1.99,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.01,2.00) -- (2.02,2.00) -- (2.03,2.00) -- (2.04,2.00) -- (2.05,2.00) -- (2.06,2.00) -- (2.07,2.00) -- (2.08,2.00) -- (2.09,1.99) -- (2.10,1.99) -- (2.11,1.99) -- (2.12,1.99) -- (2.13,1.99) -- (2.14,1.99) -- (2.15,1.99) -- (2.16,1.98) -- (2.17,1.98) -- (2.18,1.98) -- (2.19,1.98) -- (2.20,1.98);
\draw[] (2.20,1.98) -- (2.30,1.96) -- (2.41,1.94) -- (2.52,1.91) -- (2.63,1.88) -- (2.74,1.85) -- (2.85,1.82) -- (2.96,1.79) -- (3.07,1.75) -- (3.17,1.71) -- (3.28,1.66) -- (3.38,1.61) -- (3.47,1.56) -- (3.56,1.50) -- (3.65,1.44) -- (3.72,1.38) -- (3.80,1.31) -- (3.86,1.24) -- (3.92,1.17) -- (3.96,1.08) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.01,0.96) -- (4.03,0.91) -- (4.04,0.87) -- (4.05,0.82) -- (4.05,0.77) -- (4.06,0.73) -- (4.06,0.68) -- (4.06,0.63) -- (4.06,0.58) -- (4.06,0.53) -- (4.06,0.48) -- (4.05,0.42) -- (4.05,0.37) -- (4.04,0.32) -- (4.04,0.27) -- (4.03,0.21) -- (4.02,0.16) -- (4.02,0.11) -- (4.01,0.05) -- (4.00,0.00);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,3.50) node{$\mathcal{C}( X \otimes Y, X \otimes Y )$};
\draw (2.00,2.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,0.00) node{$1_X^{\mathcal{V}}$};
\draw (4.00,0.00) node{$1_Y^{\mathcal{V}}$};
\end{tikzpicture}


==> figs/vprod_lunit_lhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,8.5);
\draw[,,] (2.00,6.00) -- (2.00,7.00);
\draw[] (0.00,2.00) -- (-0.00,2.05) -- (-0.00,2.10) -- (-0.01,2.15) -- (-0.01,2.20) -- (-0.01,2.25) -- (-0.01,2.30) -- (-0.01,2.35) -- (-0.02,2.40) -- (-0.02,2.45) -- (-0.02,2.50) -- (-0.02,2.55) -- (-0.02,2.60) -- (-0.02,2.65) -- (-0.02,2.70) -- (-0.02,2.75) -- (-0.01,2.80) -- (-0.01,2.85) -- (-0.01,2.90) -- (-0.00,2.95) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.02,3.18) -- (0.05,3.35) -- (0.08,3.53) -- (0.13,3.70) -- (0.18,3.88) -- (0.24,4.05) -- (0.31,4.22) -- (0.38,4.39) -- (0.46,4.55) -- (0.55,4.71) -- (0.65,4.86) -- (0.75,5.01) -- (0.86,5.15) -- (0.97,5.29) -- (1.10,5.42) -- (1.23,5.54) -- (1.36,5.65) -- (1.51,5.76) -- (1.66,5.85) -- (1.81,5.93);
\draw[] (1.81,5.93) -- (1.82,5.94) -- (1.83,5.94) -- (1.84,5.95) -- (1.85,5.95) -- (1.86,5.96) -- (1.87,5.96) -- (1.88,5.96) -- (1.89,5.97) -- (1.89,5.97) -- (1.90,5.98) -- (1.91,5.98) -- (1.92,5.98) -- (1.93,5.99) -- (1.94,5.99) -- (1.95,5.99) -- (1.96,5.99) -- (1.97,6.00) -- (1.98,6.00) -- (1.99,6.00) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.01,6.00) -- (2.02,6.00) -- (2.03,6.00) -- (2.04,6.00) -- (2.05,6.00) -- (2.06,6.00) -- (2.07,6.00) -- (2.08,6.00) -- (2.09,6.00) -- (2.10,6.00) -- (2.11,6.00) -- (2.12,5.99) -- (2.13,5.99) -- (2.14,5.99) -- (2.15,5.99) -- (2.16,5.99) -- (2.17,5.98) -- (2.18,5.98) -- (2.19,5.98) -- (2.20,5.97);
\draw[] (2.20,5.97) -- (2.26,5.95) -- (2.32,5.93) -- (2.37,5.90) -- (2.43,5.86) -- (2.48,5.83) -- (2.53,5.79) -- (2.58,5.74) -- (2.63,5.70) -- (2.67,5.65) -- (2.72,5.60) -- (2.76,5.54) -- (2.79,5.49) -- (2.83,5.43) -- (2.86,5.37) -- (2.89,5.31) -- (2.92,5.25) -- (2.94,5.19) -- (2.96,5.13) -- (2.98,5.06) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (3.01,4.95) -- (3.02,4.90) -- (3.03,4.85) -- (3.03,4.80) -- (3.04,4.75) -- (3.04,4.70) -- (3.04,4.65) -- (3.05,4.60) -- (3.05,4.55) -- (3.04,4.50) -- (3.04,4.45) -- (3.04,4.40) -- (3.04,4.35) -- (3.03,4.30) -- (3.03,4.25) -- (3.02,4.20) -- (3.02,4.15) -- (3.01,4.10) -- (3.01,4.05) -- (3.00,4.00);
\draw[] (2.00,2.00) -- (1.99,2.05) -- (1.99,2.10) -- (1.98,2.15) -- (1.98,2.20) -- (1.97,2.25) -- (1.97,2.30) -- (1.96,2.35) -- (1.96,2.40) -- (1.96,2.45) -- (1.96,2.50) -- (1.95,2.55) -- (1.95,2.60) -- (1.96,2.65) -- (1.96,2.70) -- (1.96,2.75) -- (1.97,2.80) -- (1.97,2.85) -- (1.98,2.90) -- (1.99,2.95) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.02,3.06) -- (2.04,3.13) -- (2.06,3.19) -- (2.08,3.25) -- (2.11,3.31) -- (2.14,3.37) -- (2.17,3.43) -- (2.21,3.49) -- (2.24,3.54) -- (2.28,3.60) -- (2.33,3.65) -- (2.37,3.70) -- (2.42,3.74) -- (2.47,3.79) -- (2.52,3.83) -- (2.57,3.86) -- (2.63,3.90) -- (2.68,3.93) -- (2.74,3.95) -- (2.80,3.97);
\draw[] (2.80,3.97) -- (2.81,3.98) -- (2.82,3.98) -- (2.83,3.98) -- (2.84,3.99) -- (2.85,3.99) -- (2.86,3.99) -- (2.87,3.99) -- (2.88,3.99) -- (2.89,4.00) -- (2.90,4.00) -- (2.91,4.00) -- (2.92,4.00) -- (2.93,4.00) -- (2.94,4.00) -- (2.95,4.00) -- (2.96,4.00) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,3.99) -- (3.04,3.99) -- (3.05,3.99) -- (3.06,3.99) -- (3.07,3.98) -- (3.08,3.98) -- (3.09,3.98) -- (3.10,3.97) -- (3.10,3.97) -- (3.11,3.96) -- (3.12,3.96) -- (3.13,3.96) -- (3.14,3.95) -- (3.15,3.95) -- (3.16,3.94) -- (3.17,3.94) -- (3.18,3.93) -- (3.19,3.93);
\draw[] (3.19,3.93) -- (3.31,3.85) -- (3.43,3.75) -- (3.53,3.65) -- (3.62,3.54) -- (3.69,3.42) -- (3.76,3.30) -- (3.82,3.16) -- (3.87,3.02) -- (3.91,2.88) -- (3.94,2.72) -- (3.97,2.57) -- (3.99,2.40) -- (4.00,2.24) -- (4.01,2.07) -- (4.01,1.89) -- (4.02,1.72) -- (4.01,1.54) -- (4.01,1.36) -- (4.01,1.18) -- (4.00,1.00);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( \mathbb{I} \otimes X, Y )$};
\draw (2.00,6.00) node{$M_{\mathcal{V}}$};
\draw (3.00,4.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,2.00) node{$\lambda_Y^{\mathcal{V}}$};
\draw (2.00,2.00) node{$1_{\mathbb{I}}^{\mathcal{V}}$};
\draw (4.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\end{tikzpicture}


==> figs/vprod_lunit_rhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,8.5);
\draw[,,] (1.00,4.00) -- (1.00,7.00);
\draw[] (0.00,1.00) -- (-0.01,1.18) -- (-0.01,1.36) -- (-0.01,1.54) -- (-0.02,1.72) -- (-0.01,1.89) -- (-0.01,2.07) -- (0.00,2.24) -- (0.01,2.40) -- (0.03,2.57) -- (0.06,2.72) -- (0.09,2.88) -- (0.13,3.02) -- (0.18,3.16) -- (0.24,3.30) -- (0.31,3.42) -- (0.38,3.54) -- (0.47,3.65) -- (0.57,3.75) -- (0.69,3.85) -- (0.81,3.93);
\draw[] (0.81,3.93) -- (0.82,3.93) -- (0.83,3.94) -- (0.84,3.94) -- (0.85,3.95) -- (0.86,3.95) -- (0.87,3.96) -- (0.88,3.96) -- (0.89,3.96) -- (0.90,3.97) -- (0.90,3.97) -- (0.91,3.98) -- (0.92,3.98) -- (0.93,3.98) -- (0.94,3.99) -- (0.95,3.99) -- (0.96,3.99) -- (0.97,3.99) -- (0.98,4.00) -- (0.99,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.01,4.00) -- (1.02,4.00) -- (1.03,4.00) -- (1.04,4.00) -- (1.05,4.00) -- (1.06,4.00) -- (1.07,4.00) -- (1.08,4.00) -- (1.09,4.00) -- (1.10,4.00) -- (1.11,4.00) -- (1.12,3.99) -- (1.13,3.99) -- (1.14,3.99) -- (1.15,3.99) -- (1.16,3.99) -- (1.17,3.98) -- (1.18,3.98) -- (1.19,3.98) -- (1.20,3.97);
\draw[] (1.20,3.97) -- (1.26,3.95) -- (1.32,3.93) -- (1.37,3.90) -- (1.43,3.86) -- (1.48,3.83) -- (1.53,3.79) -- (1.58,3.74) -- (1.63,3.70) -- (1.67,3.65) -- (1.72,3.60) -- (1.76,3.54) -- (1.79,3.49) -- (1.83,3.43) -- (1.86,3.37) -- (1.89,3.31) -- (1.92,3.25) -- (1.94,3.19) -- (1.96,3.13) -- (1.98,3.06) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.01,2.95) -- (2.02,2.90) -- (2.03,2.85) -- (2.03,2.80) -- (2.04,2.75) -- (2.04,2.70) -- (2.04,2.65) -- (2.05,2.60) -- (2.05,2.55) -- (2.04,2.50) -- (2.04,2.45) -- (2.04,2.40) -- (2.04,2.35) -- (2.03,2.30) -- (2.03,2.25) -- (2.02,2.20) -- (2.02,2.15) -- (2.01,2.10) -- (2.01,2.05) -- (2.00,2.00);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( \mathbb{I} \otimes X, Y )$};
\draw (1.00,4.00) node{$M_{\mathcal{C}}$};
\draw (2.00,2.00) node{$\lambda_X^{\mathcal{V}}$};
\draw (0.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\end{tikzpicture}


==> figs/vprod_rev_comp_lhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.51]
\useasboundingbox (-0.5,-0.5) rectangle (12.5,10.5);
\draw[,,] (6.00,8.00) -- (6.00,9.00);
\draw[] (3.00,4.00) -- (3.00,4.05) -- (2.99,4.10) -- (2.99,4.15) -- (2.99,4.20) -- (2.98,4.25) -- (2.98,4.30) -- (2.98,4.36) -- (2.98,4.41) -- (2.98,4.46) -- (2.97,4.51) -- (2.97,4.56) -- (2.97,4.61) -- (2.97,4.66) -- (2.98,4.71) -- (2.98,4.76) -- (2.98,4.81) -- (2.98,4.85) -- (2.99,4.90) -- (2.99,4.95) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (3.04,5.19) -- (3.09,5.38) -- (3.16,5.57) -- (3.24,5.75) -- (3.34,5.93) -- (3.44,6.10) -- (3.56,6.26) -- (3.70,6.42) -- (3.84,6.58) -- (3.99,6.73) -- (4.15,6.88) -- (4.31,7.02) -- (4.49,7.15) -- (4.67,7.28) -- (4.85,7.41) -- (5.04,7.53) -- (5.23,7.64) -- (5.42,7.74) -- (5.61,7.85) -- (5.81,7.94);
\draw[] (5.81,7.94) -- (5.82,7.95) -- (5.83,7.95) -- (5.84,7.95) -- (5.85,7.96) -- (5.86,7.96) -- (5.87,7.97) -- (5.88,7.97) -- (5.89,7.97) -- (5.89,7.98) -- (5.90,7.98) -- (5.91,7.98) -- (5.92,7.99) -- (5.93,7.99) -- (5.94,7.99) -- (5.95,7.99) -- (5.96,8.00) -- (5.97,8.00) -- (5.98,8.00) -- (5.99,8.00) -- (6.00,8.00);
\draw[] (6.00,8.00) -- (6.01,8.00) -- (6.02,8.00) -- (6.03,8.00) -- (6.04,8.00) -- (6.05,7.99) -- (6.06,7.99) -- (6.07,7.99) -- (6.08,7.99) -- (6.09,7.98) -- (6.10,7.98) -- (6.11,7.98) -- (6.11,7.97) -- (6.12,7.97) -- (6.13,7.97) -- (6.14,7.96) -- (6.15,7.96) -- (6.16,7.95) -- (6.17,7.95) -- (6.18,7.95) -- (6.19,7.94);
\draw[] (6.19,7.94) -- (6.39,7.85) -- (6.58,7.74) -- (6.77,7.64) -- (6.96,7.53) -- (7.15,7.41) -- (7.33,7.28) -- (7.51,7.15) -- (7.69,7.02) -- (7.85,6.88) -- (8.01,6.73) -- (8.16,6.58) -- (8.30,6.42) -- (8.44,6.26) -- (8.56,6.10) -- (8.66,5.93) -- (8.76,5.75) -- (8.84,5.57) -- (8.91,5.38) -- (8.96,5.19) -- (9.00,5.00);
\draw[] (9.00,5.00) -- (9.01,4.95) -- (9.01,4.90) -- (9.02,4.85) -- (9.02,4.81) -- (9.02,4.76) -- (9.02,4.71) -- (9.03,4.66) -- (9.03,4.61) -- (9.03,4.56) -- (9.03,4.51) -- (9.02,4.46) -- (9.02,4.41) -- (9.02,4.36) -- (9.02,4.30) -- (9.02,4.25) -- (9.01,4.20) -- (9.01,4.15) -- (9.01,4.10) -- (9.00,4.05) -- (9.00,4.00);
\draw[] (4.00,1.00) -- (3.96,1.05) -- (3.91,1.10) -- (3.87,1.16) -- (3.83,1.21) -- (3.78,1.26) -- (3.74,1.31) -- (3.69,1.36) -- (3.64,1.41) -- (3.60,1.46) -- (3.55,1.51) -- (3.50,1.56) -- (3.45,1.61) -- (3.40,1.66) -- (3.35,1.71) -- (3.29,1.76) -- (3.24,1.81) -- (3.18,1.86) -- (3.12,1.91) -- (3.06,1.95) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (2.94,2.05) -- (2.87,2.09) -- (2.80,2.14) -- (2.74,2.18) -- (2.67,2.23) -- (2.60,2.27) -- (2.54,2.32) -- (2.47,2.37) -- (2.41,2.41) -- (2.35,2.46) -- (2.29,2.51) -- (2.24,2.56) -- (2.19,2.61) -- (2.15,2.66) -- (2.11,2.71) -- (2.07,2.77) -- (2.04,2.82) -- (2.02,2.88) -- (2.01,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.00,3.06) -- (2.01,3.11) -- (2.02,3.17) -- (2.04,3.23) -- (2.06,3.29) -- (2.09,3.35) -- (2.12,3.41) -- (2.15,3.47) -- (2.19,3.53) -- (2.24,3.59) -- (2.28,3.64) -- (2.33,3.69) -- (2.39,3.74) -- (2.44,3.79) -- (2.50,3.83) -- (2.56,3.87) -- (2.62,3.90) -- (2.68,3.93) -- (2.74,3.95) -- (2.80,3.97);
\draw[] (2.80,3.97) -- (2.81,3.98) -- (2.82,3.98) -- (2.83,3.98) -- (2.84,3.98) -- (2.85,3.99) -- (2.86,3.99) -- (2.87,3.99) -- (2.88,3.99) -- (2.89,3.99) -- (2.90,3.99) -- (2.91,3.99) -- (2.92,4.00) -- (2.93,4.00) -- (2.94,4.00) -- (2.95,4.00) -- (2.96,4.00) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.00) -- (3.07,4.00) -- (3.08,4.00) -- (3.09,3.99) -- (3.10,3.99) -- (3.11,3.99) -- (3.12,3.99) -- (3.13,3.99) -- (3.14,3.99) -- (3.15,3.99) -- (3.16,3.98) -- (3.17,3.98) -- (3.18,3.98) -- (3.19,3.98) -- (3.20,3.97);
\draw[] (3.20,3.97) -- (3.26,3.95) -- (3.32,3.93) -- (3.38,3.90) -- (3.44,3.87) -- (3.50,3.83) -- (3.56,3.79) -- (3.61,3.74) -- (3.66,3.69) -- (3.71,3.64) -- (3.76,3.59) -- (3.80,3.53) -- (3.84,3.48) -- (3.88,3.42) -- (3.91,3.36) -- (3.94,3.30) -- (3.96,3.24) -- (3.98,3.18) -- (3.99,3.12) -- (4.00,3.06) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.00,2.94) -- (3.98,2.87) -- (3.96,2.81) -- (3.94,2.75) -- (3.91,2.70) -- (3.87,2.64) -- (3.83,2.59) -- (3.78,2.53) -- (3.73,2.48) -- (3.68,2.43) -- (3.62,2.38) -- (3.56,2.34) -- (3.49,2.29) -- (3.43,2.24) -- (3.36,2.20) -- (3.29,2.16) -- (3.22,2.12) -- (3.15,2.08) -- (3.07,2.04) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (2.84,1.92) -- (2.68,1.84) -- (2.52,1.77) -- (2.36,1.70) -- (2.21,1.64) -- (2.06,1.58) -- (1.90,1.52) -- (1.75,1.47) -- (1.60,1.42) -- (1.45,1.37) -- (1.31,1.33) -- (1.16,1.29) -- (1.01,1.25) -- (0.87,1.21) -- (0.72,1.17) -- (0.58,1.14) -- (0.43,1.10) -- (0.29,1.07) -- (0.14,1.03) -- (0.00,1.00);
\draw[] (12.00,1.00) -- (11.86,1.03) -- (11.71,1.07) -- (11.57,1.10) -- (11.42,1.14) -- (11.28,1.17) -- (11.13,1.21) -- (10.99,1.25) -- (10.84,1.29) -- (10.69,1.33) -- (10.55,1.37) -- (10.40,1.42) -- (10.25,1.47) -- (10.10,1.52) -- (9.94,1.58) -- (9.79,1.64) -- (9.64,1.70) -- (9.48,1.77) -- (9.32,1.84) -- (9.16,1.92) -- (9.00,2.00);
\draw[] (9.00,2.00) -- (8.93,2.04) -- (8.85,2.08) -- (8.78,2.12) -- (8.71,2.16) -- (8.64,2.20) -- (8.57,2.24) -- (8.51,2.29) -- (8.44,2.34) -- (8.38,2.38) -- (8.32,2.43) -- (8.27,2.48) -- (8.22,2.53) -- (8.17,2.59) -- (8.13,2.64) -- (8.09,2.70) -- (8.06,2.75) -- (8.04,2.81) -- (8.02,2.87) -- (8.00,2.94) -- (8.00,3.00);
\draw[] (8.00,3.00) -- (8.00,3.06) -- (8.01,3.12) -- (8.02,3.18) -- (8.04,3.24) -- (8.06,3.30) -- (8.09,3.36) -- (8.12,3.42) -- (8.16,3.48) -- (8.20,3.53) -- (8.24,3.59) -- (8.29,3.64) -- (8.34,3.69) -- (8.39,3.74) -- (8.44,3.79) -- (8.50,3.83) -- (8.56,3.87) -- (8.62,3.90) -- (8.68,3.93) -- (8.74,3.95) -- (8.80,3.97);
\draw[] (8.80,3.97) -- (8.81,3.98) -- (8.82,3.98) -- (8.83,3.98) -- (8.84,3.98) -- (8.85,3.99) -- (8.86,3.99) -- (8.87,3.99) -- (8.88,3.99) -- (8.89,3.99) -- (8.90,3.99) -- (8.91,3.99) -- (8.92,4.00) -- (8.93,4.00) -- (8.94,4.00) -- (8.95,4.00) -- (8.96,4.00) -- (8.97,4.00) -- (8.98,4.00) -- (8.99,4.00) -- (9.00,4.00);
\draw[] (9.00,4.00) -- (9.01,4.00) -- (9.02,4.00) -- (9.03,4.00) -- (9.04,4.00) -- (9.05,4.00) -- (9.06,4.00) -- (9.07,4.00) -- (9.08,4.00) -- (9.09,3.99) -- (9.10,3.99) -- (9.11,3.99) -- (9.12,3.99) -- (9.13,3.99) -- (9.14,3.99) -- (9.15,3.99) -- (9.16,3.98) -- (9.17,3.98) -- (9.18,3.98) -- (9.19,3.98) -- (9.20,3.97);
\draw[] (9.20,3.97) -- (9.26,3.95) -- (9.32,3.93) -- (9.38,3.90) -- (9.44,3.87) -- (9.50,3.83) -- (9.56,3.79) -- (9.61,3.74) -- (9.67,3.69) -- (9.72,3.64) -- (9.76,3.59) -- (9.81,3.53) -- (9.85,3.47) -- (9.88,3.41) -- (9.91,3.35) -- (9.94,3.29) -- (9.96,3.23) -- (9.98,3.17) -- (9.99,3.11) -- (10.00,3.06) -- (10.00,3.00);
\draw[] (10.00,3.00) -- (9.99,2.94) -- (9.98,2.88) -- (9.96,2.82) -- (9.93,2.77) -- (9.89,2.71) -- (9.85,2.66) -- (9.81,2.61) -- (9.76,2.56) -- (9.71,2.51) -- (9.65,2.46) -- (9.59,2.41) -- (9.53,2.37) -- (9.46,2.32) -- (9.40,2.27) -- (9.33,2.23) -- (9.26,2.18) -- (9.20,2.14) -- (9.13,2.09) -- (9.06,2.05) -- (9.00,2.00);
\draw[] (9.00,2.00) -- (8.94,1.95) -- (8.88,1.91) -- (8.82,1.86) -- (8.76,1.81) -- (8.71,1.76) -- (8.65,1.71) -- (8.60,1.66) -- (8.55,1.61) -- (8.50,1.56) -- (8.45,1.51) -- (8.40,1.46) -- (8.36,1.41) -- (8.31,1.36) -- (8.26,1.31) -- (8.22,1.26) -- (8.17,1.21) -- (8.13,1.16) -- (8.09,1.10) -- (8.04,1.05) -- (8.00,1.00);
\filldraw[fill=white] (6.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (9.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (6.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X' \otimes X, Z' \otimes Z )$};
\draw (6.00,8.00) node{$M_{\mathcal{C}}$};
\draw (3.00,4.00) node{$\otimes^{\mathcal{V}}$};
\draw (9.00,4.00) node{$\otimes^{\mathcal{V}}$};
\draw (2.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Y, Z ) \otimes \mathcal{C}^{\mathcal{V}}( Y', Z' )$};
\draw (10.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y ) \otimes \mathcal{C}^{\mathcal{V}}( X', Y' )$};
\end{tikzpicture}


==> figs/vprod_rev_comp_rhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.52]
\useasboundingbox (-0.5,-0.5) rectangle (12.5,10.5);
\draw[,,] (6.00,8.00) -- (6.00,9.00);
\draw[] (9.00,4.00) -- (9.01,4.06) -- (9.01,4.11) -- (9.02,4.17) -- (9.02,4.22) -- (9.03,4.28) -- (9.03,4.33) -- (9.04,4.38) -- (9.04,4.44) -- (9.05,4.49) -- (9.05,4.54) -- (9.05,4.59) -- (9.05,4.64) -- (9.05,4.69) -- (9.05,4.74) -- (9.04,4.79) -- (9.04,4.83) -- (9.03,4.88) -- (9.02,4.92) -- (9.01,4.96) -- (9.00,5.00);
\draw[] (9.00,5.00) -- (8.95,5.12) -- (8.88,5.22) -- (8.80,5.30) -- (8.70,5.38) -- (8.59,5.44) -- (8.46,5.49) -- (8.32,5.54) -- (8.17,5.58) -- (8.02,5.61) -- (7.85,5.64) -- (7.68,5.66) -- (7.50,5.69) -- (7.31,5.71) -- (7.13,5.74) -- (6.94,5.77) -- (6.75,5.80) -- (6.56,5.84) -- (6.37,5.88) -- (6.18,5.94) -- (6.00,6.00);
\draw[] (6.00,6.00) -- (5.92,6.03) -- (5.84,6.07) -- (5.76,6.10) -- (5.69,6.14) -- (5.62,6.18) -- (5.55,6.22) -- (5.48,6.27) -- (5.41,6.31) -- (5.35,6.36) -- (5.30,6.41) -- (5.24,6.46) -- (5.20,6.52) -- (5.15,6.57) -- (5.11,6.63) -- (5.08,6.69) -- (5.05,6.75) -- (5.03,6.81) -- (5.01,6.87) -- (5.00,6.93) -- (5.00,7.00);
\draw[] (5.00,7.00) -- (5.00,7.06) -- (5.01,7.12) -- (5.03,7.18) -- (5.05,7.24) -- (5.07,7.30) -- (5.10,7.36) -- (5.13,7.42) -- (5.17,7.48) -- (5.20,7.54) -- (5.25,7.59) -- (5.29,7.65) -- (5.34,7.70) -- (5.39,7.75) -- (5.45,7.79) -- (5.50,7.83) -- (5.56,7.87) -- (5.62,7.90) -- (5.68,7.93) -- (5.74,7.95) -- (5.80,7.97);
\draw[] (5.80,7.97) -- (5.81,7.98) -- (5.82,7.98) -- (5.83,7.98) -- (5.84,7.98) -- (5.85,7.99) -- (5.86,7.99) -- (5.87,7.99) -- (5.88,7.99) -- (5.89,7.99) -- (5.90,7.99) -- (5.91,7.99) -- (5.92,8.00) -- (5.93,8.00) -- (5.94,8.00) -- (5.95,8.00) -- (5.96,8.00) -- (5.97,8.00) -- (5.98,8.00) -- (5.99,8.00) -- (6.00,8.00);
\draw[] (6.00,8.00) -- (6.01,8.00) -- (6.02,8.00) -- (6.03,8.00) -- (6.04,8.00) -- (6.05,8.00) -- (6.06,8.00) -- (6.07,8.00) -- (6.08,8.00) -- (6.09,7.99) -- (6.10,7.99) -- (6.11,7.99) -- (6.12,7.99) -- (6.13,7.99) -- (6.14,7.99) -- (6.15,7.99) -- (6.16,7.98) -- (6.17,7.98) -- (6.18,7.98) -- (6.19,7.98) -- (6.20,7.97);
\draw[] (6.20,7.97) -- (6.26,7.95) -- (6.32,7.93) -- (6.38,7.90) -- (6.44,7.87) -- (6.50,7.83) -- (6.55,7.79) -- (6.61,7.75) -- (6.66,7.70) -- (6.71,7.65) -- (6.75,7.59) -- (6.80,7.54) -- (6.83,7.48) -- (6.87,7.42) -- (6.90,7.36) -- (6.93,7.30) -- (6.95,7.24) -- (6.97,7.18) -- (6.99,7.12) -- (7.00,7.06) -- (7.00,7.00);
\draw[] (7.00,7.00) -- (7.00,6.93) -- (6.99,6.87) -- (6.97,6.81) -- (6.95,6.75) -- (6.92,6.69) -- (6.89,6.63) -- (6.85,6.57) -- (6.80,6.52) -- (6.76,6.46) -- (6.70,6.41) -- (6.65,6.36) -- (6.59,6.31) -- (6.52,6.27) -- (6.45,6.22) -- (6.38,6.18) -- (6.31,6.14) -- (6.24,6.10) -- (6.16,6.07) -- (6.08,6.03) -- (6.00,6.00);
\draw[] (6.00,6.00) -- (5.82,5.94) -- (5.63,5.88) -- (5.44,5.84) -- (5.25,5.80) -- (5.06,5.77) -- (4.87,5.74) -- (4.69,5.71) -- (4.50,5.69) -- (4.32,5.66) -- (4.15,5.64) -- (3.98,5.61) -- (3.83,5.58) -- (3.68,5.54) -- (3.54,5.49) -- (3.41,5.44) -- (3.30,5.38) -- (3.20,5.30) -- (3.12,5.22) -- (3.05,5.12) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (2.99,4.96) -- (2.98,4.92) -- (2.97,4.88) -- (2.96,4.83) -- (2.96,4.79) -- (2.95,4.74) -- (2.95,4.69) -- (2.95,4.64) -- (2.95,4.59) -- (2.95,4.54) -- (2.95,4.49) -- (2.96,4.44) -- (2.96,4.38) -- (2.97,4.33) -- (2.97,4.28) -- (2.98,4.22) -- (2.98,4.17) -- (2.99,4.11) -- (2.99,4.06) -- (3.00,4.00);
\draw[] (0.00,1.00) -- (0.12,1.18) -- (0.23,1.36) -- (0.35,1.54) -- (0.47,1.71) -- (0.59,1.89) -- (0.71,2.06) -- (0.84,2.23) -- (0.96,2.39) -- (1.09,2.56) -- (1.22,2.71) -- (1.36,2.87) -- (1.50,3.01) -- (1.64,3.15) -- (1.79,3.29) -- (1.95,3.42) -- (2.11,3.54) -- (2.27,3.65) -- (2.45,3.76) -- (2.62,3.85) -- (2.81,3.94);
\draw[] (2.81,3.94) -- (2.82,3.94) -- (2.83,3.95) -- (2.84,3.95) -- (2.85,3.96) -- (2.86,3.96) -- (2.87,3.96) -- (2.87,3.97) -- (2.88,3.97) -- (2.89,3.97) -- (2.90,3.98) -- (2.91,3.98) -- (2.92,3.98) -- (2.93,3.99) -- (2.94,3.99) -- (2.95,3.99) -- (2.96,3.99) -- (2.97,4.00) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.00) -- (3.07,4.00) -- (3.08,4.00) -- (3.09,4.00) -- (3.10,4.00) -- (3.11,4.00) -- (3.12,3.99) -- (3.13,3.99) -- (3.14,3.99) -- (3.15,3.99) -- (3.16,3.99) -- (3.17,3.98) -- (3.18,3.98) -- (3.19,3.98) -- (3.20,3.97);
\draw[] (3.20,3.97) -- (3.26,3.95) -- (3.31,3.92) -- (3.36,3.89) -- (3.41,3.86) -- (3.45,3.81) -- (3.50,3.77) -- (3.54,3.72) -- (3.58,3.67) -- (3.61,3.62) -- (3.65,3.57) -- (3.69,3.51) -- (3.72,3.45) -- (3.75,3.40) -- (3.79,3.34) -- (3.82,3.28) -- (3.86,3.22) -- (3.89,3.16) -- (3.93,3.11) -- (3.96,3.05) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.07,2.91) -- (4.15,2.83) -- (4.23,2.75) -- (4.31,2.69) -- (4.40,2.62) -- (4.50,2.56) -- (4.59,2.51) -- (4.69,2.46) -- (4.80,2.41) -- (4.90,2.37) -- (5.01,2.32) -- (5.11,2.29) -- (5.22,2.25) -- (5.33,2.21) -- (5.45,2.18) -- (5.56,2.14) -- (5.67,2.11) -- (5.78,2.07) -- (5.89,2.04) -- (6.00,2.00);
\draw[] (6.00,2.00) -- (6.11,1.96) -- (6.22,1.92) -- (6.32,1.88) -- (6.43,1.83) -- (6.53,1.79) -- (6.63,1.74) -- (6.73,1.69) -- (6.83,1.65) -- (6.93,1.60) -- (7.03,1.54) -- (7.13,1.49) -- (7.23,1.44) -- (7.33,1.39) -- (7.42,1.33) -- (7.52,1.28) -- (7.62,1.22) -- (7.71,1.17) -- (7.81,1.11) -- (7.90,1.06) -- (8.00,1.00);
\draw[] (4.00,1.00) -- (4.10,1.06) -- (4.19,1.11) -- (4.29,1.17) -- (4.38,1.22) -- (4.48,1.28) -- (4.58,1.33) -- (4.67,1.39) -- (4.77,1.44) -- (4.87,1.49) -- (4.97,1.54) -- (5.07,1.60) -- (5.17,1.65) -- (5.27,1.69) -- (5.37,1.74) -- (5.47,1.79) -- (5.57,1.83) -- (5.68,1.88) -- (5.78,1.92) -- (5.89,1.96) -- (6.00,2.00);
\draw[] (6.00,2.00) -- (6.11,2.04) -- (6.22,2.07) -- (6.33,2.11) -- (6.44,2.14) -- (6.55,2.18) -- (6.67,2.21) -- (6.78,2.25) -- (6.89,2.29) -- (6.99,2.32) -- (7.10,2.37) -- (7.20,2.41) -- (7.31,2.46) -- (7.41,2.51) -- (7.50,2.56) -- (7.60,2.62) -- (7.69,2.69) -- (7.77,2.75) -- (7.85,2.83) -- (7.93,2.91) -- (8.00,3.00);
\draw[] (8.00,3.00) -- (8.04,3.05) -- (8.07,3.11) -- (8.11,3.16) -- (8.14,3.22) -- (8.18,3.28) -- (8.21,3.34) -- (8.25,3.40) -- (8.28,3.45) -- (8.31,3.51) -- (8.35,3.57) -- (8.39,3.62) -- (8.42,3.67) -- (8.46,3.72) -- (8.50,3.77) -- (8.55,3.81) -- (8.59,3.86) -- (8.64,3.89) -- (8.69,3.92) -- (8.74,3.95) -- (8.80,3.97);
\draw[] (8.80,3.97) -- (8.81,3.98) -- (8.82,3.98) -- (8.83,3.98) -- (8.84,3.99) -- (8.85,3.99) -- (8.86,3.99) -- (8.87,3.99) -- (8.88,3.99) -- (8.89,4.00) -- (8.90,4.00) -- (8.91,4.00) -- (8.92,4.00) -- (8.93,4.00) -- (8.94,4.00) -- (8.95,4.00) -- (8.96,4.00) -- (8.97,4.00) -- (8.98,4.00) -- (8.99,4.00) -- (9.00,4.00);
\draw[] (9.00,4.00) -- (9.01,4.00) -- (9.02,4.00) -- (9.03,4.00) -- (9.04,3.99) -- (9.05,3.99) -- (9.06,3.99) -- (9.07,3.99) -- (9.08,3.98) -- (9.09,3.98) -- (9.10,3.98) -- (9.11,3.97) -- (9.12,3.97) -- (9.13,3.97) -- (9.13,3.96) -- (9.14,3.96) -- (9.15,3.96) -- (9.16,3.95) -- (9.17,3.95) -- (9.18,3.94) -- (9.19,3.94);
\draw[] (9.19,3.94) -- (9.38,3.85) -- (9.55,3.76) -- (9.73,3.65) -- (9.89,3.54) -- (10.05,3.42) -- (10.21,3.29) -- (10.36,3.15) -- (10.50,3.01) -- (10.64,2.87) -- (10.78,2.71) -- (10.91,2.56) -- (11.04,2.39) -- (11.16,2.23) -- (11.29,2.06) -- (11.41,1.89) -- (11.53,1.71) -- (11.65,1.54) -- (11.77,1.36) -- (11.88,1.18) -- (12.00,1.00);
\filldraw[fill=white] (6.00,8.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (9.00,4.00) ellipse (0.80cm and 0.50cm);
\draw (6.00,9.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes X', Z' \otimes Z )$};
\draw (6.00,8.00) node{$\otimes^{\mathcal{V}}$};
\draw (3.00,4.00) node{$M_{\mathcal{C}}$};
\draw (9.00,4.00) node{$M_{\mathcal{C}}$};
\draw (2.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( Y, Z ) \otimes \mathcal{C}^{\mathcal{V}}( Y', Z' )$};
\draw (10.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y ) \otimes \mathcal{C}^{\mathcal{V}}( X', Y' )$};
\end{tikzpicture}


==> figs/vprod_rev_id_lhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,6.5);
\draw[,,] (2.00,4.00) -- (2.00,5.00);
\draw[] (4.00,0.00) -- (4.01,0.06) -- (4.01,0.11) -- (4.02,0.17) -- (4.03,0.22) -- (4.03,0.27) -- (4.04,0.33) -- (4.04,0.38) -- (4.05,0.44) -- (4.05,0.49) -- (4.05,0.54) -- (4.06,0.59) -- (4.06,0.64) -- (4.05,0.69) -- (4.05,0.74) -- (4.05,0.78) -- (4.04,0.83) -- (4.03,0.87) -- (4.03,0.92) -- (4.01,0.96) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (3.96,1.08) -- (3.91,1.16) -- (3.86,1.23) -- (3.79,1.30) -- (3.71,1.35) -- (3.63,1.41) -- (3.54,1.46) -- (3.44,1.50) -- (3.34,1.55) -- (3.23,1.59) -- (3.12,1.63) -- (3.00,1.67) -- (2.88,1.70) -- (2.76,1.74) -- (2.63,1.78) -- (2.51,1.82) -- (2.38,1.86) -- (2.25,1.90) -- (2.13,1.95) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.92,2.03) -- (1.84,2.07) -- (1.77,2.11) -- (1.69,2.15) -- (1.62,2.19) -- (1.55,2.23) -- (1.48,2.28) -- (1.42,2.32) -- (1.36,2.37) -- (1.30,2.42) -- (1.25,2.47) -- (1.20,2.52) -- (1.15,2.58) -- (1.12,2.63) -- (1.08,2.69) -- (1.05,2.75) -- (1.03,2.81) -- (1.01,2.87) -- (1.00,2.93) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.00,3.06) -- (1.01,3.12) -- (1.03,3.18) -- (1.04,3.24) -- (1.07,3.30) -- (1.10,3.36) -- (1.13,3.42) -- (1.16,3.48) -- (1.20,3.54) -- (1.25,3.59) -- (1.29,3.65) -- (1.34,3.70) -- (1.39,3.74) -- (1.45,3.79) -- (1.50,3.83) -- (1.56,3.87) -- (1.62,3.90) -- (1.68,3.93) -- (1.74,3.95) -- (1.80,3.97);
\draw[] (1.80,3.97) -- (1.81,3.98) -- (1.82,3.98) -- (1.83,3.98) -- (1.84,3.98) -- (1.85,3.99) -- (1.86,3.99) -- (1.87,3.99) -- (1.88,3.99) -- (1.89,3.99) -- (1.90,3.99) -- (1.91,3.99) -- (1.92,4.00) -- (1.93,4.00) -- (1.94,4.00) -- (1.95,4.00) -- (1.96,4.00) -- (1.97,4.00) -- (1.98,4.00) -- (1.99,4.00) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.01,4.00) -- (2.02,4.00) -- (2.03,4.00) -- (2.04,4.00) -- (2.05,4.00) -- (2.06,4.00) -- (2.07,4.00) -- (2.08,4.00) -- (2.09,3.99) -- (2.10,3.99) -- (2.11,3.99) -- (2.12,3.99) -- (2.13,3.99) -- (2.14,3.99) -- (2.15,3.99) -- (2.16,3.98) -- (2.17,3.98) -- (2.18,3.98) -- (2.19,3.98) -- (2.20,3.97);
\draw[] (2.20,3.97) -- (2.26,3.95) -- (2.32,3.93) -- (2.38,3.90) -- (2.44,3.87) -- (2.50,3.83) -- (2.55,3.79) -- (2.61,3.74) -- (2.66,3.70) -- (2.71,3.65) -- (2.75,3.59) -- (2.80,3.54) -- (2.84,3.48) -- (2.87,3.42) -- (2.90,3.36) -- (2.93,3.30) -- (2.96,3.24) -- (2.97,3.18) -- (2.99,3.12) -- (3.00,3.06) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.00,2.93) -- (2.99,2.87) -- (2.97,2.81) -- (2.95,2.75) -- (2.92,2.69) -- (2.88,2.63) -- (2.85,2.58) -- (2.80,2.52) -- (2.75,2.47) -- (2.70,2.42) -- (2.64,2.37) -- (2.58,2.32) -- (2.52,2.28) -- (2.45,2.23) -- (2.38,2.19) -- (2.31,2.15) -- (2.23,2.11) -- (2.16,2.07) -- (2.08,2.03) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.87,1.95) -- (1.75,1.90) -- (1.62,1.86) -- (1.49,1.82) -- (1.37,1.78) -- (1.24,1.74) -- (1.12,1.70) -- (1.00,1.67) -- (0.88,1.63) -- (0.77,1.59) -- (0.66,1.55) -- (0.56,1.50) -- (0.46,1.46) -- (0.37,1.41) -- (0.29,1.35) -- (0.21,1.30) -- (0.14,1.23) -- (0.09,1.16) -- (0.04,1.08) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (-0.01,0.96) -- (-0.03,0.92) -- (-0.03,0.87) -- (-0.04,0.83) -- (-0.05,0.78) -- (-0.05,0.74) -- (-0.05,0.69) -- (-0.06,0.64) -- (-0.06,0.59) -- (-0.05,0.54) -- (-0.05,0.49) -- (-0.05,0.44) -- (-0.04,0.38) -- (-0.04,0.33) -- (-0.03,0.27) -- (-0.03,0.22) -- (-0.02,0.17) -- (-0.01,0.11) -- (-0.01,0.06) -- (0.00,0.00);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,5.50) node{$\mathcal{C}( Y \otimes X, Y \otimes X )$};
\draw (2.00,4.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,0.00) node{$1_X^{\mathcal{V}}$};
\draw (4.00,0.00) node{$1_Y^{\mathcal{V}}$};
\end{tikzpicture}


==> figs/vprod_runit_lhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,8.5);
\draw[,,] (2.00,6.00) -- (2.00,7.00);
\draw[] (0.00,2.00) -- (-0.00,2.05) -- (-0.00,2.10) -- (-0.01,2.15) -- (-0.01,2.20) -- (-0.01,2.25) -- (-0.01,2.30) -- (-0.01,2.35) -- (-0.02,2.40) -- (-0.02,2.45) -- (-0.02,2.50) -- (-0.02,2.55) -- (-0.02,2.60) -- (-0.02,2.65) -- (-0.02,2.70) -- (-0.02,2.75) -- (-0.01,2.80) -- (-0.01,2.85) -- (-0.01,2.90) -- (-0.00,2.95) -- (0.00,3.00);
\draw[] (0.00,3.00) -- (0.02,3.18) -- (0.05,3.35) -- (0.08,3.53) -- (0.13,3.70) -- (0.18,3.88) -- (0.24,4.05) -- (0.31,4.22) -- (0.38,4.39) -- (0.46,4.55) -- (0.55,4.71) -- (0.65,4.86) -- (0.75,5.01) -- (0.86,5.15) -- (0.97,5.29) -- (1.10,5.42) -- (1.23,5.54) -- (1.36,5.65) -- (1.51,5.76) -- (1.66,5.85) -- (1.81,5.93);
\draw[] (1.81,5.93) -- (1.82,5.94) -- (1.83,5.94) -- (1.84,5.95) -- (1.85,5.95) -- (1.86,5.96) -- (1.87,5.96) -- (1.88,5.96) -- (1.89,5.97) -- (1.89,5.97) -- (1.90,5.98) -- (1.91,5.98) -- (1.92,5.98) -- (1.93,5.99) -- (1.94,5.99) -- (1.95,5.99) -- (1.96,5.99) -- (1.97,6.00) -- (1.98,6.00) -- (1.99,6.00) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.01,6.00) -- (2.02,6.00) -- (2.03,6.00) -- (2.04,6.00) -- (2.05,6.00) -- (2.06,6.00) -- (2.07,6.00) -- (2.08,6.00) -- (2.09,6.00) -- (2.10,6.00) -- (2.11,6.00) -- (2.12,5.99) -- (2.13,5.99) -- (2.14,5.99) -- (2.15,5.99) -- (2.16,5.99) -- (2.17,5.98) -- (2.18,5.98) -- (2.19,5.98) -- (2.20,5.97);
\draw[] (2.20,5.97) -- (2.26,5.95) -- (2.32,5.93) -- (2.37,5.90) -- (2.43,5.86) -- (2.48,5.83) -- (2.53,5.79) -- (2.58,5.74) -- (2.63,5.70) -- (2.67,5.65) -- (2.72,5.60) -- (2.76,5.54) -- (2.79,5.49) -- (2.83,5.43) -- (2.86,5.37) -- (2.89,5.31) -- (2.92,5.25) -- (2.94,5.19) -- (2.96,5.13) -- (2.98,5.06) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (3.01,4.95) -- (3.02,4.90) -- (3.03,4.85) -- (3.03,4.80) -- (3.04,4.75) -- (3.04,4.70) -- (3.04,4.65) -- (3.05,4.60) -- (3.05,4.55) -- (3.04,4.50) -- (3.04,4.45) -- (3.04,4.40) -- (3.04,4.35) -- (3.03,4.30) -- (3.03,4.25) -- (3.02,4.20) -- (3.02,4.15) -- (3.01,4.10) -- (3.01,4.05) -- (3.00,4.00);
\draw[] (2.00,1.00) -- (1.99,1.18) -- (1.99,1.36) -- (1.99,1.54) -- (1.98,1.72) -- (1.99,1.89) -- (1.99,2.07) -- (2.00,2.24) -- (2.01,2.40) -- (2.03,2.57) -- (2.06,2.72) -- (2.09,2.88) -- (2.13,3.02) -- (2.18,3.16) -- (2.24,3.30) -- (2.31,3.42) -- (2.38,3.54) -- (2.47,3.65) -- (2.57,3.75) -- (2.69,3.85) -- (2.81,3.93);
\draw[] (2.81,3.93) -- (2.82,3.93) -- (2.83,3.94) -- (2.84,3.94) -- (2.85,3.95) -- (2.86,3.95) -- (2.87,3.96) -- (2.88,3.96) -- (2.89,3.96) -- (2.90,3.97) -- (2.90,3.97) -- (2.91,3.98) -- (2.92,3.98) -- (2.93,3.98) -- (2.94,3.99) -- (2.95,3.99) -- (2.96,3.99) -- (2.97,3.99) -- (2.98,4.00) -- (2.99,4.00) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.01,4.00) -- (3.02,4.00) -- (3.03,4.00) -- (3.04,4.00) -- (3.05,4.00) -- (3.06,4.00) -- (3.07,4.00) -- (3.08,4.00) -- (3.09,4.00) -- (3.10,4.00) -- (3.11,4.00) -- (3.12,3.99) -- (3.13,3.99) -- (3.14,3.99) -- (3.15,3.99) -- (3.16,3.99) -- (3.17,3.98) -- (3.18,3.98) -- (3.19,3.98) -- (3.20,3.97);
\draw[] (3.20,3.97) -- (3.26,3.95) -- (3.32,3.93) -- (3.37,3.90) -- (3.43,3.86) -- (3.48,3.83) -- (3.53,3.79) -- (3.58,3.74) -- (3.63,3.70) -- (3.67,3.65) -- (3.72,3.60) -- (3.76,3.54) -- (3.79,3.49) -- (3.83,3.43) -- (3.86,3.37) -- (3.89,3.31) -- (3.92,3.25) -- (3.94,3.19) -- (3.96,3.13) -- (3.98,3.06) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.01,2.95) -- (4.02,2.90) -- (4.03,2.85) -- (4.03,2.80) -- (4.04,2.75) -- (4.04,2.70) -- (4.04,2.65) -- (4.05,2.60) -- (4.05,2.55) -- (4.04,2.50) -- (4.04,2.45) -- (4.04,2.40) -- (4.04,2.35) -- (4.03,2.30) -- (4.03,2.25) -- (4.02,2.20) -- (4.02,2.15) -- (4.01,2.10) -- (4.01,2.05) -- (4.00,2.00);
\filldraw[fill=white] (2.00,6.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (3.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes \mathbb{I}, Y )$};
\draw (2.00,6.00) node{$M_{\mathcal{C}}$};
\draw (3.00,4.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,2.00) node{$\rho_Y^{\mathcal{V}}$};
\draw (4.00,2.00) node{$1_{\mathbb{I}}^{\mathcal{V}}$};
\draw (2.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\end{tikzpicture}


==> figs/vprod_runit_rhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.55]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,8.5);
\draw[,,] (1.00,4.00) -- (1.00,7.00);
\draw[] (0.00,1.00) -- (-0.01,1.18) -- (-0.01,1.36) -- (-0.01,1.54) -- (-0.02,1.72) -- (-0.01,1.89) -- (-0.01,2.07) -- (0.00,2.24) -- (0.01,2.40) -- (0.03,2.57) -- (0.06,2.72) -- (0.09,2.88) -- (0.13,3.02) -- (0.18,3.16) -- (0.24,3.30) -- (0.31,3.42) -- (0.38,3.54) -- (0.47,3.65) -- (0.57,3.75) -- (0.69,3.85) -- (0.81,3.93);
\draw[] (0.81,3.93) -- (0.82,3.93) -- (0.83,3.94) -- (0.84,3.94) -- (0.85,3.95) -- (0.86,3.95) -- (0.87,3.96) -- (0.88,3.96) -- (0.89,3.96) -- (0.90,3.97) -- (0.90,3.97) -- (0.91,3.98) -- (0.92,3.98) -- (0.93,3.98) -- (0.94,3.99) -- (0.95,3.99) -- (0.96,3.99) -- (0.97,3.99) -- (0.98,4.00) -- (0.99,4.00) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.01,4.00) -- (1.02,4.00) -- (1.03,4.00) -- (1.04,4.00) -- (1.05,4.00) -- (1.06,4.00) -- (1.07,4.00) -- (1.08,4.00) -- (1.09,4.00) -- (1.10,4.00) -- (1.11,4.00) -- (1.12,3.99) -- (1.13,3.99) -- (1.14,3.99) -- (1.15,3.99) -- (1.16,3.99) -- (1.17,3.98) -- (1.18,3.98) -- (1.19,3.98) -- (1.20,3.97);
\draw[] (1.20,3.97) -- (1.26,3.95) -- (1.32,3.93) -- (1.37,3.90) -- (1.43,3.86) -- (1.48,3.83) -- (1.53,3.79) -- (1.58,3.74) -- (1.63,3.70) -- (1.67,3.65) -- (1.72,3.60) -- (1.76,3.54) -- (1.79,3.49) -- (1.83,3.43) -- (1.86,3.37) -- (1.89,3.31) -- (1.92,3.25) -- (1.94,3.19) -- (1.96,3.13) -- (1.98,3.06) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.01,2.95) -- (2.02,2.90) -- (2.03,2.85) -- (2.03,2.80) -- (2.04,2.75) -- (2.04,2.70) -- (2.04,2.65) -- (2.05,2.60) -- (2.05,2.55) -- (2.04,2.50) -- (2.04,2.45) -- (2.04,2.40) -- (2.04,2.35) -- (2.03,2.30) -- (2.03,2.25) -- (2.02,2.20) -- (2.02,2.15) -- (2.01,2.10) -- (2.01,2.05) -- (2.00,2.00);
\filldraw[fill=white] (1.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,2.00) ellipse (0.80cm and 0.50cm);
\draw (1.00,7.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes \mathbb{I}, Y )$};
\draw (1.00,4.00) node{$M_{\mathcal{C}}$};
\draw (2.00,2.00) node{$\rho_X^{\mathcal{V}}$};
\draw (0.00,0.50) node{$\mathcal{C}^{\mathcal{V}}( X, Y )$};
\end{tikzpicture}


==> figs/vprod_ucohere_lhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.52]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,6.5);
\draw[,,] (2.00,4.00) -- (2.00,5.00);
\draw[] (1.00,2.00) -- (0.99,2.05) -- (0.99,2.10) -- (0.98,2.15) -- (0.98,2.20) -- (0.97,2.25) -- (0.97,2.30) -- (0.96,2.35) -- (0.96,2.40) -- (0.96,2.45) -- (0.96,2.50) -- (0.95,2.55) -- (0.95,2.60) -- (0.96,2.65) -- (0.96,2.70) -- (0.96,2.75) -- (0.97,2.80) -- (0.97,2.85) -- (0.98,2.90) -- (0.99,2.95) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.02,3.06) -- (1.04,3.13) -- (1.06,3.19) -- (1.08,3.25) -- (1.11,3.31) -- (1.14,3.37) -- (1.17,3.43) -- (1.21,3.49) -- (1.24,3.54) -- (1.28,3.60) -- (1.33,3.65) -- (1.37,3.70) -- (1.42,3.74) -- (1.47,3.79) -- (1.52,3.83) -- (1.57,3.86) -- (1.63,3.90) -- (1.68,3.93) -- (1.74,3.95) -- (1.80,3.97);
\draw[] (1.80,3.97) -- (1.81,3.98) -- (1.82,3.98) -- (1.83,3.98) -- (1.84,3.99) -- (1.85,3.99) -- (1.86,3.99) -- (1.87,3.99) -- (1.88,3.99) -- (1.89,4.00) -- (1.90,4.00) -- (1.91,4.00) -- (1.92,4.00) -- (1.93,4.00) -- (1.94,4.00) -- (1.95,4.00) -- (1.96,4.00) -- (1.97,4.00) -- (1.98,4.00) -- (1.99,4.00) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.01,4.00) -- (2.02,4.00) -- (2.03,4.00) -- (2.04,3.99) -- (2.05,3.99) -- (2.06,3.99) -- (2.07,3.99) -- (2.08,3.98) -- (2.09,3.98) -- (2.10,3.98) -- (2.11,3.97) -- (2.11,3.97) -- (2.12,3.96) -- (2.13,3.96) -- (2.14,3.96) -- (2.15,3.95) -- (2.16,3.95) -- (2.17,3.94) -- (2.18,3.94) -- (2.19,3.93);
\draw[] (2.19,3.93) -- (2.34,3.85) -- (2.49,3.76) -- (2.64,3.65) -- (2.77,3.54) -- (2.90,3.42) -- (3.03,3.29) -- (3.14,3.15) -- (3.25,3.01) -- (3.35,2.86) -- (3.45,2.71) -- (3.54,2.55) -- (3.62,2.39) -- (3.69,2.22) -- (3.76,2.05) -- (3.82,1.88) -- (3.87,1.70) -- (3.92,1.53) -- (3.95,1.35) -- (3.98,1.18) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.00,0.95) -- (4.01,0.90) -- (4.01,0.85) -- (4.01,0.80) -- (4.02,0.75) -- (4.02,0.70) -- (4.02,0.65) -- (4.02,0.60) -- (4.02,0.55) -- (4.02,0.50) -- (4.02,0.45) -- (4.02,0.40) -- (4.01,0.35) -- (4.01,0.30) -- (4.01,0.25) -- (4.01,0.20) -- (4.01,0.15) -- (4.00,0.10) -- (4.00,0.05) -- (4.00,0.00);
\draw[] (0.00,0.00) -- (-0.01,0.05) -- (-0.01,0.10) -- (-0.02,0.15) -- (-0.02,0.20) -- (-0.03,0.25) -- (-0.03,0.30) -- (-0.04,0.35) -- (-0.04,0.40) -- (-0.04,0.45) -- (-0.05,0.50) -- (-0.05,0.55) -- (-0.05,0.60) -- (-0.05,0.65) -- (-0.04,0.70) -- (-0.04,0.75) -- (-0.03,0.80) -- (-0.03,0.85) -- (-0.02,0.90) -- (-0.01,0.95) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (0.02,1.06) -- (0.04,1.13) -- (0.06,1.19) -- (0.08,1.25) -- (0.11,1.32) -- (0.14,1.38) -- (0.17,1.44) -- (0.21,1.50) -- (0.25,1.55) -- (0.29,1.61) -- (0.33,1.66) -- (0.37,1.71) -- (0.42,1.75) -- (0.47,1.80) -- (0.52,1.84) -- (0.57,1.87) -- (0.63,1.90) -- (0.68,1.93) -- (0.74,1.96) -- (0.80,1.97);
\draw[] (0.80,1.97) -- (0.81,1.98) -- (0.82,1.98) -- (0.83,1.98) -- (0.84,1.98) -- (0.85,1.99) -- (0.86,1.99) -- (0.87,1.99) -- (0.88,1.99) -- (0.89,1.99) -- (0.90,1.99) -- (0.91,1.99) -- (0.92,2.00) -- (0.93,2.00) -- (0.94,2.00) -- (0.95,2.00) -- (0.96,2.00) -- (0.97,2.00) -- (0.98,2.00) -- (0.99,2.00) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.01,2.00) -- (1.02,2.00) -- (1.03,2.00) -- (1.04,2.00) -- (1.05,2.00) -- (1.06,2.00) -- (1.07,2.00) -- (1.08,2.00) -- (1.09,1.99) -- (1.10,1.99) -- (1.11,1.99) -- (1.12,1.99) -- (1.13,1.99) -- (1.14,1.99) -- (1.15,1.99) -- (1.16,1.98) -- (1.17,1.98) -- (1.18,1.98) -- (1.19,1.98) -- (1.20,1.97);
\draw[] (1.20,1.97) -- (1.26,1.96) -- (1.32,1.93) -- (1.37,1.90) -- (1.43,1.87) -- (1.48,1.84) -- (1.53,1.80) -- (1.58,1.75) -- (1.63,1.71) -- (1.67,1.66) -- (1.71,1.61) -- (1.75,1.55) -- (1.79,1.50) -- (1.83,1.44) -- (1.86,1.38) -- (1.89,1.32) -- (1.92,1.25) -- (1.94,1.19) -- (1.96,1.13) -- (1.98,1.06) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.01,0.95) -- (2.02,0.90) -- (2.03,0.85) -- (2.03,0.80) -- (2.04,0.75) -- (2.04,0.70) -- (2.05,0.65) -- (2.05,0.60) -- (2.05,0.55) -- (2.05,0.50) -- (2.04,0.45) -- (2.04,0.40) -- (2.04,0.35) -- (2.03,0.30) -- (2.03,0.25) -- (2.02,0.20) -- (2.02,0.15) -- (2.01,0.10) -- (2.01,0.05) -- (2.00,0.00);
\filldraw[fill=white] (2.00,4.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (1.00,2.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (4.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,5.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes ( I \otimes Y ), X \otimes Y )$};
\draw (2.00,4.00) node{$M_{\mathcal{V}}$};
\draw (1.00,2.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,0.00) node{$\rho_X^{\mathcal{V}}$};
\draw (2.00,0.00) node{$1_Y^{\mathcal{V}}$};
\draw (4.00,0.00) node{$\alpha_A^{\mathcal{V}}$};
\end{tikzpicture}


==> figs/vprod_ucohere_rhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.52]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,6.5);
\draw[,,] (1.00,3.00) -- (1.00,5.00);
\draw[] (0.00,0.00) -- (-0.00,0.05) -- (-0.00,0.10) -- (-0.00,0.14) -- (-0.00,0.19) -- (-0.01,0.24) -- (-0.01,0.29) -- (-0.01,0.34) -- (-0.01,0.39) -- (-0.01,0.44) -- (-0.01,0.49) -- (-0.01,0.54) -- (-0.01,0.59) -- (-0.01,0.64) -- (-0.01,0.69) -- (-0.01,0.74) -- (-0.01,0.79) -- (-0.01,0.84) -- (-0.00,0.89) -- (-0.00,0.95) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (0.01,1.11) -- (0.01,1.23) -- (0.02,1.35) -- (0.03,1.46) -- (0.05,1.58) -- (0.07,1.70) -- (0.09,1.81) -- (0.11,1.93) -- (0.14,2.04) -- (0.17,2.15) -- (0.21,2.25) -- (0.25,2.35) -- (0.30,2.45) -- (0.35,2.54) -- (0.41,2.63) -- (0.48,2.71) -- (0.55,2.78) -- (0.63,2.84) -- (0.71,2.90) -- (0.81,2.95);
\draw[] (0.81,2.95) -- (0.82,2.95) -- (0.83,2.96) -- (0.83,2.96) -- (0.84,2.97) -- (0.85,2.97) -- (0.86,2.97) -- (0.87,2.98) -- (0.88,2.98) -- (0.89,2.98) -- (0.90,2.99) -- (0.91,2.99) -- (0.92,2.99) -- (0.93,2.99) -- (0.94,2.99) -- (0.95,3.00) -- (0.96,3.00) -- (0.97,3.00) -- (0.98,3.00) -- (0.99,3.00) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.01,3.00) -- (1.02,3.00) -- (1.03,3.00) -- (1.04,3.00) -- (1.05,3.00) -- (1.06,2.99) -- (1.07,2.99) -- (1.08,2.99) -- (1.09,2.99) -- (1.10,2.99) -- (1.11,2.98) -- (1.12,2.98) -- (1.13,2.98) -- (1.14,2.97) -- (1.15,2.97) -- (1.16,2.97) -- (1.17,2.96) -- (1.17,2.96) -- (1.18,2.95) -- (1.19,2.95);
\draw[] (1.19,2.95) -- (1.29,2.90) -- (1.37,2.84) -- (1.45,2.78) -- (1.52,2.71) -- (1.59,2.63) -- (1.65,2.54) -- (1.70,2.45) -- (1.75,2.35) -- (1.79,2.25) -- (1.83,2.15) -- (1.86,2.04) -- (1.89,1.93) -- (1.91,1.81) -- (1.93,1.70) -- (1.95,1.58) -- (1.97,1.46) -- (1.98,1.35) -- (1.99,1.23) -- (1.99,1.11) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.00,0.95) -- (2.00,0.89) -- (2.01,0.84) -- (2.01,0.79) -- (2.01,0.74) -- (2.01,0.69) -- (2.01,0.64) -- (2.01,0.59) -- (2.01,0.54) -- (2.01,0.49) -- (2.01,0.44) -- (2.01,0.39) -- (2.01,0.34) -- (2.01,0.29) -- (2.01,0.24) -- (2.00,0.19) -- (2.00,0.14) -- (2.00,0.10) -- (2.00,0.05) -- (2.00,0.00);
\filldraw[fill=white] (1.00,3.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (0.00,0.00) ellipse (0.80cm and 0.50cm);
\filldraw[fill=white] (2.00,0.00) ellipse (0.80cm and 0.50cm);
\draw (2.00,5.50) node{$\mathcal{C}^{\mathcal{V}}( X \otimes ( I \otimes Y ), X \otimes Y )$};
\draw (1.00,3.00) node{$\otimes^{\mathcal{V}}$};
\draw (0.00,0.00) node{$1_X^{\mathcal{V}}$};
\draw (2.00,0.00) node{$\lambda_Y^{\mathcal{V}}$};
\end{tikzpicture}

